The QBF Gallery 2023

The QBF Gallery 2023, the last QBF evaluation event, continues the tradition to survey and document the state of the art in solving quantified Boolean formulas (QBFs). It provides a detailed overview by collecting newly developed solvers and formulas as benchmarks. This report documents the solvers and formulas submitted by the community and introduces a new, consolidated benchmark set that combines well-evaluated formulas with the submitted instances. The resulting formula set is made publicly available. With this benchmark set, we conduct a comparative analysis of the submitted solvers and publicly available solvers, assessing their performance and current capabilities. In addition, we report on the present status of the QBF Gallery and discuss ideas and directions for future editions to further support research and benchmarking within the QBF community.

==> data/dqbf-1tpc/dqbf-comparison-2.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0.3p3 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% Di 14 Apr 2026 21:13:02
\path (0.000,0.000) rectangle (15.000,10.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.612,0.985)--(2.792,0.985);
\draw[gp path] (11.319,0.985)--(11.139,0.985);
\node[gp node right] at (2.428,0.985) {$0$};
\draw[gp path] (2.612,1.952)--(2.792,1.952);
\draw[gp path] (11.319,1.952)--(11.139,1.952);
\node[gp node right] at (2.428,1.952) {$100$};
\draw[gp path] (2.612,2.920)--(2.792,2.920);
\draw[gp path] (11.319,2.920)--(11.139,2.920);
\node[gp node right] at (2.428,2.920) {$200$};
\draw[gp path] (2.612,3.887)--(2.792,3.887);
\draw[gp path] (11.319,3.887)--(11.139,3.887);
\node[gp node right] at (2.428,3.887) {$300$};
\draw[gp path] (2.612,4.854)--(2.792,4.854);
\draw[gp path] (11.319,4.854)--(11.139,4.854);
\node[gp node right] at (2.428,4.854) {$400$};
\draw[gp path] (2.612,5.822)--(2.792,5.822);
\draw[gp path] (11.319,5.822)--(11.139,5.822);
\node[gp node right] at (2.428,5.822) {$500$};
\draw[gp path] (2.612,6.789)--(2.792,6.789);
\draw[gp path] (11.319,6.789)--(11.139,6.789);
\node[gp node right] at (2.428,6.789) {$600$};
\draw[gp path] (2.612,7.756)--(2.792,7.756);
\draw[gp path] (11.319,7.756)--(11.139,7.756);
\node[gp node right] at (2.428,7.756) {$700$};
\draw[gp path] (2.612,8.724)--(2.792,8.724);
\draw[gp path] (11.319,8.724)--(11.139,8.724);
\node[gp node right] at (2.428,8.724) {$800$};
\draw[gp path] (2.612,9.691)--(2.792,9.691);
\draw[gp path] (11.319,9.691)--(11.139,9.691);
\node[gp node right] at (2.428,9.691) {$900$};
\draw[gp path] (2.612,0.985)--(2.612,1.165);
\draw[gp path] (2.612,9.691)--(2.612,9.511);
\node[gp node center] at (2.612,0.677) {$0$};
\draw[gp path] (4.063,0.985)--(4.063,1.165);
\draw[gp path] (4.063,9.691)--(4.063,9.511);
\node[gp node center] at (4.063,0.677) {$50$};
\draw[gp path] (5.514,0.985)--(5.514,1.165);
\draw[gp path] (5.514,9.691)--(5.514,9.511);
\node[gp node center] at (5.514,0.677) {$100$};
\draw[gp path] (6.966,0.985)--(6.966,1.165);
\draw[gp path] (6.966,9.691)--(6.966,9.511);
\node[gp node center] at (6.966,0.677) {$150$};
\draw[gp path] (8.417,0.985)--(8.417,1.165);
\draw[gp path] (8.417,9.691)--(8.417,9.511);
\node[gp node center] at (8.417,0.677) {$200$};
\draw[gp path] (9.868,0.985)--(9.868,1.165);
\draw[gp path] (9.868,9.691)--(9.868,9.511);
\node[gp node center] at (9.868,0.677) {$250$};
\draw[gp path] (11.319,0.985)--(11.319,1.165);
\draw[gp path] (11.319,9.691)--(11.319,9.511);
\node[gp node center] at (11.319,0.677) {$300$};
\draw[gp path] (2.612,9.691)--(2.612,0.985)--(11.319,0.985)--(11.319,9.691)--cycle;
\node[gp node right] at (15.003,9.537) {VBS};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(2.612,0.985)}
\gp3point{gp mark 1}{}{(2.641,0.985)}
\gp3point{gp mark 1}{}{(2.670,0.985)}
\gp3point{gp mark 1}{}{(2.699,0.985)}
\gp3point{gp mark 1}{}{(2.728,0.985)}
\gp3point{gp mark 1}{}{(2.757,0.985)}
\gp3point{gp mark 1}{}{(2.786,0.985)}
\gp3point{gp mark 1}{}{(2.815,0.985)}
\gp3point{gp mark 1}{}{(2.844,0.985)}
\gp3point{gp mark 1}{}{(2.873,0.985)}
\gp3point{gp mark 1}{}{(2.902,0.985)}
\gp3point{gp mark 1}{}{(2.931,0.985)}
\gp3point{gp mark 1}{}{(2.960,0.985)}
\gp3point{gp mark 1}{}{(2.989,0.985)}
\gp3point{gp mark 1}{}{(3.018,0.985)}
\gp3point{gp mark 1}{}{(3.047,0.985)}
\gp3point{gp mark 1}{}{(3.076,0.985)}
\gp3point{gp mark 1}{}{(3.105,0.985)}
\gp3point{gp mark 1}{}{(3.134,0.985)}
\gp3point{gp mark 1}{}{(3.163,0.985)}
\gp3point{gp mark 1}{}{(3.192,0.985)}
\gp3point{gp mark 1}{}{(3.221,0.985)}
\gp3point{gp mark 1}{}{(3.251,0.985)}
\gp3point{gp mark 1}{}{(3.280,0.985)}
\gp3point{gp mark 1}{}{(3.309,0.985)}
\gp3point{gp mark 1}{}{(3.338,0.985)}
\gp3point{gp mark 1}{}{(3.367,0.985)}
\gp3point{gp mark 1}{}{(3.396,0.985)}
\gp3point{gp mark 1}{}{(3.425,0.985)}
\gp3point{gp mark 1}{}{(3.454,0.985)}
\gp3point{gp mark 1}{}{(3.483,0.985)}
\gp3point{gp mark 1}{}{(3.512,0.985)}
\gp3point{gp mark 1}{}{(3.541,0.985)}
\gp3point{gp mark 1}{}{(3.570,0.985)}
\gp3point{gp mark 1}{}{(3.599,0.985)}
\gp3point{gp mark 1}{}{(3.628,0.985)}
\gp3point{gp mark 1}{}{(3.657,0.985)}
\gp3point{gp mark 1}{}{(3.686,0.985)}
\gp3point{gp mark 1}{}{(3.715,0.985)}
\gp3point{gp mark 1}{}{(3.744,0.985)}
\gp3point{gp mark 1}{}{(3.773,0.985)}
\gp3point{gp mark 1}{}{(3.802,0.985)}
\gp3point{gp mark 1}{}{(3.831,0.985)}
\gp3point{gp mark 1}{}{(3.860,0.985)}
\gp3point{gp mark 1}{}{(3.889,0.985)}
\gp3point{gp mark 1}{}{(3.918,0.985)}
\gp3point{gp mark 1}{}{(3.947,0.985)}
\gp3point{gp mark 1}{}{(3.976,0.985)}
\gp3point{gp mark 1}{}{(4.005,0.985)}
\gp3point{gp mark 1}{}{(4.034,0.985)}
\gp3point{gp mark 1}{}{(4.063,0.985)}
\gp3point{gp mark 1}{}{(4.092,0.985)}
\gp3point{gp mark 1}{}{(4.121,0.985)}
\gp3point{gp mark 1}{}{(4.150,0.985)}
\gp3point{gp mark 1}{}{(4.179,0.985)}
\gp3point{gp mark 1}{}{(4.208,0.985)}
\gp3point{gp mark 1}{}{(4.237,0.985)}
\gp3point{gp mark 1}{}{(4.266,0.985)}
\gp3point{gp mark 1}{}{(4.295,0.985)}
\gp3point{gp mark 1}{}{(4.324,0.985)}
\gp3point{gp mark 1}{}{(4.353,0.985)}
\gp3point{gp mark 1}{}{(4.382,0.985)}
\gp3point{gp mark 1}{}{(4.411,0.985)}
\gp3point{gp mark 1}{}{(4.440,0.985)}
\gp3point{gp mark 1}{}{(4.469,0.985)}
\gp3point{gp mark 1}{}{(4.499,0.986)}
\gp3point{gp mark 1}{}{(4.528,0.986)}
\gp3point{gp mark 1}{}{(4.557,0.986)}
\gp3point{gp mark 1}{}{(4.586,0.986)}
\gp3point{gp mark 1}{}{(4.615,0.986)}
\gp3point{gp mark 1}{}{(4.644,0.986)}
\gp3point{gp mark 1}{}{(4.673,0.986)}
\gp3point{gp mark 1}{}{(4.702,0.986)}
\gp3point{gp mark 1}{}{(4.731,0.986)}
\gp3point{gp mark 1}{}{(4.760,0.986)}
\gp3point{gp mark 1}{}{(4.789,0.986)}
\gp3point{gp mark 1}{}{(4.818,0.986)}
\gp3point{gp mark 1}{}{(4.847,0.986)}
\gp3point{gp mark 1}{}{(4.876,0.986)}
\gp3point{gp mark 1}{}{(4.905,0.986)}
\gp3point{gp mark 1}{}{(4.934,0.986)}
\gp3point{gp mark 1}{}{(4.963,0.986)}
\gp3point{gp mark 1}{}{(4.992,0.986)}
\gp3point{gp mark 1}{}{(5.021,0.986)}
\gp3point{gp mark 1}{}{(5.050,0.986)}
\gp3point{gp mark 1}{}{(5.079,0.986)}
\gp3point{gp mark 1}{}{(5.108,0.986)}
\gp3point{gp mark 1}{}{(5.137,0.986)}
\gp3point{gp mark 1}{}{(5.166,0.986)}
\gp3point{gp mark 1}{}{(5.195,0.986)}
\gp3point{gp mark 1}{}{(5.224,0.986)}
\gp3point{gp mark 1}{}{(5.253,0.986)}
\gp3point{gp mark 1}{}{(5.282,0.986)}
\gp3point{gp mark 1}{}{(5.311,0.986)}
\gp3point{gp mark 1}{}{(5.340,0.986)}
\gp3point{gp mark 1}{}{(5.369,0.986)}
\gp3point{gp mark 1}{}{(5.398,0.986)}
\gp3point{gp mark 1}{}{(5.427,0.986)}
\gp3point{gp mark 1}{}{(5.456,0.986)}
\gp3point{gp mark 1}{}{(5.485,0.986)}
\gp3point{gp mark 1}{}{(5.514,0.986)}
\gp3point{gp mark 1}{}{(5.543,0.986)}
\gp3point{gp mark 1}{}{(5.572,0.986)}
\gp3point{gp mark 1}{}{(5.601,0.986)}
\gp3point{gp mark 1}{}{(5.630,0.986)}
\gp3point{gp mark 1}{}{(5.659,0.986)}
\gp3point{gp mark 1}{}{(5.688,0.986)}
\gp3point{gp mark 1}{}{(5.717,0.986)}
\gp3point{gp mark 1}{}{(5.747,0.986)}
\gp3point{gp mark 1}{}{(5.776,0.986)}
\gp3point{gp mark 1}{}{(5.805,0.986)}
\gp3point{gp mark 1}{}{(5.834,0.986)}
\gp3point{gp mark 1}{}{(5.863,0.986)}
\gp3point{gp mark 1}{}{(5.892,0.986)}
\gp3point{gp mark 1}{}{(5.921,0.986)}
\gp3point{gp mark 1}{}{(5.950,0.986)}
\gp3point{gp mark 1}{}{(5.979,0.986)}
\gp3point{gp mark 1}{}{(6.008,0.986)}
\gp3point{gp mark 1}{}{(6.037,0.986)}
\gp3point{gp mark 1}{}{(6.066,0.986)}
\gp3point{gp mark 1}{}{(6.095,0.987)}
\gp3point{gp mark 1}{}{(6.124,0.987)}
\gp3point{gp mark 1}{}{(6.153,0.987)}
\gp3point{gp mark 1}{}{(6.182,0.987)}
\gp3point{gp mark 1}{}{(6.211,0.987)}
\gp3point{gp mark 1}{}{(6.240,0.987)}
\gp3point{gp mark 1}{}{(6.269,0.987)}
\gp3point{gp mark 1}{}{(6.298,0.987)}
\gp3point{gp mark 1}{}{(6.327,0.987)}
\gp3point{gp mark 1}{}{(6.356,0.987)}
\gp3point{gp mark 1}{}{(6.385,0.987)}
\gp3point{gp mark 1}{}{(6.414,0.987)}
\gp3point{gp mark 1}{}{(6.443,0.987)}
\gp3point{gp mark 1}{}{(6.472,0.987)}
\gp3point{gp mark 1}{}{(6.501,0.988)}
\gp3point{gp mark 1}{}{(6.530,0.988)}
\gp3point{gp mark 1}{}{(6.559,0.988)}
\gp3point{gp mark 1}{}{(6.588,0.988)}
\gp3point{gp mark 1}{}{(6.617,0.988)}
\gp3point{gp mark 1}{}{(6.646,0.988)}
\gp3point{gp mark 1}{}{(6.675,0.988)}
\gp3point{gp mark 1}{}{(6.704,0.988)}
\gp3point{gp mark 1}{}{(6.733,0.988)}
\gp3point{gp mark 1}{}{(6.762,0.988)}
\gp3point{gp mark 1}{}{(6.791,0.989)}
\gp3point{gp mark 1}{}{(6.820,0.989)}
\gp3point{gp mark 1}{}{(6.849,0.989)}
\gp3point{gp mark 1}{}{(6.878,0.989)}
\gp3point{gp mark 1}{}{(6.907,0.989)}
\gp3point{gp mark 1}{}{(6.936,0.990)}
\gp3point{gp mark 1}{}{(6.966,0.990)}
\gp3point{gp mark 1}{}{(6.995,0.990)}
\gp3point{gp mark 1}{}{(7.024,0.990)}
\gp3point{gp mark 1}{}{(7.053,0.990)}
\gp3point{gp mark 1}{}{(7.082,0.991)}
\gp3point{gp mark 1}{}{(7.111,0.991)}
\gp3point{gp mark 1}{}{(7.140,0.991)}
\gp3point{gp mark 1}{}{(7.169,0.992)}
\gp3point{gp mark 1}{}{(7.198,0.992)}
\gp3point{gp mark 1}{}{(7.227,0.992)}
\gp3point{gp mark 1}{}{(7.256,0.992)}
\gp3point{gp mark 1}{}{(7.285,0.992)}
\gp3point{gp mark 1}{}{(7.314,0.993)}
\gp3point{gp mark 1}{}{(7.343,0.993)}
\gp3point{gp mark 1}{}{(7.372,0.994)}
\gp3point{gp mark 1}{}{(7.401,0.994)}
\gp3point{gp mark 1}{}{(7.430,0.994)}
\gp3point{gp mark 1}{}{(7.459,0.994)}
\gp3point{gp mark 1}{}{(7.488,0.995)}
\gp3point{gp mark 1}{}{(7.517,0.995)}
\gp3point{gp mark 1}{}{(7.546,0.995)}
\gp3point{gp mark 1}{}{(7.575,0.995)}
\gp3point{gp mark 1}{}{(7.604,0.995)}
\gp3point{gp mark 1}{}{(7.633,0.995)}
\gp3point{gp mark 1}{}{(7.662,0.995)}
\gp3point{gp mark 1}{}{(7.691,0.995)}
\gp3point{gp mark 1}{}{(7.720,0.995)}
\gp3point{gp mark 1}{}{(7.749,0.995)}
\gp3point{gp mark 1}{}{(7.778,0.995)}
\gp3point{gp mark 1}{}{(7.807,0.995)}
\gp3point{gp mark 1}{}{(7.836,0.996)}
\gp3point{gp mark 1}{}{(7.865,0.996)}
\gp3point{gp mark 1}{}{(7.894,0.996)}
\gp3point{gp mark 1}{}{(7.923,0.997)}
\gp3point{gp mark 1}{}{(7.952,0.997)}
\gp3point{gp mark 1}{}{(7.981,0.997)}
\gp3point{gp mark 1}{}{(8.010,0.997)}
\gp3point{gp mark 1}{}{(8.039,0.998)}
\gp3point{gp mark 1}{}{(8.068,0.998)}
\gp3point{gp mark 1}{}{(8.097,0.998)}
\gp3point{gp mark 1}{}{(8.126,0.999)}
\gp3point{gp mark 1}{}{(8.155,1.000)}
\gp3point{gp mark 1}{}{(8.184,1.000)}
\gp3point{gp mark 1}{}{(8.214,1.000)}
\gp3point{gp mark 1}{}{(8.243,1.000)}
\gp3point{gp mark 1}{}{(8.272,1.000)}
\gp3point{gp mark 1}{}{(8.301,1.000)}
\gp3point{gp mark 1}{}{(8.330,1.000)}
\gp3point{gp mark 1}{}{(8.359,1.001)}
\gp3point{gp mark 1}{}{(8.388,1.001)}
\gp3point{gp mark 1}{}{(8.417,1.001)}
\gp3point{gp mark 1}{}{(8.446,1.001)}
\gp3point{gp mark 1}{}{(8.475,1.001)}
\gp3point{gp mark 1}{}{(8.504,1.001)}
\gp3point{gp mark 1}{}{(8.533,1.001)}
\gp3point{gp mark 1}{}{(8.562,1.002)}
\gp3point{gp mark 1}{}{(8.591,1.002)}
\gp3point{gp mark 1}{}{(8.620,1.002)}
\gp3point{gp mark 1}{}{(8.649,1.002)}
\gp3point{gp mark 1}{}{(8.678,1.003)}
\gp3point{gp mark 1}{}{(8.707,1.003)}
\gp3point{gp mark 1}{}{(8.736,1.003)}
\gp3point{gp mark 1}{}{(8.765,1.003)}
\gp3point{gp mark 1}{}{(8.794,1.003)}
\gp3point{gp mark 1}{}{(8.823,1.004)}
\gp3point{gp mark 1}{}{(8.852,1.004)}
\gp3point{gp mark 1}{}{(8.881,1.004)}
\gp3point{gp mark 1}{}{(8.910,1.004)}
\gp3point{gp mark 1}{}{(8.939,1.004)}
\gp3point{gp mark 1}{}{(8.968,1.004)}
\gp3point{gp mark 1}{}{(8.997,1.004)}
\gp3point{gp mark 1}{}{(9.026,1.004)}
\gp3point{gp mark 1}{}{(9.055,1.004)}
\gp3point{gp mark 1}{}{(9.084,1.005)}
\gp3point{gp mark 1}{}{(9.113,1.005)}
\gp3point{gp mark 1}{}{(9.142,1.006)}
\gp3point{gp mark 1}{}{(9.171,1.006)}
\gp3point{gp mark 1}{}{(9.200,1.006)}
\gp3point{gp mark 1}{}{(9.229,1.006)}
\gp3point{gp mark 1}{}{(9.258,1.006)}
\gp3point{gp mark 1}{}{(9.287,1.007)}
\gp3point{gp mark 1}{}{(9.316,1.007)}
\gp3point{gp mark 1}{}{(9.345,1.008)}
\gp3point{gp mark 1}{}{(9.374,1.009)}
\gp3point{gp mark 1}{}{(9.403,1.010)}
\gp3point{gp mark 1}{}{(9.432,1.011)}
\gp3point{gp mark 1}{}{(9.462,1.012)}
\gp3point{gp mark 1}{}{(9.491,1.012)}
\gp3point{gp mark 1}{}{(9.520,1.013)}
\gp3point{gp mark 1}{}{(9.549,1.013)}
\gp3point{gp mark 1}{}{(9.578,1.014)}
\gp3point{gp mark 1}{}{(9.607,1.015)}
\gp3point{gp mark 1}{}{(9.636,1.015)}
\gp3point{gp mark 1}{}{(9.665,1.016)}
\gp3point{gp mark 1}{}{(9.694,1.017)}
\gp3point{gp mark 1}{}{(9.723,1.018)}
\gp3point{gp mark 1}{}{(9.752,1.018)}
\gp3point{gp mark 1}{}{(9.781,1.022)}
\gp3point{gp mark 1}{}{(9.810,1.033)}
\gp3point{gp mark 1}{}{(9.839,1.037)}
\gp3point{gp mark 1}{}{(9.868,1.041)}
\gp3point{gp mark 1}{}{(9.897,1.043)}
\gp3point{gp mark 1}{}{(9.926,1.061)}
\gp3point{gp mark 1}{}{(9.955,1.071)}
\gp3point{gp mark 1}{}{(9.984,1.081)}
\gp3point{gp mark 1}{}{(10.013,1.090)}
\gp3point{gp mark 1}{}{(10.042,1.091)}
\gp3point{gp mark 1}{}{(10.071,1.091)}
\gp3point{gp mark 1}{}{(10.100,1.097)}
\gp3point{gp mark 1}{}{(10.129,1.101)}
\gp3point{gp mark 1}{}{(10.158,1.110)}
\gp3point{gp mark 1}{}{(10.187,1.110)}
\gp3point{gp mark 1}{}{(10.216,1.110)}
\gp3point{gp mark 1}{}{(10.245,1.144)}
\gp3point{gp mark 1}{}{(10.274,1.146)}
\gp3point{gp mark 1}{}{(10.303,1.149)}
\gp3point{gp mark 1}{}{(10.332,1.151)}
\gp3point{gp mark 1}{}{(10.361,1.153)}
\gp3point{gp mark 1}{}{(10.390,1.157)}
\gp3point{gp mark 1}{}{(10.419,1.166)}
\gp3point{gp mark 1}{}{(10.448,1.171)}
\gp3point{gp mark 1}{}{(10.477,1.176)}
\gp3point{gp mark 1}{}{(10.506,1.193)}
\gp3point{gp mark 1}{}{(10.535,1.198)}
\gp3point{gp mark 1}{}{(10.564,1.297)}
\gp3point{gp mark 1}{}{(10.593,1.304)}
\gp3point{gp mark 1}{}{(10.622,1.618)}
\gp3point{gp mark 1}{}{(10.651,1.657)}
\gp3point{gp mark 1}{}{(10.680,1.673)}
\gp3point{gp mark 1}{}{(10.710,1.924)}
\gp3point{gp mark 1}{}{(10.739,1.963)}
\gp3point{gp mark 1}{}{(10.768,2.002)}
\gp3point{gp mark 1}{}{(10.797,2.215)}
\gp3point{gp mark 1}{}{(10.826,2.878)}
\gp3point{gp mark 1}{}{(10.855,2.929)}
\gp3point{gp mark 1}{}{(10.884,3.418)}
\gp3point{gp mark 1}{}{(10.913,3.701)}
\gp3point{gp mark 1}{}{(10.942,5.123)}
\gp3point{gp mark 1}{}{(10.971,5.646)}
\gp3point{gp mark 1}{}{(11.000,7.808)}
\gp3point{gp mark 1}{}{(15.645,9.537)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,9.229) {\dqbdd};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(2.670,0.985)}
\gp3point{gp mark 2}{}{(2.699,0.985)}
\gp3point{gp mark 2}{}{(2.728,0.985)}
\gp3point{gp mark 2}{}{(2.757,0.985)}
\gp3point{gp mark 2}{}{(2.786,0.985)}
\gp3point{gp mark 2}{}{(2.815,0.985)}
\gp3point{gp mark 2}{}{(2.844,0.985)}
\gp3point{gp mark 2}{}{(2.873,0.985)}
\gp3point{gp mark 2}{}{(2.902,0.985)}
\gp3point{gp mark 2}{}{(2.931,0.985)}
\gp3point{gp mark 2}{}{(2.960,0.985)}
\gp3point{gp mark 2}{}{(2.989,0.985)}
\gp3point{gp mark 2}{}{(3.018,0.985)}
\gp3point{gp mark 2}{}{(3.047,0.985)}
\gp3point{gp mark 2}{}{(3.076,0.985)}
\gp3point{gp mark 2}{}{(3.105,0.985)}
\gp3point{gp mark 2}{}{(3.134,0.985)}
\gp3point{gp mark 2}{}{(3.163,0.985)}
\gp3point{gp mark 2}{}{(3.192,0.985)}
\gp3point{gp mark 2}{}{(3.221,0.985)}
\gp3point{gp mark 2}{}{(3.251,0.985)}
\gp3point{gp mark 2}{}{(3.280,0.985)}
\gp3point{gp mark 2}{}{(3.309,0.985)}
\gp3point{gp mark 2}{}{(3.338,0.985)}
\gp3point{gp mark 2}{}{(3.367,0.985)}
\gp3point{gp mark 2}{}{(3.396,0.985)}
\gp3point{gp mark 2}{}{(3.425,0.985)}
\gp3point{gp mark 2}{}{(3.454,0.985)}
\gp3point{gp mark 2}{}{(3.483,0.985)}
\gp3point{gp mark 2}{}{(3.512,0.985)}
\gp3point{gp mark 2}{}{(3.541,0.985)}
\gp3point{gp mark 2}{}{(3.570,0.985)}
\gp3point{gp mark 2}{}{(3.599,0.985)}
\gp3point{gp mark 2}{}{(3.628,0.985)}
\gp3point{gp mark 2}{}{(3.657,0.985)}
\gp3point{gp mark 2}{}{(3.686,0.985)}
\gp3point{gp mark 2}{}{(3.715,0.985)}
\gp3point{gp mark 2}{}{(3.744,0.985)}
\gp3point{gp mark 2}{}{(3.773,0.985)}
\gp3point{gp mark 2}{}{(3.802,0.985)}
\gp3point{gp mark 2}{}{(3.831,0.985)}
\gp3point{gp mark 2}{}{(3.860,0.985)}
\gp3point{gp mark 2}{}{(3.889,0.985)}
\gp3point{gp mark 2}{}{(3.918,0.985)}
\gp3point{gp mark 2}{}{(3.947,0.985)}
\gp3point{gp mark 2}{}{(3.976,0.985)}
\gp3point{gp mark 2}{}{(4.005,0.985)}
\gp3point{gp mark 2}{}{(4.034,0.985)}
\gp3point{gp mark 2}{}{(4.063,0.985)}
\gp3point{gp mark 2}{}{(4.092,0.986)}
\gp3point{gp mark 2}{}{(4.121,0.986)}
\gp3point{gp mark 2}{}{(4.150,0.986)}
\gp3point{gp mark 2}{}{(4.179,0.986)}
\gp3point{gp mark 2}{}{(4.208,0.986)}
\gp3point{gp mark 2}{}{(4.237,0.986)}
\gp3point{gp mark 2}{}{(4.266,0.986)}
\gp3point{gp mark 2}{}{(4.295,0.986)}
\gp3point{gp mark 2}{}{(4.324,0.986)}
\gp3point{gp mark 2}{}{(4.353,0.986)}
\gp3point{gp mark 2}{}{(4.382,0.986)}
\gp3point{gp mark 2}{}{(4.411,0.986)}
\gp3point{gp mark 2}{}{(4.440,0.986)}
\gp3point{gp mark 2}{}{(4.469,0.986)}
\gp3point{gp mark 2}{}{(4.499,0.986)}
\gp3point{gp mark 2}{}{(4.528,0.986)}
\gp3point{gp mark 2}{}{(4.557,0.986)}
\gp3point{gp mark 2}{}{(4.586,0.986)}
\gp3point{gp mark 2}{}{(4.615,0.986)}
\gp3point{gp mark 2}{}{(4.644,0.986)}
\gp3point{gp mark 2}{}{(4.673,0.986)}
\gp3point{gp mark 2}{}{(4.702,0.986)}
\gp3point{gp mark 2}{}{(4.731,0.986)}
\gp3point{gp mark 2}{}{(4.760,0.986)}
\gp3point{gp mark 2}{}{(4.789,0.986)}
\gp3point{gp mark 2}{}{(4.818,0.986)}
\gp3point{gp mark 2}{}{(4.847,0.986)}
\gp3point{gp mark 2}{}{(4.876,0.986)}
\gp3point{gp mark 2}{}{(4.905,0.986)}
\gp3point{gp mark 2}{}{(4.934,0.986)}
\gp3point{gp mark 2}{}{(4.963,0.986)}
\gp3point{gp mark 2}{}{(4.992,0.986)}
\gp3point{gp mark 2}{}{(5.021,0.986)}
\gp3point{gp mark 2}{}{(5.050,0.986)}
\gp3point{gp mark 2}{}{(5.079,0.986)}
\gp3point{gp mark 2}{}{(5.108,0.986)}
\gp3point{gp mark 2}{}{(5.137,0.987)}
\gp3point{gp mark 2}{}{(5.166,0.987)}
\gp3point{gp mark 2}{}{(5.195,0.987)}
\gp3point{gp mark 2}{}{(5.224,0.987)}
\gp3point{gp mark 2}{}{(5.253,0.987)}
\gp3point{gp mark 2}{}{(5.282,0.987)}
\gp3point{gp mark 2}{}{(5.311,0.987)}
\gp3point{gp mark 2}{}{(5.340,0.987)}
\gp3point{gp mark 2}{}{(5.369,0.987)}
\gp3point{gp mark 2}{}{(5.398,0.987)}
\gp3point{gp mark 2}{}{(5.427,0.987)}
\gp3point{gp mark 2}{}{(5.456,0.987)}
\gp3point{gp mark 2}{}{(5.485,0.987)}
\gp3point{gp mark 2}{}{(5.514,0.987)}
\gp3point{gp mark 2}{}{(5.543,0.987)}
\gp3point{gp mark 2}{}{(5.572,0.987)}
\gp3point{gp mark 2}{}{(5.601,0.987)}
\gp3point{gp mark 2}{}{(5.630,0.988)}
\gp3point{gp mark 2}{}{(5.659,0.988)}
\gp3point{gp mark 2}{}{(5.688,0.988)}
\gp3point{gp mark 2}{}{(5.717,0.988)}
\gp3point{gp mark 2}{}{(5.747,0.988)}
\gp3point{gp mark 2}{}{(5.776,0.988)}
\gp3point{gp mark 2}{}{(5.805,0.988)}
\gp3point{gp mark 2}{}{(5.834,0.988)}
\gp3point{gp mark 2}{}{(5.863,0.989)}
\gp3point{gp mark 2}{}{(5.892,0.989)}
\gp3point{gp mark 2}{}{(5.921,0.990)}
\gp3point{gp mark 2}{}{(5.950,0.990)}
\gp3point{gp mark 2}{}{(5.979,0.990)}
\gp3point{gp mark 2}{}{(6.008,0.990)}
\gp3point{gp mark 2}{}{(6.037,0.990)}
\gp3point{gp mark 2}{}{(6.066,0.991)}
\gp3point{gp mark 2}{}{(6.095,0.991)}
\gp3point{gp mark 2}{}{(6.124,0.991)}
\gp3point{gp mark 2}{}{(6.153,0.992)}
\gp3point{gp mark 2}{}{(6.182,0.992)}
\gp3point{gp mark 2}{}{(6.211,0.992)}
\gp3point{gp mark 2}{}{(6.240,0.993)}
\gp3point{gp mark 2}{}{(6.269,0.993)}
\gp3point{gp mark 2}{}{(6.298,0.994)}
\gp3point{gp mark 2}{}{(6.327,0.994)}
\gp3point{gp mark 2}{}{(6.356,0.995)}
\gp3point{gp mark 2}{}{(6.385,0.995)}
\gp3point{gp mark 2}{}{(6.414,0.995)}
\gp3point{gp mark 2}{}{(6.443,0.995)}
\gp3point{gp mark 2}{}{(6.472,0.995)}
\gp3point{gp mark 2}{}{(6.501,0.996)}
\gp3point{gp mark 2}{}{(6.530,0.996)}
\gp3point{gp mark 2}{}{(6.559,0.996)}
\gp3point{gp mark 2}{}{(6.588,0.997)}
\gp3point{gp mark 2}{}{(6.617,0.997)}
\gp3point{gp mark 2}{}{(6.646,0.998)}
\gp3point{gp mark 2}{}{(6.675,0.999)}
\gp3point{gp mark 2}{}{(6.704,0.999)}
\gp3point{gp mark 2}{}{(6.733,0.999)}
\gp3point{gp mark 2}{}{(6.762,1.000)}
\gp3point{gp mark 2}{}{(6.791,1.000)}
\gp3point{gp mark 2}{}{(6.820,1.000)}
\gp3point{gp mark 2}{}{(6.849,1.000)}
\gp3point{gp mark 2}{}{(6.878,1.001)}
\gp3point{gp mark 2}{}{(6.907,1.001)}
\gp3point{gp mark 2}{}{(6.936,1.002)}
\gp3point{gp mark 2}{}{(6.966,1.004)}
\gp3point{gp mark 2}{}{(6.995,1.005)}
\gp3point{gp mark 2}{}{(7.024,1.006)}
\gp3point{gp mark 2}{}{(7.053,1.006)}
\gp3point{gp mark 2}{}{(7.082,1.007)}
\gp3point{gp mark 2}{}{(7.111,1.007)}
\gp3point{gp mark 2}{}{(7.140,1.007)}
\gp3point{gp mark 2}{}{(7.169,1.007)}
\gp3point{gp mark 2}{}{(7.198,1.008)}
\gp3point{gp mark 2}{}{(7.227,1.008)}
\gp3point{gp mark 2}{}{(7.256,1.009)}
\gp3point{gp mark 2}{}{(7.285,1.009)}
\gp3point{gp mark 2}{}{(7.314,1.011)}
\gp3point{gp mark 2}{}{(7.343,1.011)}
\gp3point{gp mark 2}{}{(7.372,1.012)}
\gp3point{gp mark 2}{}{(7.401,1.013)}
\gp3point{gp mark 2}{}{(7.430,1.013)}
\gp3point{gp mark 2}{}{(7.459,1.013)}
\gp3point{gp mark 2}{}{(7.488,1.013)}
\gp3point{gp mark 2}{}{(7.517,1.015)}
\gp3point{gp mark 2}{}{(7.546,1.015)}
\gp3point{gp mark 2}{}{(7.575,1.016)}
\gp3point{gp mark 2}{}{(7.604,1.017)}
\gp3point{gp mark 2}{}{(7.633,1.018)}
\gp3point{gp mark 2}{}{(7.662,1.019)}
\gp3point{gp mark 2}{}{(7.691,1.021)}
\gp3point{gp mark 2}{}{(7.720,1.021)}
\gp3point{gp mark 2}{}{(7.749,1.021)}
\gp3point{gp mark 2}{}{(7.778,1.022)}
\gp3point{gp mark 2}{}{(7.807,1.023)}
\gp3point{gp mark 2}{}{(7.836,1.023)}
\gp3point{gp mark 2}{}{(7.865,1.023)}
\gp3point{gp mark 2}{}{(7.894,1.024)}
\gp3point{gp mark 2}{}{(7.923,1.024)}
\gp3point{gp mark 2}{}{(7.952,1.025)}
\gp3point{gp mark 2}{}{(7.981,1.025)}
\gp3point{gp mark 2}{}{(8.010,1.026)}
\gp3point{gp mark 2}{}{(8.039,1.029)}
\gp3point{gp mark 2}{}{(8.068,1.030)}
\gp3point{gp mark 2}{}{(8.097,1.031)}
\gp3point{gp mark 2}{}{(8.126,1.032)}
\gp3point{gp mark 2}{}{(8.155,1.032)}
\gp3point{gp mark 2}{}{(8.184,1.032)}
\gp3point{gp mark 2}{}{(8.214,1.033)}
\gp3point{gp mark 2}{}{(8.243,1.037)}
\gp3point{gp mark 2}{}{(8.272,1.038)}
\gp3point{gp mark 2}{}{(8.301,1.041)}
\gp3point{gp mark 2}{}{(8.330,1.042)}
\gp3point{gp mark 2}{}{(8.359,1.043)}
\gp3point{gp mark 2}{}{(8.388,1.045)}
\gp3point{gp mark 2}{}{(8.417,1.045)}
\gp3point{gp mark 2}{}{(8.446,1.049)}
\gp3point{gp mark 2}{}{(8.475,1.050)}
\gp3point{gp mark 2}{}{(8.504,1.050)}
\gp3point{gp mark 2}{}{(8.533,1.055)}
\gp3point{gp mark 2}{}{(8.562,1.055)}
\gp3point{gp mark 2}{}{(8.591,1.058)}
\gp3point{gp mark 2}{}{(8.620,1.061)}
\gp3point{gp mark 2}{}{(8.649,1.061)}
\gp3point{gp mark 2}{}{(8.678,1.062)}
\gp3point{gp mark 2}{}{(8.707,1.064)}
\gp3point{gp mark 2}{}{(8.736,1.064)}
\gp3point{gp mark 2}{}{(8.765,1.065)}
\gp3point{gp mark 2}{}{(8.794,1.066)}
\gp3point{gp mark 2}{}{(8.823,1.067)}
\gp3point{gp mark 2}{}{(8.852,1.069)}
\gp3point{gp mark 2}{}{(8.881,1.069)}
\gp3point{gp mark 2}{}{(8.910,1.081)}
\gp3point{gp mark 2}{}{(8.939,1.081)}
\gp3point{gp mark 2}{}{(8.968,1.083)}
\gp3point{gp mark 2}{}{(8.997,1.089)}
\gp3point{gp mark 2}{}{(9.026,1.091)}
\gp3point{gp mark 2}{}{(9.055,1.094)}
\gp3point{gp mark 2}{}{(9.084,1.097)}
\gp3point{gp mark 2}{}{(9.113,1.097)}
\gp3point{gp mark 2}{}{(9.142,1.101)}
\gp3point{gp mark 2}{}{(9.171,1.110)}
\gp3point{gp mark 2}{}{(9.200,1.114)}
\gp3point{gp mark 2}{}{(9.229,1.115)}
\gp3point{gp mark 2}{}{(9.258,1.125)}
\gp3point{gp mark 2}{}{(9.287,1.137)}
\gp3point{gp mark 2}{}{(9.316,1.145)}
\gp3point{gp mark 2}{}{(9.345,1.145)}
\gp3point{gp mark 2}{}{(9.374,1.153)}
\gp3point{gp mark 2}{}{(9.403,1.155)}
\gp3point{gp mark 2}{}{(9.432,1.161)}
\gp3point{gp mark 2}{}{(9.462,1.184)}
\gp3point{gp mark 2}{}{(9.491,1.191)}
\gp3point{gp mark 2}{}{(9.520,1.195)}
\gp3point{gp mark 2}{}{(9.549,1.195)}
\gp3point{gp mark 2}{}{(9.578,1.198)}
\gp3point{gp mark 2}{}{(9.607,1.205)}
\gp3point{gp mark 2}{}{(9.636,1.206)}
\gp3point{gp mark 2}{}{(9.665,1.211)}
\gp3point{gp mark 2}{}{(9.694,1.216)}
\gp3point{gp mark 2}{}{(9.723,1.241)}
\gp3point{gp mark 2}{}{(9.752,1.249)}
\gp3point{gp mark 2}{}{(9.781,1.268)}
\gp3point{gp mark 2}{}{(9.810,1.273)}
\gp3point{gp mark 2}{}{(9.839,1.292)}
\gp3point{gp mark 2}{}{(9.868,1.315)}
\gp3point{gp mark 2}{}{(9.897,1.331)}
\gp3point{gp mark 2}{}{(9.926,1.375)}
\gp3point{gp mark 2}{}{(9.955,1.377)}
\gp3point{gp mark 2}{}{(9.984,1.392)}
\gp3point{gp mark 2}{}{(10.013,1.415)}
\gp3point{gp mark 2}{}{(10.042,1.470)}
\gp3point{gp mark 2}{}{(10.071,1.579)}
\gp3point{gp mark 2}{}{(10.100,1.613)}
\gp3point{gp mark 2}{}{(10.129,1.614)}
\gp3point{gp mark 2}{}{(10.158,1.661)}
\gp3point{gp mark 2}{}{(10.187,1.810)}
\gp3point{gp mark 2}{}{(10.216,1.961)}
\gp3point{gp mark 2}{}{(10.245,1.971)}
\gp3point{gp mark 2}{}{(10.274,2.260)}
\gp3point{gp mark 2}{}{(10.303,2.310)}
\gp3point{gp mark 2}{}{(10.332,2.621)}
\gp3point{gp mark 2}{}{(10.361,2.699)}
\gp3point{gp mark 2}{}{(10.390,2.878)}
\gp3point{gp mark 2}{}{(10.419,2.929)}
\gp3point{gp mark 2}{}{(10.448,4.070)}
\gp3point{gp mark 2}{}{(10.477,4.266)}
\gp3point{gp mark 2}{}{(10.506,5.123)}
\gp3point{gp mark 2}{}{(15.645,9.229)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,8.921) {\hqstwenty};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(2.670,0.985)}
\gp3point{gp mark 3}{}{(2.699,0.985)}
\gp3point{gp mark 3}{}{(2.728,0.985)}
\gp3point{gp mark 3}{}{(2.757,0.985)}
\gp3point{gp mark 3}{}{(2.786,0.985)}
\gp3point{gp mark 3}{}{(2.815,0.985)}
\gp3point{gp mark 3}{}{(2.844,0.985)}
\gp3point{gp mark 3}{}{(2.873,0.985)}
\gp3point{gp mark 3}{}{(2.902,0.985)}
\gp3point{gp mark 3}{}{(2.931,0.985)}
\gp3point{gp mark 3}{}{(2.960,0.985)}
\gp3point{gp mark 3}{}{(2.989,0.985)}
\gp3point{gp mark 3}{}{(3.018,0.985)}
\gp3point{gp mark 3}{}{(3.047,0.985)}
\gp3point{gp mark 3}{}{(3.076,0.985)}
\gp3point{gp mark 3}{}{(3.105,0.985)}
\gp3point{gp mark 3}{}{(3.134,0.985)}
\gp3point{gp mark 3}{}{(3.163,0.985)}
\gp3point{gp mark 3}{}{(3.192,0.985)}
\gp3point{gp mark 3}{}{(3.221,0.985)}
\gp3point{gp mark 3}{}{(3.251,0.985)}
\gp3point{gp mark 3}{}{(3.280,0.985)}
\gp3point{gp mark 3}{}{(3.309,0.985)}
\gp3point{gp mark 3}{}{(3.338,0.985)}
\gp3point{gp mark 3}{}{(3.367,0.985)}
\gp3point{gp mark 3}{}{(3.396,0.985)}
\gp3point{gp mark 3}{}{(3.425,0.985)}
\gp3point{gp mark 3}{}{(3.454,0.985)}
\gp3point{gp mark 3}{}{(3.483,0.985)}
\gp3point{gp mark 3}{}{(3.512,0.985)}
\gp3point{gp mark 3}{}{(3.541,0.985)}
\gp3point{gp mark 3}{}{(3.570,0.985)}
\gp3point{gp mark 3}{}{(3.599,0.985)}
\gp3point{gp mark 3}{}{(3.628,0.985)}
\gp3point{gp mark 3}{}{(3.657,0.985)}
\gp3point{gp mark 3}{}{(3.686,0.985)}
\gp3point{gp mark 3}{}{(3.715,0.985)}
\gp3point{gp mark 3}{}{(3.744,0.985)}
\gp3point{gp mark 3}{}{(3.773,0.985)}
\gp3point{gp mark 3}{}{(3.802,0.985)}
\gp3point{gp mark 3}{}{(3.831,0.985)}
\gp3point{gp mark 3}{}{(3.860,0.986)}
\gp3point{gp mark 3}{}{(3.889,0.986)}
\gp3point{gp mark 3}{}{(3.918,0.986)}
\gp3point{gp mark 3}{}{(3.947,0.986)}
\gp3point{gp mark 3}{}{(3.976,0.986)}
\gp3point{gp mark 3}{}{(4.005,0.986)}
\gp3point{gp mark 3}{}{(4.034,0.986)}
\gp3point{gp mark 3}{}{(4.063,0.986)}
\gp3point{gp mark 3}{}{(4.092,0.986)}
\gp3point{gp mark 3}{}{(4.121,0.986)}
\gp3point{gp mark 3}{}{(4.150,0.986)}
\gp3point{gp mark 3}{}{(4.179,0.986)}
\gp3point{gp mark 3}{}{(4.208,0.986)}
\gp3point{gp mark 3}{}{(4.237,0.986)}
\gp3point{gp mark 3}{}{(4.266,0.986)}
\gp3point{gp mark 3}{}{(4.295,0.986)}
\gp3point{gp mark 3}{}{(4.324,0.987)}
\gp3point{gp mark 3}{}{(4.353,0.987)}
\gp3point{gp mark 3}{}{(4.382,0.987)}
\gp3point{gp mark 3}{}{(4.411,0.987)}
\gp3point{gp mark 3}{}{(4.440,0.987)}
\gp3point{gp mark 3}{}{(4.469,0.987)}
\gp3point{gp mark 3}{}{(4.499,0.987)}
\gp3point{gp mark 3}{}{(4.528,0.987)}
\gp3point{gp mark 3}{}{(4.557,0.987)}
\gp3point{gp mark 3}{}{(4.586,0.987)}
\gp3point{gp mark 3}{}{(4.615,0.987)}
\gp3point{gp mark 3}{}{(4.644,0.987)}
\gp3point{gp mark 3}{}{(4.673,0.987)}
\gp3point{gp mark 3}{}{(4.702,0.987)}
\gp3point{gp mark 3}{}{(4.731,0.987)}
\gp3point{gp mark 3}{}{(4.760,0.988)}
\gp3point{gp mark 3}{}{(4.789,0.988)}
\gp3point{gp mark 3}{}{(4.818,0.988)}
\gp3point{gp mark 3}{}{(4.847,0.988)}
\gp3point{gp mark 3}{}{(4.876,0.988)}
\gp3point{gp mark 3}{}{(4.905,0.988)}
\gp3point{gp mark 3}{}{(4.934,0.988)}
\gp3point{gp mark 3}{}{(4.963,0.989)}
\gp3point{gp mark 3}{}{(4.992,0.989)}
\gp3point{gp mark 3}{}{(5.021,0.989)}
\gp3point{gp mark 3}{}{(5.050,0.989)}
\gp3point{gp mark 3}{}{(5.079,0.989)}
\gp3point{gp mark 3}{}{(5.108,0.990)}
\gp3point{gp mark 3}{}{(5.137,0.990)}
\gp3point{gp mark 3}{}{(5.166,0.990)}
\gp3point{gp mark 3}{}{(5.195,0.990)}
\gp3point{gp mark 3}{}{(5.224,0.990)}
\gp3point{gp mark 3}{}{(5.253,0.991)}
\gp3point{gp mark 3}{}{(5.282,0.991)}
\gp3point{gp mark 3}{}{(5.311,0.991)}
\gp3point{gp mark 3}{}{(5.340,0.991)}
\gp3point{gp mark 3}{}{(5.369,0.992)}
\gp3point{gp mark 3}{}{(5.398,0.992)}
\gp3point{gp mark 3}{}{(5.427,0.992)}
\gp3point{gp mark 3}{}{(5.456,0.992)}
\gp3point{gp mark 3}{}{(5.485,0.992)}
\gp3point{gp mark 3}{}{(5.514,0.994)}
\gp3point{gp mark 3}{}{(5.543,0.994)}
\gp3point{gp mark 3}{}{(5.572,0.995)}
\gp3point{gp mark 3}{}{(5.601,0.995)}
\gp3point{gp mark 3}{}{(5.630,0.995)}
\gp3point{gp mark 3}{}{(5.659,0.996)}
\gp3point{gp mark 3}{}{(5.688,0.996)}
\gp3point{gp mark 3}{}{(5.717,0.997)}
\gp3point{gp mark 3}{}{(5.747,0.997)}
\gp3point{gp mark 3}{}{(5.776,0.998)}
\gp3point{gp mark 3}{}{(5.805,0.998)}
\gp3point{gp mark 3}{}{(5.834,1.000)}
\gp3point{gp mark 3}{}{(5.863,1.001)}
\gp3point{gp mark 3}{}{(5.892,1.002)}
\gp3point{gp mark 3}{}{(5.921,1.002)}
\gp3point{gp mark 3}{}{(5.950,1.003)}
\gp3point{gp mark 3}{}{(5.979,1.003)}
\gp3point{gp mark 3}{}{(6.008,1.004)}
\gp3point{gp mark 3}{}{(6.037,1.004)}
\gp3point{gp mark 3}{}{(6.066,1.006)}
\gp3point{gp mark 3}{}{(6.095,1.006)}
\gp3point{gp mark 3}{}{(6.124,1.006)}
\gp3point{gp mark 3}{}{(6.153,1.007)}
\gp3point{gp mark 3}{}{(6.182,1.007)}
\gp3point{gp mark 3}{}{(6.211,1.008)}
\gp3point{gp mark 3}{}{(6.240,1.009)}
\gp3point{gp mark 3}{}{(6.269,1.009)}
\gp3point{gp mark 3}{}{(6.298,1.011)}
\gp3point{gp mark 3}{}{(6.327,1.011)}
\gp3point{gp mark 3}{}{(6.356,1.013)}
\gp3point{gp mark 3}{}{(6.385,1.013)}
\gp3point{gp mark 3}{}{(6.414,1.013)}
\gp3point{gp mark 3}{}{(6.443,1.013)}
\gp3point{gp mark 3}{}{(6.472,1.014)}
\gp3point{gp mark 3}{}{(6.501,1.015)}
\gp3point{gp mark 3}{}{(6.530,1.015)}
\gp3point{gp mark 3}{}{(6.559,1.016)}
\gp3point{gp mark 3}{}{(6.588,1.018)}
\gp3point{gp mark 3}{}{(6.617,1.018)}
\gp3point{gp mark 3}{}{(6.646,1.022)}
\gp3point{gp mark 3}{}{(6.675,1.027)}
\gp3point{gp mark 3}{}{(6.704,1.033)}
\gp3point{gp mark 3}{}{(6.733,1.033)}
\gp3point{gp mark 3}{}{(6.762,1.033)}
\gp3point{gp mark 3}{}{(6.791,1.036)}
\gp3point{gp mark 3}{}{(6.820,1.037)}
\gp3point{gp mark 3}{}{(6.849,1.039)}
\gp3point{gp mark 3}{}{(6.878,1.041)}
\gp3point{gp mark 3}{}{(6.907,1.043)}
\gp3point{gp mark 3}{}{(6.936,1.046)}
\gp3point{gp mark 3}{}{(6.966,1.047)}
\gp3point{gp mark 3}{}{(6.995,1.048)}
\gp3point{gp mark 3}{}{(7.024,1.051)}
\gp3point{gp mark 3}{}{(7.053,1.053)}
\gp3point{gp mark 3}{}{(7.082,1.054)}
\gp3point{gp mark 3}{}{(7.111,1.055)}
\gp3point{gp mark 3}{}{(7.140,1.055)}
\gp3point{gp mark 3}{}{(7.169,1.056)}
\gp3point{gp mark 3}{}{(7.198,1.061)}
\gp3point{gp mark 3}{}{(7.227,1.067)}
\gp3point{gp mark 3}{}{(7.256,1.071)}
\gp3point{gp mark 3}{}{(7.285,1.080)}
\gp3point{gp mark 3}{}{(7.314,1.084)}
\gp3point{gp mark 3}{}{(7.343,1.085)}
\gp3point{gp mark 3}{}{(7.372,1.092)}
\gp3point{gp mark 3}{}{(7.401,1.092)}
\gp3point{gp mark 3}{}{(7.430,1.095)}
\gp3point{gp mark 3}{}{(7.459,1.097)}
\gp3point{gp mark 3}{}{(7.488,1.098)}
\gp3point{gp mark 3}{}{(7.517,1.101)}
\gp3point{gp mark 3}{}{(7.546,1.110)}
\gp3point{gp mark 3}{}{(7.575,1.110)}
\gp3point{gp mark 3}{}{(7.604,1.124)}
\gp3point{gp mark 3}{}{(7.633,1.125)}
\gp3point{gp mark 3}{}{(7.662,1.125)}
\gp3point{gp mark 3}{}{(7.691,1.130)}
\gp3point{gp mark 3}{}{(7.720,1.135)}
\gp3point{gp mark 3}{}{(7.749,1.138)}
\gp3point{gp mark 3}{}{(7.778,1.144)}
\gp3point{gp mark 3}{}{(7.807,1.149)}
\gp3point{gp mark 3}{}{(7.836,1.157)}
\gp3point{gp mark 3}{}{(7.865,1.157)}
\gp3point{gp mark 3}{}{(7.894,1.162)}
\gp3point{gp mark 3}{}{(7.923,1.163)}
\gp3point{gp mark 3}{}{(7.952,1.171)}
\gp3point{gp mark 3}{}{(7.981,1.174)}
\gp3point{gp mark 3}{}{(8.010,1.176)}
\gp3point{gp mark 3}{}{(8.039,1.304)}
\gp3point{gp mark 3}{}{(8.068,1.307)}
\gp3point{gp mark 3}{}{(8.097,1.512)}
\gp3point{gp mark 3}{}{(8.126,1.525)}
\gp3point{gp mark 3}{}{(8.155,1.544)}
\gp3point{gp mark 3}{}{(8.184,1.770)}
\gp3point{gp mark 3}{}{(8.214,1.808)}
\gp3point{gp mark 3}{}{(8.243,2.051)}
\gp3point{gp mark 3}{}{(8.272,2.908)}
\gp3point{gp mark 3}{}{(8.301,4.417)}
\gp3point{gp mark 3}{}{(8.330,4.712)}
\gp3point{gp mark 3}{}{(8.359,5.110)}
\gp3point{gp mark 3}{}{(8.388,6.493)}
\gp3point{gp mark 3}{}{(8.417,9.203)}
\gp3point{gp mark 3}{}{(15.645,8.921)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,8.613) {\hqstwentytwo};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(2.670,0.985)}
\gp3point{gp mark 4}{}{(2.699,0.985)}
\gp3point{gp mark 4}{}{(2.728,0.985)}
\gp3point{gp mark 4}{}{(2.757,0.985)}
\gp3point{gp mark 4}{}{(2.786,0.985)}
\gp3point{gp mark 4}{}{(2.815,0.985)}
\gp3point{gp mark 4}{}{(2.844,0.985)}
\gp3point{gp mark 4}{}{(2.873,0.985)}
\gp3point{gp mark 4}{}{(2.902,0.985)}
\gp3point{gp mark 4}{}{(2.931,0.985)}
\gp3point{gp mark 4}{}{(2.960,0.985)}
\gp3point{gp mark 4}{}{(2.989,0.985)}
\gp3point{gp mark 4}{}{(3.018,0.985)}
\gp3point{gp mark 4}{}{(3.047,0.985)}
\gp3point{gp mark 4}{}{(3.076,0.985)}
\gp3point{gp mark 4}{}{(3.105,0.985)}
\gp3point{gp mark 4}{}{(3.134,0.985)}
\gp3point{gp mark 4}{}{(3.163,0.985)}
\gp3point{gp mark 4}{}{(3.192,0.985)}
\gp3point{gp mark 4}{}{(3.221,0.985)}
\gp3point{gp mark 4}{}{(3.251,0.985)}
\gp3point{gp mark 4}{}{(3.280,0.985)}
\gp3point{gp mark 4}{}{(3.309,0.985)}
\gp3point{gp mark 4}{}{(3.338,0.985)}
\gp3point{gp mark 4}{}{(3.367,0.985)}
\gp3point{gp mark 4}{}{(3.396,0.985)}
\gp3point{gp mark 4}{}{(3.425,0.985)}
\gp3point{gp mark 4}{}{(3.454,0.985)}
\gp3point{gp mark 4}{}{(3.483,0.985)}
\gp3point{gp mark 4}{}{(3.512,0.985)}
\gp3point{gp mark 4}{}{(3.541,0.985)}
\gp3point{gp mark 4}{}{(3.570,0.985)}
\gp3point{gp mark 4}{}{(3.599,0.985)}
\gp3point{gp mark 4}{}{(3.628,0.985)}
\gp3point{gp mark 4}{}{(3.657,0.985)}
\gp3point{gp mark 4}{}{(3.686,0.985)}
\gp3point{gp mark 4}{}{(3.715,0.985)}
\gp3point{gp mark 4}{}{(3.744,0.985)}
\gp3point{gp mark 4}{}{(3.773,0.985)}
\gp3point{gp mark 4}{}{(3.802,0.985)}
\gp3point{gp mark 4}{}{(3.831,0.985)}
\gp3point{gp mark 4}{}{(3.860,0.985)}
\gp3point{gp mark 4}{}{(3.889,0.985)}
\gp3point{gp mark 4}{}{(3.918,0.985)}
\gp3point{gp mark 4}{}{(3.947,0.986)}
\gp3point{gp mark 4}{}{(3.976,0.986)}
\gp3point{gp mark 4}{}{(4.005,0.986)}
\gp3point{gp mark 4}{}{(4.034,0.986)}
\gp3point{gp mark 4}{}{(4.063,0.986)}
\gp3point{gp mark 4}{}{(4.092,0.986)}
\gp3point{gp mark 4}{}{(4.121,0.986)}
\gp3point{gp mark 4}{}{(4.150,0.986)}
\gp3point{gp mark 4}{}{(4.179,0.986)}
\gp3point{gp mark 4}{}{(4.208,0.986)}
\gp3point{gp mark 4}{}{(4.237,0.986)}
\gp3point{gp mark 4}{}{(4.266,0.986)}
\gp3point{gp mark 4}{}{(4.295,0.986)}
\gp3point{gp mark 4}{}{(4.324,0.986)}
\gp3point{gp mark 4}{}{(4.353,0.986)}
\gp3point{gp mark 4}{}{(4.382,0.986)}
\gp3point{gp mark 4}{}{(4.411,0.986)}
\gp3point{gp mark 4}{}{(4.440,0.986)}
\gp3point{gp mark 4}{}{(4.469,0.986)}
\gp3point{gp mark 4}{}{(4.499,0.986)}
\gp3point{gp mark 4}{}{(4.528,0.986)}
\gp3point{gp mark 4}{}{(4.557,0.986)}
\gp3point{gp mark 4}{}{(4.586,0.987)}
\gp3point{gp mark 4}{}{(4.615,0.987)}
\gp3point{gp mark 4}{}{(4.644,0.987)}
\gp3point{gp mark 4}{}{(4.673,0.987)}
\gp3point{gp mark 4}{}{(4.702,0.987)}
\gp3point{gp mark 4}{}{(4.731,0.987)}
\gp3point{gp mark 4}{}{(4.760,0.987)}
\gp3point{gp mark 4}{}{(4.789,0.987)}
\gp3point{gp mark 4}{}{(4.818,0.987)}
\gp3point{gp mark 4}{}{(4.847,0.988)}
\gp3point{gp mark 4}{}{(4.876,0.988)}
\gp3point{gp mark 4}{}{(4.905,0.988)}
\gp3point{gp mark 4}{}{(4.934,0.988)}
\gp3point{gp mark 4}{}{(4.963,0.988)}
\gp3point{gp mark 4}{}{(4.992,0.988)}
\gp3point{gp mark 4}{}{(5.021,0.988)}
\gp3point{gp mark 4}{}{(5.050,0.988)}
\gp3point{gp mark 4}{}{(5.079,0.988)}
\gp3point{gp mark 4}{}{(5.108,0.988)}
\gp3point{gp mark 4}{}{(5.137,0.988)}
\gp3point{gp mark 4}{}{(5.166,0.988)}
\gp3point{gp mark 4}{}{(5.195,0.988)}
\gp3point{gp mark 4}{}{(5.224,0.988)}
\gp3point{gp mark 4}{}{(5.253,0.988)}
\gp3point{gp mark 4}{}{(5.282,0.988)}
\gp3point{gp mark 4}{}{(5.311,0.988)}
\gp3point{gp mark 4}{}{(5.340,0.988)}
\gp3point{gp mark 4}{}{(5.369,0.989)}
\gp3point{gp mark 4}{}{(5.398,0.989)}
\gp3point{gp mark 4}{}{(5.427,0.989)}
\gp3point{gp mark 4}{}{(5.456,0.989)}
\gp3point{gp mark 4}{}{(5.485,0.989)}
\gp3point{gp mark 4}{}{(5.514,0.989)}
\gp3point{gp mark 4}{}{(5.543,0.989)}
\gp3point{gp mark 4}{}{(5.572,0.990)}
\gp3point{gp mark 4}{}{(5.601,0.990)}
\gp3point{gp mark 4}{}{(5.630,0.990)}
\gp3point{gp mark 4}{}{(5.659,0.990)}
\gp3point{gp mark 4}{}{(5.688,0.991)}
\gp3point{gp mark 4}{}{(5.717,0.991)}
\gp3point{gp mark 4}{}{(5.747,0.991)}
\gp3point{gp mark 4}{}{(5.776,0.992)}
\gp3point{gp mark 4}{}{(5.805,0.992)}
\gp3point{gp mark 4}{}{(5.834,0.993)}
\gp3point{gp mark 4}{}{(5.863,0.993)}
\gp3point{gp mark 4}{}{(5.892,0.993)}
\gp3point{gp mark 4}{}{(5.921,0.993)}
\gp3point{gp mark 4}{}{(5.950,0.994)}
\gp3point{gp mark 4}{}{(5.979,0.994)}
\gp3point{gp mark 4}{}{(6.008,0.994)}
\gp3point{gp mark 4}{}{(6.037,0.994)}
\gp3point{gp mark 4}{}{(6.066,0.994)}
\gp3point{gp mark 4}{}{(6.095,0.995)}
\gp3point{gp mark 4}{}{(6.124,0.995)}
\gp3point{gp mark 4}{}{(6.153,0.995)}
\gp3point{gp mark 4}{}{(6.182,0.995)}
\gp3point{gp mark 4}{}{(6.211,0.996)}
\gp3point{gp mark 4}{}{(6.240,0.996)}
\gp3point{gp mark 4}{}{(6.269,0.997)}
\gp3point{gp mark 4}{}{(6.298,0.997)}
\gp3point{gp mark 4}{}{(6.327,0.997)}
\gp3point{gp mark 4}{}{(6.356,0.997)}
\gp3point{gp mark 4}{}{(6.385,0.998)}
\gp3point{gp mark 4}{}{(6.414,0.998)}
\gp3point{gp mark 4}{}{(6.443,1.000)}
\gp3point{gp mark 4}{}{(6.472,1.000)}
\gp3point{gp mark 4}{}{(6.501,1.002)}
\gp3point{gp mark 4}{}{(6.530,1.002)}
\gp3point{gp mark 4}{}{(6.559,1.002)}
\gp3point{gp mark 4}{}{(6.588,1.003)}
\gp3point{gp mark 4}{}{(6.617,1.004)}
\gp3point{gp mark 4}{}{(6.646,1.004)}
\gp3point{gp mark 4}{}{(6.675,1.004)}
\gp3point{gp mark 4}{}{(6.704,1.005)}
\gp3point{gp mark 4}{}{(6.733,1.006)}
\gp3point{gp mark 4}{}{(6.762,1.007)}
\gp3point{gp mark 4}{}{(6.791,1.008)}
\gp3point{gp mark 4}{}{(6.820,1.008)}
\gp3point{gp mark 4}{}{(6.849,1.008)}
\gp3point{gp mark 4}{}{(6.878,1.009)}
\gp3point{gp mark 4}{}{(6.907,1.010)}
\gp3point{gp mark 4}{}{(6.936,1.011)}
\gp3point{gp mark 4}{}{(6.966,1.012)}
\gp3point{gp mark 4}{}{(6.995,1.012)}
\gp3point{gp mark 4}{}{(7.024,1.013)}
\gp3point{gp mark 4}{}{(7.053,1.014)}
\gp3point{gp mark 4}{}{(7.082,1.015)}
\gp3point{gp mark 4}{}{(7.111,1.015)}
\gp3point{gp mark 4}{}{(7.140,1.015)}
\gp3point{gp mark 4}{}{(7.169,1.016)}
\gp3point{gp mark 4}{}{(7.198,1.016)}
\gp3point{gp mark 4}{}{(7.227,1.017)}
\gp3point{gp mark 4}{}{(7.256,1.017)}
\gp3point{gp mark 4}{}{(7.285,1.018)}
\gp3point{gp mark 4}{}{(7.314,1.019)}
\gp3point{gp mark 4}{}{(7.343,1.021)}
\gp3point{gp mark 4}{}{(7.372,1.028)}
\gp3point{gp mark 4}{}{(7.401,1.034)}
\gp3point{gp mark 4}{}{(7.430,1.036)}
\gp3point{gp mark 4}{}{(7.459,1.038)}
\gp3point{gp mark 4}{}{(7.488,1.039)}
\gp3point{gp mark 4}{}{(7.517,1.042)}
\gp3point{gp mark 4}{}{(7.546,1.042)}
\gp3point{gp mark 4}{}{(7.575,1.042)}
\gp3point{gp mark 4}{}{(7.604,1.050)}
\gp3point{gp mark 4}{}{(7.633,1.050)}
\gp3point{gp mark 4}{}{(7.662,1.055)}
\gp3point{gp mark 4}{}{(7.691,1.057)}
\gp3point{gp mark 4}{}{(7.720,1.059)}
\gp3point{gp mark 4}{}{(7.749,1.061)}
\gp3point{gp mark 4}{}{(7.778,1.062)}
\gp3point{gp mark 4}{}{(7.807,1.065)}
\gp3point{gp mark 4}{}{(7.836,1.081)}
\gp3point{gp mark 4}{}{(7.865,1.084)}
\gp3point{gp mark 4}{}{(7.894,1.084)}
\gp3point{gp mark 4}{}{(7.923,1.091)}
\gp3point{gp mark 4}{}{(7.952,1.092)}
\gp3point{gp mark 4}{}{(7.981,1.093)}
\gp3point{gp mark 4}{}{(8.010,1.094)}
\gp3point{gp mark 4}{}{(8.039,1.094)}
\gp3point{gp mark 4}{}{(8.068,1.096)}
\gp3point{gp mark 4}{}{(8.097,1.101)}
\gp3point{gp mark 4}{}{(8.126,1.102)}
\gp3point{gp mark 4}{}{(8.155,1.105)}
\gp3point{gp mark 4}{}{(8.184,1.108)}
\gp3point{gp mark 4}{}{(8.214,1.111)}
\gp3point{gp mark 4}{}{(8.243,1.114)}
\gp3point{gp mark 4}{}{(8.272,1.119)}
\gp3point{gp mark 4}{}{(8.301,1.119)}
\gp3point{gp mark 4}{}{(8.330,1.120)}
\gp3point{gp mark 4}{}{(8.359,1.123)}
\gp3point{gp mark 4}{}{(8.388,1.124)}
\gp3point{gp mark 4}{}{(8.417,1.136)}
\gp3point{gp mark 4}{}{(8.446,1.136)}
\gp3point{gp mark 4}{}{(8.475,1.137)}
\gp3point{gp mark 4}{}{(8.504,1.147)}
\gp3point{gp mark 4}{}{(8.533,1.158)}
\gp3point{gp mark 4}{}{(8.562,1.161)}
\gp3point{gp mark 4}{}{(8.591,1.161)}
\gp3point{gp mark 4}{}{(8.620,1.163)}
\gp3point{gp mark 4}{}{(8.649,1.174)}
\gp3point{gp mark 4}{}{(8.678,1.189)}
\gp3point{gp mark 4}{}{(8.707,1.190)}
\gp3point{gp mark 4}{}{(8.736,1.197)}
\gp3point{gp mark 4}{}{(8.765,1.202)}
\gp3point{gp mark 4}{}{(8.794,1.211)}
\gp3point{gp mark 4}{}{(8.823,1.211)}
\gp3point{gp mark 4}{}{(8.852,1.212)}
\gp3point{gp mark 4}{}{(8.881,1.217)}
\gp3point{gp mark 4}{}{(8.910,1.219)}
\gp3point{gp mark 4}{}{(8.939,1.235)}
\gp3point{gp mark 4}{}{(8.968,1.248)}
\gp3point{gp mark 4}{}{(8.997,1.252)}
\gp3point{gp mark 4}{}{(9.026,1.274)}
\gp3point{gp mark 4}{}{(9.055,1.291)}
\gp3point{gp mark 4}{}{(9.084,1.297)}
\gp3point{gp mark 4}{}{(9.113,1.346)}
\gp3point{gp mark 4}{}{(9.142,1.348)}
\gp3point{gp mark 4}{}{(9.171,1.355)}
\gp3point{gp mark 4}{}{(9.200,1.395)}
\gp3point{gp mark 4}{}{(9.229,1.419)}
\gp3point{gp mark 4}{}{(9.258,1.423)}
\gp3point{gp mark 4}{}{(9.287,1.425)}
\gp3point{gp mark 4}{}{(9.316,1.493)}
\gp3point{gp mark 4}{}{(9.345,1.518)}
\gp3point{gp mark 4}{}{(9.374,1.540)}
\gp3point{gp mark 4}{}{(9.403,1.613)}
\gp3point{gp mark 4}{}{(9.432,1.657)}
\gp3point{gp mark 4}{}{(9.462,1.666)}
\gp3point{gp mark 4}{}{(9.491,1.677)}
\gp3point{gp mark 4}{}{(9.520,1.750)}
\gp3point{gp mark 4}{}{(9.549,1.800)}
\gp3point{gp mark 4}{}{(9.578,1.872)}
\gp3point{gp mark 4}{}{(9.607,1.900)}
\gp3point{gp mark 4}{}{(9.636,1.913)}
\gp3point{gp mark 4}{}{(9.665,1.924)}
\gp3point{gp mark 4}{}{(9.694,1.963)}
\gp3point{gp mark 4}{}{(9.723,2.002)}
\gp3point{gp mark 4}{}{(9.752,2.215)}
\gp3point{gp mark 4}{}{(9.781,2.500)}
\gp3point{gp mark 4}{}{(9.810,2.861)}
\gp3point{gp mark 4}{}{(9.839,2.931)}
\gp3point{gp mark 4}{}{(9.868,3.821)}
\gp3point{gp mark 4}{}{(9.897,4.099)}
\gp3point{gp mark 4}{}{(9.926,4.764)}
\gp3point{gp mark 4}{}{(9.955,4.928)}
\gp3point{gp mark 4}{}{(9.984,4.931)}
\gp3point{gp mark 4}{}{(10.013,4.971)}
\gp3point{gp mark 4}{}{(10.042,5.249)}
\gp3point{gp mark 4}{}{(10.071,5.646)}
\gp3point{gp mark 4}{}{(10.100,5.808)}
\gp3point{gp mark 4}{}{(10.129,8.770)}
\gp3point{gp mark 4}{}{(10.158,9.129)}
\gp3point{gp mark 4}{}{(15.645,8.613)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,8.305) {\pedant};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(2.670,0.985)}
\gp3point{gp mark 5}{}{(2.699,0.985)}
\gp3point{gp mark 5}{}{(2.728,0.985)}
\gp3point{gp mark 5}{}{(2.757,0.985)}
\gp3point{gp mark 5}{}{(2.786,0.985)}
\gp3point{gp mark 5}{}{(2.815,0.985)}
\gp3point{gp mark 5}{}{(2.844,0.985)}
\gp3point{gp mark 5}{}{(2.873,0.985)}
\gp3point{gp mark 5}{}{(2.902,0.985)}
\gp3point{gp mark 5}{}{(2.931,0.985)}
\gp3point{gp mark 5}{}{(2.960,0.985)}
\gp3point{gp mark 5}{}{(2.989,0.985)}
\gp3point{gp mark 5}{}{(3.018,0.985)}
\gp3point{gp mark 5}{}{(3.047,0.985)}
\gp3point{gp mark 5}{}{(3.076,0.985)}
\gp3point{gp mark 5}{}{(3.105,0.985)}
\gp3point{gp mark 5}{}{(3.134,0.985)}
\gp3point{gp mark 5}{}{(3.163,0.985)}
\gp3point{gp mark 5}{}{(3.192,0.985)}
\gp3point{gp mark 5}{}{(3.221,0.985)}
\gp3point{gp mark 5}{}{(3.251,0.985)}
\gp3point{gp mark 5}{}{(3.280,0.985)}
\gp3point{gp mark 5}{}{(3.309,0.985)}
\gp3point{gp mark 5}{}{(3.338,0.985)}
\gp3point{gp mark 5}{}{(3.367,0.985)}
\gp3point{gp mark 5}{}{(3.396,0.985)}
\gp3point{gp mark 5}{}{(3.425,0.985)}
\gp3point{gp mark 5}{}{(3.454,0.985)}
\gp3point{gp mark 5}{}{(3.483,0.985)}
\gp3point{gp mark 5}{}{(3.512,0.985)}
\gp3point{gp mark 5}{}{(3.541,0.985)}
\gp3point{gp mark 5}{}{(3.570,0.986)}
\gp3point{gp mark 5}{}{(3.599,0.986)}
\gp3point{gp mark 5}{}{(3.628,0.986)}
\gp3point{gp mark 5}{}{(3.657,0.986)}
\gp3point{gp mark 5}{}{(3.686,0.986)}
\gp3point{gp mark 5}{}{(3.715,0.986)}
\gp3point{gp mark 5}{}{(3.744,0.986)}
\gp3point{gp mark 5}{}{(3.773,0.986)}
\gp3point{gp mark 5}{}{(3.802,0.986)}
\gp3point{gp mark 5}{}{(3.831,0.986)}
\gp3point{gp mark 5}{}{(3.860,0.986)}
\gp3point{gp mark 5}{}{(3.889,0.986)}
\gp3point{gp mark 5}{}{(3.918,0.986)}
\gp3point{gp mark 5}{}{(3.947,0.986)}
\gp3point{gp mark 5}{}{(3.976,0.986)}
\gp3point{gp mark 5}{}{(4.005,0.986)}
\gp3point{gp mark 5}{}{(4.034,0.986)}
\gp3point{gp mark 5}{}{(4.063,0.986)}
\gp3point{gp mark 5}{}{(4.092,0.986)}
\gp3point{gp mark 5}{}{(4.121,0.986)}
\gp3point{gp mark 5}{}{(4.150,0.986)}
\gp3point{gp mark 5}{}{(4.179,0.986)}
\gp3point{gp mark 5}{}{(4.208,0.986)}
\gp3point{gp mark 5}{}{(4.237,0.986)}
\gp3point{gp mark 5}{}{(4.266,0.986)}
\gp3point{gp mark 5}{}{(4.295,0.986)}
\gp3point{gp mark 5}{}{(4.324,0.986)}
\gp3point{gp mark 5}{}{(4.353,0.986)}
\gp3point{gp mark 5}{}{(4.382,0.986)}
\gp3point{gp mark 5}{}{(4.411,0.986)}
\gp3point{gp mark 5}{}{(4.440,0.986)}
\gp3point{gp mark 5}{}{(4.469,0.986)}
\gp3point{gp mark 5}{}{(4.499,0.986)}
\gp3point{gp mark 5}{}{(4.528,0.986)}
\gp3point{gp mark 5}{}{(4.557,0.986)}
\gp3point{gp mark 5}{}{(4.586,0.986)}
\gp3point{gp mark 5}{}{(4.615,0.986)}
\gp3point{gp mark 5}{}{(4.644,0.986)}
\gp3point{gp mark 5}{}{(4.673,0.986)}
\gp3point{gp mark 5}{}{(4.702,0.986)}
\gp3point{gp mark 5}{}{(4.731,0.986)}
\gp3point{gp mark 5}{}{(4.760,0.987)}
\gp3point{gp mark 5}{}{(4.789,0.987)}
\gp3point{gp mark 5}{}{(4.818,0.987)}
\gp3point{gp mark 5}{}{(4.847,0.987)}
\gp3point{gp mark 5}{}{(4.876,0.987)}
\gp3point{gp mark 5}{}{(4.905,0.987)}
\gp3point{gp mark 5}{}{(4.934,0.987)}
\gp3point{gp mark 5}{}{(4.963,0.987)}
\gp3point{gp mark 5}{}{(4.992,0.987)}
\gp3point{gp mark 5}{}{(5.021,0.987)}
\gp3point{gp mark 5}{}{(5.050,0.987)}
\gp3point{gp mark 5}{}{(5.079,0.988)}
\gp3point{gp mark 5}{}{(5.108,0.988)}
\gp3point{gp mark 5}{}{(5.137,0.988)}
\gp3point{gp mark 5}{}{(5.166,0.988)}
\gp3point{gp mark 5}{}{(5.195,0.988)}
\gp3point{gp mark 5}{}{(5.224,0.988)}
\gp3point{gp mark 5}{}{(5.253,0.988)}
\gp3point{gp mark 5}{}{(5.282,0.988)}
\gp3point{gp mark 5}{}{(5.311,0.990)}
\gp3point{gp mark 5}{}{(5.340,0.990)}
\gp3point{gp mark 5}{}{(5.369,0.990)}
\gp3point{gp mark 5}{}{(5.398,0.990)}
\gp3point{gp mark 5}{}{(5.427,0.990)}
\gp3point{gp mark 5}{}{(5.456,0.991)}
\gp3point{gp mark 5}{}{(5.485,0.991)}
\gp3point{gp mark 5}{}{(5.514,0.991)}
\gp3point{gp mark 5}{}{(5.543,0.991)}
\gp3point{gp mark 5}{}{(5.572,0.992)}
\gp3point{gp mark 5}{}{(5.601,0.992)}
\gp3point{gp mark 5}{}{(5.630,0.992)}
\gp3point{gp mark 5}{}{(5.659,0.992)}
\gp3point{gp mark 5}{}{(5.688,0.992)}
\gp3point{gp mark 5}{}{(5.717,0.992)}
\gp3point{gp mark 5}{}{(5.747,0.993)}
\gp3point{gp mark 5}{}{(5.776,0.993)}
\gp3point{gp mark 5}{}{(5.805,0.993)}
\gp3point{gp mark 5}{}{(5.834,0.993)}
\gp3point{gp mark 5}{}{(5.863,0.993)}
\gp3point{gp mark 5}{}{(5.892,0.993)}
\gp3point{gp mark 5}{}{(5.921,0.994)}
\gp3point{gp mark 5}{}{(5.950,0.994)}
\gp3point{gp mark 5}{}{(5.979,0.994)}
\gp3point{gp mark 5}{}{(6.008,0.994)}
\gp3point{gp mark 5}{}{(6.037,0.994)}
\gp3point{gp mark 5}{}{(6.066,0.994)}
\gp3point{gp mark 5}{}{(6.095,0.995)}
\gp3point{gp mark 5}{}{(6.124,0.995)}
\gp3point{gp mark 5}{}{(6.153,0.995)}
\gp3point{gp mark 5}{}{(6.182,0.995)}
\gp3point{gp mark 5}{}{(6.211,0.995)}
\gp3point{gp mark 5}{}{(6.240,0.995)}
\gp3point{gp mark 5}{}{(6.269,0.995)}
\gp3point{gp mark 5}{}{(6.298,0.995)}
\gp3point{gp mark 5}{}{(6.327,0.995)}
\gp3point{gp mark 5}{}{(6.356,0.995)}
\gp3point{gp mark 5}{}{(6.385,0.995)}
\gp3point{gp mark 5}{}{(6.414,0.995)}
\gp3point{gp mark 5}{}{(6.443,0.995)}
\gp3point{gp mark 5}{}{(6.472,0.995)}
\gp3point{gp mark 5}{}{(6.501,0.995)}
\gp3point{gp mark 5}{}{(6.530,0.996)}
\gp3point{gp mark 5}{}{(6.559,0.996)}
\gp3point{gp mark 5}{}{(6.588,0.996)}
\gp3point{gp mark 5}{}{(6.617,0.996)}
\gp3point{gp mark 5}{}{(6.646,0.996)}
\gp3point{gp mark 5}{}{(6.675,0.997)}
\gp3point{gp mark 5}{}{(6.704,0.997)}
\gp3point{gp mark 5}{}{(6.733,0.997)}
\gp3point{gp mark 5}{}{(6.762,0.997)}
\gp3point{gp mark 5}{}{(6.791,0.997)}
\gp3point{gp mark 5}{}{(6.820,0.997)}
\gp3point{gp mark 5}{}{(6.849,0.998)}
\gp3point{gp mark 5}{}{(6.878,0.998)}
\gp3point{gp mark 5}{}{(6.907,0.998)}
\gp3point{gp mark 5}{}{(6.936,0.998)}
\gp3point{gp mark 5}{}{(6.966,0.998)}
\gp3point{gp mark 5}{}{(6.995,0.998)}
\gp3point{gp mark 5}{}{(7.024,0.998)}
\gp3point{gp mark 5}{}{(7.053,0.999)}
\gp3point{gp mark 5}{}{(7.082,0.999)}
\gp3point{gp mark 5}{}{(7.111,1.000)}
\gp3point{gp mark 5}{}{(7.140,1.000)}
\gp3point{gp mark 5}{}{(7.169,1.000)}
\gp3point{gp mark 5}{}{(7.198,1.000)}
\gp3point{gp mark 5}{}{(7.227,1.001)}
\gp3point{gp mark 5}{}{(7.256,1.001)}
\gp3point{gp mark 5}{}{(7.285,1.001)}
\gp3point{gp mark 5}{}{(7.314,1.001)}
\gp3point{gp mark 5}{}{(7.343,1.001)}
\gp3point{gp mark 5}{}{(7.372,1.001)}
\gp3point{gp mark 5}{}{(7.401,1.001)}
\gp3point{gp mark 5}{}{(7.430,1.002)}
\gp3point{gp mark 5}{}{(7.459,1.002)}
\gp3point{gp mark 5}{}{(7.488,1.002)}
\gp3point{gp mark 5}{}{(7.517,1.002)}
\gp3point{gp mark 5}{}{(7.546,1.002)}
\gp3point{gp mark 5}{}{(7.575,1.003)}
\gp3point{gp mark 5}{}{(7.604,1.003)}
\gp3point{gp mark 5}{}{(7.633,1.003)}
\gp3point{gp mark 5}{}{(7.662,1.003)}
\gp3point{gp mark 5}{}{(7.691,1.003)}
\gp3point{gp mark 5}{}{(7.720,1.003)}
\gp3point{gp mark 5}{}{(7.749,1.003)}
\gp3point{gp mark 5}{}{(7.778,1.004)}
\gp3point{gp mark 5}{}{(7.807,1.004)}
\gp3point{gp mark 5}{}{(7.836,1.004)}
\gp3point{gp mark 5}{}{(7.865,1.004)}
\gp3point{gp mark 5}{}{(7.894,1.004)}
\gp3point{gp mark 5}{}{(7.923,1.004)}
\gp3point{gp mark 5}{}{(7.952,1.004)}
\gp3point{gp mark 5}{}{(7.981,1.004)}
\gp3point{gp mark 5}{}{(8.010,1.005)}
\gp3point{gp mark 5}{}{(8.039,1.005)}
\gp3point{gp mark 5}{}{(8.068,1.006)}
\gp3point{gp mark 5}{}{(8.097,1.006)}
\gp3point{gp mark 5}{}{(8.126,1.006)}
\gp3point{gp mark 5}{}{(8.155,1.006)}
\gp3point{gp mark 5}{}{(8.184,1.007)}
\gp3point{gp mark 5}{}{(8.214,1.007)}
\gp3point{gp mark 5}{}{(8.243,1.008)}
\gp3point{gp mark 5}{}{(8.272,1.008)}
\gp3point{gp mark 5}{}{(8.301,1.008)}
\gp3point{gp mark 5}{}{(8.330,1.010)}
\gp3point{gp mark 5}{}{(8.359,1.010)}
\gp3point{gp mark 5}{}{(8.388,1.010)}
\gp3point{gp mark 5}{}{(8.417,1.011)}
\gp3point{gp mark 5}{}{(8.446,1.012)}
\gp3point{gp mark 5}{}{(8.475,1.012)}
\gp3point{gp mark 5}{}{(8.504,1.012)}
\gp3point{gp mark 5}{}{(8.533,1.013)}
\gp3point{gp mark 5}{}{(8.562,1.014)}
\gp3point{gp mark 5}{}{(8.591,1.014)}
\gp3point{gp mark 5}{}{(8.620,1.015)}
\gp3point{gp mark 5}{}{(8.649,1.015)}
\gp3point{gp mark 5}{}{(8.678,1.016)}
\gp3point{gp mark 5}{}{(8.707,1.017)}
\gp3point{gp mark 5}{}{(8.736,1.018)}
\gp3point{gp mark 5}{}{(8.765,1.018)}
\gp3point{gp mark 5}{}{(8.794,1.018)}
\gp3point{gp mark 5}{}{(8.823,1.020)}
\gp3point{gp mark 5}{}{(8.852,1.024)}
\gp3point{gp mark 5}{}{(8.881,1.030)}
\gp3point{gp mark 5}{}{(8.910,1.035)}
\gp3point{gp mark 5}{}{(8.939,1.041)}
\gp3point{gp mark 5}{}{(8.968,1.043)}
\gp3point{gp mark 5}{}{(8.997,1.047)}
\gp3point{gp mark 5}{}{(9.026,1.070)}
\gp3point{gp mark 5}{}{(9.055,1.086)}
\gp3point{gp mark 5}{}{(9.084,1.086)}
\gp3point{gp mark 5}{}{(9.113,1.090)}
\gp3point{gp mark 5}{}{(9.142,1.091)}
\gp3point{gp mark 5}{}{(9.171,1.093)}
\gp3point{gp mark 5}{}{(9.200,1.101)}
\gp3point{gp mark 5}{}{(9.229,1.110)}
\gp3point{gp mark 5}{}{(9.258,1.120)}
\gp3point{gp mark 5}{}{(9.287,1.135)}
\gp3point{gp mark 5}{}{(9.316,1.145)}
\gp3point{gp mark 5}{}{(9.345,1.145)}
\gp3point{gp mark 5}{}{(9.374,1.146)}
\gp3point{gp mark 5}{}{(9.403,1.148)}
\gp3point{gp mark 5}{}{(9.432,1.151)}
\gp3point{gp mark 5}{}{(9.462,1.166)}
\gp3point{gp mark 5}{}{(9.491,1.185)}
\gp3point{gp mark 5}{}{(9.520,1.211)}
\gp3point{gp mark 5}{}{(9.549,1.229)}
\gp3point{gp mark 5}{}{(9.578,1.237)}
\gp3point{gp mark 5}{}{(9.607,1.238)}
\gp3point{gp mark 5}{}{(9.636,1.270)}
\gp3point{gp mark 5}{}{(9.665,1.289)}
\gp3point{gp mark 5}{}{(9.694,1.366)}
\gp3point{gp mark 5}{}{(9.723,1.372)}
\gp3point{gp mark 5}{}{(9.752,1.423)}
\gp3point{gp mark 5}{}{(9.781,1.447)}
\gp3point{gp mark 5}{}{(9.810,1.461)}
\gp3point{gp mark 5}{}{(9.839,1.464)}
\gp3point{gp mark 5}{}{(9.868,1.480)}
\gp3point{gp mark 5}{}{(9.897,1.488)}
\gp3point{gp mark 5}{}{(9.926,1.499)}
\gp3point{gp mark 5}{}{(9.955,1.533)}
\gp3point{gp mark 5}{}{(9.984,1.565)}
\gp3point{gp mark 5}{}{(10.013,1.574)}
\gp3point{gp mark 5}{}{(10.042,1.618)}
\gp3point{gp mark 5}{}{(10.071,1.639)}
\gp3point{gp mark 5}{}{(10.100,1.673)}
\gp3point{gp mark 5}{}{(10.129,1.702)}
\gp3point{gp mark 5}{}{(10.158,1.746)}
\gp3point{gp mark 5}{}{(10.187,1.757)}
\gp3point{gp mark 5}{}{(10.216,1.768)}
\gp3point{gp mark 5}{}{(10.245,1.788)}
\gp3point{gp mark 5}{}{(10.274,1.859)}
\gp3point{gp mark 5}{}{(10.303,1.924)}
\gp3point{gp mark 5}{}{(10.332,1.943)}
\gp3point{gp mark 5}{}{(10.361,2.041)}
\gp3point{gp mark 5}{}{(10.390,2.060)}
\gp3point{gp mark 5}{}{(10.419,2.074)}
\gp3point{gp mark 5}{}{(10.448,2.759)}
\gp3point{gp mark 5}{}{(10.477,2.902)}
\gp3point{gp mark 5}{}{(10.506,3.134)}
\gp3point{gp mark 5}{}{(10.535,3.418)}
\gp3point{gp mark 5}{}{(10.564,3.539)}
\gp3point{gp mark 5}{}{(10.593,3.609)}
\gp3point{gp mark 5}{}{(10.622,3.701)}
\gp3point{gp mark 5}{}{(10.651,4.652)}
\gp3point{gp mark 5}{}{(10.680,4.759)}
\gp3point{gp mark 5}{}{(10.710,5.658)}
\gp3point{gp mark 5}{}{(10.739,6.365)}
\gp3point{gp mark 5}{}{(10.768,6.399)}
\gp3point{gp mark 5}{}{(10.797,6.657)}
\gp3point{gp mark 5}{}{(10.826,7.808)}
\gp3point{gp mark 5}{}{(10.855,7.845)}
\gp3point{gp mark 5}{}{(10.884,8.036)}
\gp3point{gp mark 5}{}{(15.645,8.305)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.612,9.691)--(2.612,0.985)--(11.319,0.985)--(11.319,9.691)--cycle;
\node[gp node center,rotate=-270.0] at (1.584,5.338) {time in s};
\node[gp node center] at (6.965,0.215) {solved instances};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.612cm}{0.985cm}}{\pgfpoint{11.319cm}{9.691cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/pcnf-1tpc/pcnf23-comparison-2.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0.3p3 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% Di 07 Apr 2026 11:20:28
\path (0.000,0.000) rectangle (15.000,10.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.612,0.985)--(2.792,0.985);
\draw[gp path] (11.319,0.985)--(11.139,0.985);
\node[gp node right] at (2.428,0.985) {$0$};
\draw[gp path] (2.612,1.952)--(2.792,1.952);
\draw[gp path] (11.319,1.952)--(11.139,1.952);
\node[gp node right] at (2.428,1.952) {$100$};
\draw[gp path] (2.612,2.920)--(2.792,2.920);
\draw[gp path] (11.319,2.920)--(11.139,2.920);
\node[gp node right] at (2.428,2.920) {$200$};
\draw[gp path] (2.612,3.887)--(2.792,3.887);
\draw[gp path] (11.319,3.887)--(11.139,3.887);
\node[gp node right] at (2.428,3.887) {$300$};
\draw[gp path] (2.612,4.854)--(2.792,4.854);
\draw[gp path] (11.319,4.854)--(11.139,4.854);
\node[gp node right] at (2.428,4.854) {$400$};
\draw[gp path] (2.612,5.822)--(2.792,5.822);
\draw[gp path] (11.319,5.822)--(11.139,5.822);
\node[gp node right] at (2.428,5.822) {$500$};
\draw[gp path] (2.612,6.789)--(2.792,6.789);
\draw[gp path] (11.319,6.789)--(11.139,6.789);
\node[gp node right] at (2.428,6.789) {$600$};
\draw[gp path] (2.612,7.756)--(2.792,7.756);
\draw[gp path] (11.319,7.756)--(11.139,7.756);
\node[gp node right] at (2.428,7.756) {$700$};
\draw[gp path] (2.612,8.724)--(2.792,8.724);
\draw[gp path] (11.319,8.724)--(11.139,8.724);
\node[gp node right] at (2.428,8.724) {$800$};
\draw[gp path] (2.612,9.691)--(2.792,9.691);
\draw[gp path] (11.319,9.691)--(11.139,9.691);
\node[gp node right] at (2.428,9.691) {$900$};
\draw[gp path] (2.612,0.985)--(2.612,1.165);
\draw[gp path] (2.612,9.691)--(2.612,9.511);
\node[gp node center] at (2.612,0.677) {$0$};
\draw[gp path] (4.063,0.985)--(4.063,1.165);
\draw[gp path] (4.063,9.691)--(4.063,9.511);
\node[gp node center] at (4.063,0.677) {$50$};
\draw[gp path] (5.514,0.985)--(5.514,1.165);
\draw[gp path] (5.514,9.691)--(5.514,9.511);
\node[gp node center] at (5.514,0.677) {$100$};
\draw[gp path] (6.966,0.985)--(6.966,1.165);
\draw[gp path] (6.966,9.691)--(6.966,9.511);
\node[gp node center] at (6.966,0.677) {$150$};
\draw[gp path] (8.417,0.985)--(8.417,1.165);
\draw[gp path] (8.417,9.691)--(8.417,9.511);
\node[gp node center] at (8.417,0.677) {$200$};
\draw[gp path] (9.868,0.985)--(9.868,1.165);
\draw[gp path] (9.868,9.691)--(9.868,9.511);
\node[gp node center] at (9.868,0.677) {$250$};
\draw[gp path] (11.319,0.985)--(11.319,1.165);
\draw[gp path] (11.319,9.691)--(11.319,9.511);
\node[gp node center] at (11.319,0.677) {$300$};
\draw[gp path] (2.612,9.691)--(2.612,0.985)--(11.319,0.985)--(11.319,9.691)--cycle;
\node[gp node right] at (15.003,9.537) {VBS};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{8.00}
\gp3point{gp mark 1}{}{(2.612,0.985)}
\gp3point{gp mark 1}{}{(2.641,0.985)}
\gp3point{gp mark 1}{}{(2.670,0.985)}
\gp3point{gp mark 1}{}{(2.699,0.985)}
\gp3point{gp mark 1}{}{(2.728,0.985)}
\gp3point{gp mark 1}{}{(2.757,0.985)}
\gp3point{gp mark 1}{}{(2.786,0.986)}
\gp3point{gp mark 1}{}{(2.815,0.986)}
\gp3point{gp mark 1}{}{(2.844,0.986)}
\gp3point{gp mark 1}{}{(2.873,0.986)}
\gp3point{gp mark 1}{}{(2.902,0.986)}
\gp3point{gp mark 1}{}{(2.931,0.986)}
\gp3point{gp mark 1}{}{(2.960,0.986)}
\gp3point{gp mark 1}{}{(2.989,0.986)}
\gp3point{gp mark 1}{}{(3.018,0.986)}
\gp3point{gp mark 1}{}{(3.047,0.986)}
\gp3point{gp mark 1}{}{(3.076,0.987)}
\gp3point{gp mark 1}{}{(3.105,0.987)}
\gp3point{gp mark 1}{}{(3.134,0.987)}
\gp3point{gp mark 1}{}{(3.163,0.987)}
\gp3point{gp mark 1}{}{(3.192,0.987)}
\gp3point{gp mark 1}{}{(3.221,0.987)}
\gp3point{gp mark 1}{}{(3.251,0.987)}
\gp3point{gp mark 1}{}{(3.280,0.987)}
\gp3point{gp mark 1}{}{(3.309,0.987)}
\gp3point{gp mark 1}{}{(3.338,0.988)}
\gp3point{gp mark 1}{}{(3.367,0.988)}
\gp3point{gp mark 1}{}{(3.396,0.988)}
\gp3point{gp mark 1}{}{(3.425,0.989)}
\gp3point{gp mark 1}{}{(3.454,0.989)}
\gp3point{gp mark 1}{}{(3.483,0.989)}
\gp3point{gp mark 1}{}{(3.512,0.989)}
\gp3point{gp mark 1}{}{(3.541,0.990)}
\gp3point{gp mark 1}{}{(3.570,0.990)}
\gp3point{gp mark 1}{}{(3.599,0.990)}
\gp3point{gp mark 1}{}{(3.628,0.990)}
\gp3point{gp mark 1}{}{(3.657,0.990)}
\gp3point{gp mark 1}{}{(3.686,0.990)}
\gp3point{gp mark 1}{}{(3.715,0.990)}
\gp3point{gp mark 1}{}{(3.744,0.990)}
\gp3point{gp mark 1}{}{(3.773,0.990)}
\gp3point{gp mark 1}{}{(3.802,0.991)}
\gp3point{gp mark 1}{}{(3.831,0.991)}
\gp3point{gp mark 1}{}{(3.860,0.991)}
\gp3point{gp mark 1}{}{(3.889,0.991)}
\gp3point{gp mark 1}{}{(3.918,0.991)}
\gp3point{gp mark 1}{}{(3.947,0.991)}
\gp3point{gp mark 1}{}{(3.976,0.992)}
\gp3point{gp mark 1}{}{(4.005,0.992)}
\gp3point{gp mark 1}{}{(4.034,0.992)}
\gp3point{gp mark 1}{}{(4.063,0.992)}
\gp3point{gp mark 1}{}{(4.092,0.993)}
\gp3point{gp mark 1}{}{(4.121,0.994)}
\gp3point{gp mark 1}{}{(4.150,0.994)}
\gp3point{gp mark 1}{}{(4.179,0.994)}
\gp3point{gp mark 1}{}{(4.208,0.994)}
\gp3point{gp mark 1}{}{(4.237,0.995)}
\gp3point{gp mark 1}{}{(4.266,0.995)}
\gp3point{gp mark 1}{}{(4.295,0.995)}
\gp3point{gp mark 1}{}{(4.324,0.995)}
\gp3point{gp mark 1}{}{(4.353,0.996)}
\gp3point{gp mark 1}{}{(4.382,0.996)}
\gp3point{gp mark 1}{}{(4.411,0.996)}
\gp3point{gp mark 1}{}{(4.440,0.996)}
\gp3point{gp mark 1}{}{(4.469,0.997)}
\gp3point{gp mark 1}{}{(4.499,0.997)}
\gp3point{gp mark 1}{}{(4.528,0.998)}
\gp3point{gp mark 1}{}{(4.557,0.998)}
\gp3point{gp mark 1}{}{(4.586,0.998)}
\gp3point{gp mark 1}{}{(4.615,0.998)}
\gp3point{gp mark 1}{}{(4.644,0.999)}
\gp3point{gp mark 1}{}{(4.673,0.999)}
\gp3point{gp mark 1}{}{(4.702,0.999)}
\gp3point{gp mark 1}{}{(4.731,0.999)}
\gp3point{gp mark 1}{}{(4.760,1.000)}
\gp3point{gp mark 1}{}{(4.789,1.000)}
\gp3point{gp mark 1}{}{(4.818,1.001)}
\gp3point{gp mark 1}{}{(4.847,1.002)}
\gp3point{gp mark 1}{}{(4.876,1.005)}
\gp3point{gp mark 1}{}{(4.905,1.005)}
\gp3point{gp mark 1}{}{(4.934,1.005)}
\gp3point{gp mark 1}{}{(4.963,1.005)}
\gp3point{gp mark 1}{}{(4.992,1.006)}
\gp3point{gp mark 1}{}{(5.021,1.008)}
\gp3point{gp mark 1}{}{(5.050,1.010)}
\gp3point{gp mark 1}{}{(5.079,1.010)}
\gp3point{gp mark 1}{}{(5.108,1.011)}
\gp3point{gp mark 1}{}{(5.137,1.016)}
\gp3point{gp mark 1}{}{(5.166,1.018)}
\gp3point{gp mark 1}{}{(5.195,1.018)}
\gp3point{gp mark 1}{}{(5.224,1.018)}
\gp3point{gp mark 1}{}{(5.253,1.020)}
\gp3point{gp mark 1}{}{(5.282,1.020)}
\gp3point{gp mark 1}{}{(5.311,1.021)}
\gp3point{gp mark 1}{}{(5.340,1.021)}
\gp3point{gp mark 1}{}{(5.369,1.023)}
\gp3point{gp mark 1}{}{(5.398,1.023)}
\gp3point{gp mark 1}{}{(5.427,1.024)}
\gp3point{gp mark 1}{}{(5.456,1.025)}
\gp3point{gp mark 1}{}{(5.485,1.028)}
\gp3point{gp mark 1}{}{(5.514,1.028)}
\gp3point{gp mark 1}{}{(5.543,1.030)}
\gp3point{gp mark 1}{}{(5.572,1.030)}
\gp3point{gp mark 1}{}{(5.601,1.031)}
\gp3point{gp mark 1}{}{(5.630,1.034)}
\gp3point{gp mark 1}{}{(5.659,1.036)}
\gp3point{gp mark 1}{}{(5.688,1.038)}
\gp3point{gp mark 1}{}{(5.717,1.039)}
\gp3point{gp mark 1}{}{(5.747,1.039)}
\gp3point{gp mark 1}{}{(5.776,1.039)}
\gp3point{gp mark 1}{}{(5.805,1.041)}
\gp3point{gp mark 1}{}{(5.834,1.041)}
\gp3point{gp mark 1}{}{(5.863,1.043)}
\gp3point{gp mark 1}{}{(5.892,1.044)}
\gp3point{gp mark 1}{}{(5.921,1.044)}
\gp3point{gp mark 1}{}{(5.950,1.045)}
\gp3point{gp mark 1}{}{(5.979,1.046)}
\gp3point{gp mark 1}{}{(6.008,1.046)}
\gp3point{gp mark 1}{}{(6.037,1.053)}
\gp3point{gp mark 1}{}{(6.066,1.054)}
\gp3point{gp mark 1}{}{(6.095,1.059)}
\gp3point{gp mark 1}{}{(6.124,1.062)}
\gp3point{gp mark 1}{}{(6.153,1.063)}
\gp3point{gp mark 1}{}{(6.182,1.063)}
\gp3point{gp mark 1}{}{(6.211,1.064)}
\gp3point{gp mark 1}{}{(6.240,1.066)}
\gp3point{gp mark 1}{}{(6.269,1.066)}
\gp3point{gp mark 1}{}{(6.298,1.066)}
\gp3point{gp mark 1}{}{(6.327,1.066)}
\gp3point{gp mark 1}{}{(6.356,1.067)}
\gp3point{gp mark 1}{}{(6.385,1.068)}
\gp3point{gp mark 1}{}{(6.414,1.074)}
\gp3point{gp mark 1}{}{(6.443,1.074)}
\gp3point{gp mark 1}{}{(6.472,1.075)}
\gp3point{gp mark 1}{}{(6.501,1.076)}
\gp3point{gp mark 1}{}{(6.530,1.077)}
\gp3point{gp mark 1}{}{(6.559,1.079)}
\gp3point{gp mark 1}{}{(6.588,1.079)}
\gp3point{gp mark 1}{}{(6.617,1.084)}
\gp3point{gp mark 1}{}{(6.646,1.085)}
\gp3point{gp mark 1}{}{(6.675,1.088)}
\gp3point{gp mark 1}{}{(6.704,1.088)}
\gp3point{gp mark 1}{}{(6.733,1.090)}
\gp3point{gp mark 1}{}{(6.762,1.090)}
\gp3point{gp mark 1}{}{(6.791,1.092)}
\gp3point{gp mark 1}{}{(6.820,1.093)}
\gp3point{gp mark 1}{}{(6.849,1.093)}
\gp3point{gp mark 1}{}{(6.878,1.097)}
\gp3point{gp mark 1}{}{(6.907,1.100)}
\gp3point{gp mark 1}{}{(6.936,1.101)}
\gp3point{gp mark 1}{}{(6.966,1.108)}
\gp3point{gp mark 1}{}{(6.995,1.112)}
\gp3point{gp mark 1}{}{(7.024,1.112)}
\gp3point{gp mark 1}{}{(7.053,1.117)}
\gp3point{gp mark 1}{}{(7.082,1.117)}
\gp3point{gp mark 1}{}{(7.111,1.121)}
\gp3point{gp mark 1}{}{(7.140,1.122)}
\gp3point{gp mark 1}{}{(7.169,1.122)}
\gp3point{gp mark 1}{}{(7.198,1.126)}
\gp3point{gp mark 1}{}{(7.227,1.134)}
\gp3point{gp mark 1}{}{(7.256,1.136)}
\gp3point{gp mark 1}{}{(7.285,1.150)}
\gp3point{gp mark 1}{}{(7.314,1.162)}
\gp3point{gp mark 1}{}{(7.343,1.176)}
\gp3point{gp mark 1}{}{(7.372,1.185)}
\gp3point{gp mark 1}{}{(7.401,1.192)}
\gp3point{gp mark 1}{}{(7.430,1.198)}
\gp3point{gp mark 1}{}{(7.459,1.202)}
\gp3point{gp mark 1}{}{(7.488,1.203)}
\gp3point{gp mark 1}{}{(7.517,1.210)}
\gp3point{gp mark 1}{}{(7.546,1.211)}
\gp3point{gp mark 1}{}{(7.575,1.218)}
\gp3point{gp mark 1}{}{(7.604,1.231)}
\gp3point{gp mark 1}{}{(7.633,1.238)}
\gp3point{gp mark 1}{}{(7.662,1.243)}
\gp3point{gp mark 1}{}{(7.691,1.246)}
\gp3point{gp mark 1}{}{(7.720,1.258)}
\gp3point{gp mark 1}{}{(7.749,1.266)}
\gp3point{gp mark 1}{}{(7.778,1.300)}
\gp3point{gp mark 1}{}{(7.807,1.301)}
\gp3point{gp mark 1}{}{(7.836,1.306)}
\gp3point{gp mark 1}{}{(7.865,1.309)}
\gp3point{gp mark 1}{}{(7.894,1.324)}
\gp3point{gp mark 1}{}{(7.923,1.353)}
\gp3point{gp mark 1}{}{(7.952,1.353)}
\gp3point{gp mark 1}{}{(7.981,1.376)}
\gp3point{gp mark 1}{}{(8.010,1.380)}
\gp3point{gp mark 1}{}{(8.039,1.405)}
\gp3point{gp mark 1}{}{(8.068,1.417)}
\gp3point{gp mark 1}{}{(8.097,1.433)}
\gp3point{gp mark 1}{}{(8.126,1.436)}
\gp3point{gp mark 1}{}{(8.155,1.438)}
\gp3point{gp mark 1}{}{(8.184,1.441)}
\gp3point{gp mark 1}{}{(8.214,1.453)}
\gp3point{gp mark 1}{}{(8.243,1.480)}
\gp3point{gp mark 1}{}{(8.272,1.481)}
\gp3point{gp mark 1}{}{(8.301,1.502)}
\gp3point{gp mark 1}{}{(8.330,1.520)}
\gp3point{gp mark 1}{}{(8.359,1.526)}
\gp3point{gp mark 1}{}{(8.388,1.543)}
\gp3point{gp mark 1}{}{(8.417,1.568)}
\gp3point{gp mark 1}{}{(8.446,1.570)}
\gp3point{gp mark 1}{}{(8.475,1.570)}
\gp3point{gp mark 1}{}{(8.504,1.576)}
\gp3point{gp mark 1}{}{(8.533,1.579)}
\gp3point{gp mark 1}{}{(8.562,1.589)}
\gp3point{gp mark 1}{}{(8.591,1.594)}
\gp3point{gp mark 1}{}{(8.620,1.604)}
\gp3point{gp mark 1}{}{(8.649,1.704)}
\gp3point{gp mark 1}{}{(8.678,1.730)}
\gp3point{gp mark 1}{}{(8.707,1.748)}
\gp3point{gp mark 1}{}{(8.736,1.761)}
\gp3point{gp mark 1}{}{(8.765,1.768)}
\gp3point{gp mark 1}{}{(8.794,1.824)}
\gp3point{gp mark 1}{}{(8.823,1.878)}
\gp3point{gp mark 1}{}{(8.852,1.892)}
\gp3point{gp mark 1}{}{(8.881,1.896)}
\gp3point{gp mark 1}{}{(8.910,1.911)}
\gp3point{gp mark 1}{}{(8.939,1.917)}
\gp3point{gp mark 1}{}{(8.968,1.926)}
\gp3point{gp mark 1}{}{(8.997,1.945)}
\gp3point{gp mark 1}{}{(9.026,2.006)}
\gp3point{gp mark 1}{}{(9.055,2.065)}
\gp3point{gp mark 1}{}{(9.084,2.248)}
\gp3point{gp mark 1}{}{(9.113,2.308)}
\gp3point{gp mark 1}{}{(9.142,2.353)}
\gp3point{gp mark 1}{}{(9.171,2.371)}
\gp3point{gp mark 1}{}{(9.200,2.425)}
\gp3point{gp mark 1}{}{(9.229,2.439)}
\gp3point{gp mark 1}{}{(9.258,2.459)}
\gp3point{gp mark 1}{}{(9.287,2.528)}
\gp3point{gp mark 1}{}{(9.316,2.561)}
\gp3point{gp mark 1}{}{(9.345,2.667)}
\gp3point{gp mark 1}{}{(9.374,2.688)}
\gp3point{gp mark 1}{}{(9.403,2.735)}
\gp3point{gp mark 1}{}{(9.432,2.740)}
\gp3point{gp mark 1}{}{(9.462,2.814)}
\gp3point{gp mark 1}{}{(9.491,2.922)}
\gp3point{gp mark 1}{}{(9.520,2.923)}
\gp3point{gp mark 1}{}{(9.549,3.032)}
\gp3point{gp mark 1}{}{(9.578,3.114)}
\gp3point{gp mark 1}{}{(9.607,3.208)}
\gp3point{gp mark 1}{}{(9.636,3.209)}
\gp3point{gp mark 1}{}{(9.665,3.264)}
\gp3point{gp mark 1}{}{(9.694,3.380)}
\gp3point{gp mark 1}{}{(9.723,3.489)}
\gp3point{gp mark 1}{}{(9.752,3.495)}
\gp3point{gp mark 1}{}{(9.781,3.502)}
\gp3point{gp mark 1}{}{(9.810,3.518)}
\gp3point{gp mark 1}{}{(9.839,3.586)}
\gp3point{gp mark 1}{}{(9.868,3.654)}
\gp3point{gp mark 1}{}{(9.897,3.685)}
\gp3point{gp mark 1}{}{(9.926,3.745)}
\gp3point{gp mark 1}{}{(9.955,3.763)}
\gp3point{gp mark 1}{}{(9.984,3.897)}
\gp3point{gp mark 1}{}{(10.013,4.242)}
\gp3point{gp mark 1}{}{(10.042,4.337)}
\gp3point{gp mark 1}{}{(10.071,4.351)}
\gp3point{gp mark 1}{}{(10.100,4.378)}
\gp3point{gp mark 1}{}{(10.129,4.652)}
\gp3point{gp mark 1}{}{(10.158,4.705)}
\gp3point{gp mark 1}{}{(10.187,4.865)}
\gp3point{gp mark 1}{}{(10.216,4.868)}
\gp3point{gp mark 1}{}{(10.245,4.879)}
\gp3point{gp mark 1}{}{(10.274,5.047)}
\gp3point{gp mark 1}{}{(10.303,5.088)}
\gp3point{gp mark 1}{}{(10.332,5.339)}
\gp3point{gp mark 1}{}{(10.361,5.359)}
\gp3point{gp mark 1}{}{(10.390,5.400)}
\gp3point{gp mark 1}{}{(10.419,5.593)}
\gp3point{gp mark 1}{}{(10.448,5.977)}
\gp3point{gp mark 1}{}{(10.477,6.102)}
\gp3point{gp mark 1}{}{(10.506,6.139)}
\gp3point{gp mark 1}{}{(10.535,6.357)}
\gp3point{gp mark 1}{}{(10.564,6.465)}
\gp3point{gp mark 1}{}{(10.593,6.708)}
\gp3point{gp mark 1}{}{(10.622,7.085)}
\gp3point{gp mark 1}{}{(10.651,7.249)}
\gp3point{gp mark 1}{}{(10.680,7.454)}
\gp3point{gp mark 1}{}{(10.710,7.461)}
\gp3point{gp mark 1}{}{(10.739,7.511)}
\gp3point{gp mark 1}{}{(10.768,7.520)}
\gp3point{gp mark 1}{}{(10.797,7.809)}
\gp3point{gp mark 1}{}{(10.826,7.973)}
\gp3point{gp mark 1}{}{(10.855,8.391)}
\gp3point{gp mark 1}{}{(10.884,9.037)}
\gp3point{gp mark 1}{}{(10.913,9.466)}
\gp3point{gp mark 1}{}{(15.645,9.537)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,9.229) {\caqebloqqerqdo};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(2.670,0.986)}
\gp3point{gp mark 2}{}{(2.699,0.987)}
\gp3point{gp mark 2}{}{(2.728,0.987)}
\gp3point{gp mark 2}{}{(2.757,0.987)}
\gp3point{gp mark 2}{}{(2.786,0.987)}
\gp3point{gp mark 2}{}{(2.815,0.987)}
\gp3point{gp mark 2}{}{(2.844,0.988)}
\gp3point{gp mark 2}{}{(2.873,0.988)}
\gp3point{gp mark 2}{}{(2.902,0.988)}
\gp3point{gp mark 2}{}{(2.931,0.989)}
\gp3point{gp mark 2}{}{(2.960,0.989)}
\gp3point{gp mark 2}{}{(2.989,0.989)}
\gp3point{gp mark 2}{}{(3.018,0.989)}
\gp3point{gp mark 2}{}{(3.047,0.990)}
\gp3point{gp mark 2}{}{(3.076,0.990)}
\gp3point{gp mark 2}{}{(3.105,0.990)}
\gp3point{gp mark 2}{}{(3.134,0.990)}
\gp3point{gp mark 2}{}{(3.163,0.990)}
\gp3point{gp mark 2}{}{(3.192,0.991)}
\gp3point{gp mark 2}{}{(3.221,0.991)}
\gp3point{gp mark 2}{}{(3.251,0.991)}
\gp3point{gp mark 2}{}{(3.280,0.993)}
\gp3point{gp mark 2}{}{(3.309,0.994)}
\gp3point{gp mark 2}{}{(3.338,0.994)}
\gp3point{gp mark 2}{}{(3.367,0.994)}
\gp3point{gp mark 2}{}{(3.396,0.995)}
\gp3point{gp mark 2}{}{(3.425,0.995)}
\gp3point{gp mark 2}{}{(3.454,0.995)}
\gp3point{gp mark 2}{}{(3.483,0.996)}
\gp3point{gp mark 2}{}{(3.512,0.996)}
\gp3point{gp mark 2}{}{(3.541,0.996)}
\gp3point{gp mark 2}{}{(3.570,0.997)}
\gp3point{gp mark 2}{}{(3.599,0.998)}
\gp3point{gp mark 2}{}{(3.628,0.998)}
\gp3point{gp mark 2}{}{(3.657,0.999)}
\gp3point{gp mark 2}{}{(3.686,0.999)}
\gp3point{gp mark 2}{}{(3.715,0.999)}
\gp3point{gp mark 2}{}{(3.744,0.999)}
\gp3point{gp mark 2}{}{(3.773,1.000)}
\gp3point{gp mark 2}{}{(3.802,1.001)}
\gp3point{gp mark 2}{}{(3.831,1.005)}
\gp3point{gp mark 2}{}{(3.860,1.005)}
\gp3point{gp mark 2}{}{(3.889,1.005)}
\gp3point{gp mark 2}{}{(3.918,1.005)}
\gp3point{gp mark 2}{}{(3.947,1.006)}
\gp3point{gp mark 2}{}{(3.976,1.008)}
\gp3point{gp mark 2}{}{(4.005,1.010)}
\gp3point{gp mark 2}{}{(4.034,1.011)}
\gp3point{gp mark 2}{}{(4.063,1.012)}
\gp3point{gp mark 2}{}{(4.092,1.014)}
\gp3point{gp mark 2}{}{(4.121,1.015)}
\gp3point{gp mark 2}{}{(4.150,1.018)}
\gp3point{gp mark 2}{}{(4.179,1.019)}
\gp3point{gp mark 2}{}{(4.208,1.020)}
\gp3point{gp mark 2}{}{(4.237,1.020)}
\gp3point{gp mark 2}{}{(4.266,1.023)}
\gp3point{gp mark 2}{}{(4.295,1.023)}
\gp3point{gp mark 2}{}{(4.324,1.024)}
\gp3point{gp mark 2}{}{(4.353,1.024)}
\gp3point{gp mark 2}{}{(4.382,1.025)}
\gp3point{gp mark 2}{}{(4.411,1.028)}
\gp3point{gp mark 2}{}{(4.440,1.028)}
\gp3point{gp mark 2}{}{(4.469,1.030)}
\gp3point{gp mark 2}{}{(4.499,1.031)}
\gp3point{gp mark 2}{}{(4.528,1.034)}
\gp3point{gp mark 2}{}{(4.557,1.036)}
\gp3point{gp mark 2}{}{(4.586,1.039)}
\gp3point{gp mark 2}{}{(4.615,1.039)}
\gp3point{gp mark 2}{}{(4.644,1.041)}
\gp3point{gp mark 2}{}{(4.673,1.041)}
\gp3point{gp mark 2}{}{(4.702,1.044)}
\gp3point{gp mark 2}{}{(4.731,1.044)}
\gp3point{gp mark 2}{}{(4.760,1.044)}
\gp3point{gp mark 2}{}{(4.789,1.045)}
\gp3point{gp mark 2}{}{(4.818,1.046)}
\gp3point{gp mark 2}{}{(4.847,1.047)}
\gp3point{gp mark 2}{}{(4.876,1.051)}
\gp3point{gp mark 2}{}{(4.905,1.053)}
\gp3point{gp mark 2}{}{(4.934,1.059)}
\gp3point{gp mark 2}{}{(4.963,1.059)}
\gp3point{gp mark 2}{}{(4.992,1.062)}
\gp3point{gp mark 2}{}{(5.021,1.063)}
\gp3point{gp mark 2}{}{(5.050,1.067)}
\gp3point{gp mark 2}{}{(5.079,1.068)}
\gp3point{gp mark 2}{}{(5.108,1.070)}
\gp3point{gp mark 2}{}{(5.137,1.074)}
\gp3point{gp mark 2}{}{(5.166,1.075)}
\gp3point{gp mark 2}{}{(5.195,1.077)}
\gp3point{gp mark 2}{}{(5.224,1.079)}
\gp3point{gp mark 2}{}{(5.253,1.084)}
\gp3point{gp mark 2}{}{(5.282,1.089)}
\gp3point{gp mark 2}{}{(5.311,1.090)}
\gp3point{gp mark 2}{}{(5.340,1.090)}
\gp3point{gp mark 2}{}{(5.369,1.092)}
\gp3point{gp mark 2}{}{(5.398,1.093)}
\gp3point{gp mark 2}{}{(5.427,1.097)}
\gp3point{gp mark 2}{}{(5.456,1.099)}
\gp3point{gp mark 2}{}{(5.485,1.101)}
\gp3point{gp mark 2}{}{(5.514,1.103)}
\gp3point{gp mark 2}{}{(5.543,1.108)}
\gp3point{gp mark 2}{}{(5.572,1.109)}
\gp3point{gp mark 2}{}{(5.601,1.111)}
\gp3point{gp mark 2}{}{(5.630,1.113)}
\gp3point{gp mark 2}{}{(5.659,1.117)}
\gp3point{gp mark 2}{}{(5.688,1.117)}
\gp3point{gp mark 2}{}{(5.717,1.121)}
\gp3point{gp mark 2}{}{(5.747,1.122)}
\gp3point{gp mark 2}{}{(5.776,1.126)}
\gp3point{gp mark 2}{}{(5.805,1.131)}
\gp3point{gp mark 2}{}{(5.834,1.134)}
\gp3point{gp mark 2}{}{(5.863,1.144)}
\gp3point{gp mark 2}{}{(5.892,1.150)}
\gp3point{gp mark 2}{}{(5.921,1.162)}
\gp3point{gp mark 2}{}{(5.950,1.172)}
\gp3point{gp mark 2}{}{(5.979,1.185)}
\gp3point{gp mark 2}{}{(6.008,1.192)}
\gp3point{gp mark 2}{}{(6.037,1.198)}
\gp3point{gp mark 2}{}{(6.066,1.218)}
\gp3point{gp mark 2}{}{(6.095,1.227)}
\gp3point{gp mark 2}{}{(6.124,1.231)}
\gp3point{gp mark 2}{}{(6.153,1.237)}
\gp3point{gp mark 2}{}{(6.182,1.243)}
\gp3point{gp mark 2}{}{(6.211,1.244)}
\gp3point{gp mark 2}{}{(6.240,1.246)}
\gp3point{gp mark 2}{}{(6.269,1.257)}
\gp3point{gp mark 2}{}{(6.298,1.266)}
\gp3point{gp mark 2}{}{(6.327,1.270)}
\gp3point{gp mark 2}{}{(6.356,1.277)}
\gp3point{gp mark 2}{}{(6.385,1.299)}
\gp3point{gp mark 2}{}{(6.414,1.300)}
\gp3point{gp mark 2}{}{(6.443,1.301)}
\gp3point{gp mark 2}{}{(6.472,1.304)}
\gp3point{gp mark 2}{}{(6.501,1.306)}
\gp3point{gp mark 2}{}{(6.530,1.324)}
\gp3point{gp mark 2}{}{(6.559,1.380)}
\gp3point{gp mark 2}{}{(6.588,1.405)}
\gp3point{gp mark 2}{}{(6.617,1.418)}
\gp3point{gp mark 2}{}{(6.646,1.433)}
\gp3point{gp mark 2}{}{(6.675,1.453)}
\gp3point{gp mark 2}{}{(6.704,1.477)}
\gp3point{gp mark 2}{}{(6.733,1.480)}
\gp3point{gp mark 2}{}{(6.762,1.481)}
\gp3point{gp mark 2}{}{(6.791,1.517)}
\gp3point{gp mark 2}{}{(6.820,1.526)}
\gp3point{gp mark 2}{}{(6.849,1.543)}
\gp3point{gp mark 2}{}{(6.878,1.559)}
\gp3point{gp mark 2}{}{(6.907,1.568)}
\gp3point{gp mark 2}{}{(6.936,1.570)}
\gp3point{gp mark 2}{}{(6.966,1.589)}
\gp3point{gp mark 2}{}{(6.995,1.594)}
\gp3point{gp mark 2}{}{(7.024,1.604)}
\gp3point{gp mark 2}{}{(7.053,1.644)}
\gp3point{gp mark 2}{}{(7.082,1.650)}
\gp3point{gp mark 2}{}{(7.111,1.662)}
\gp3point{gp mark 2}{}{(7.140,1.704)}
\gp3point{gp mark 2}{}{(7.169,1.729)}
\gp3point{gp mark 2}{}{(7.198,1.730)}
\gp3point{gp mark 2}{}{(7.227,1.747)}
\gp3point{gp mark 2}{}{(7.256,1.748)}
\gp3point{gp mark 2}{}{(7.285,1.764)}
\gp3point{gp mark 2}{}{(7.314,1.780)}
\gp3point{gp mark 2}{}{(7.343,1.840)}
\gp3point{gp mark 2}{}{(7.372,1.868)}
\gp3point{gp mark 2}{}{(7.401,1.878)}
\gp3point{gp mark 2}{}{(7.430,1.896)}
\gp3point{gp mark 2}{}{(7.459,1.917)}
\gp3point{gp mark 2}{}{(7.488,2.006)}
\gp3point{gp mark 2}{}{(7.517,2.108)}
\gp3point{gp mark 2}{}{(7.546,2.154)}
\gp3point{gp mark 2}{}{(7.575,2.248)}
\gp3point{gp mark 2}{}{(7.604,2.368)}
\gp3point{gp mark 2}{}{(7.633,2.528)}
\gp3point{gp mark 2}{}{(7.662,2.571)}
\gp3point{gp mark 2}{}{(7.691,2.667)}
\gp3point{gp mark 2}{}{(7.720,2.735)}
\gp3point{gp mark 2}{}{(7.749,2.814)}
\gp3point{gp mark 2}{}{(7.778,2.897)}
\gp3point{gp mark 2}{}{(7.807,3.098)}
\gp3point{gp mark 2}{}{(7.836,3.114)}
\gp3point{gp mark 2}{}{(7.865,3.117)}
\gp3point{gp mark 2}{}{(7.894,3.209)}
\gp3point{gp mark 2}{}{(7.923,3.489)}
\gp3point{gp mark 2}{}{(7.952,3.495)}
\gp3point{gp mark 2}{}{(7.981,3.502)}
\gp3point{gp mark 2}{}{(8.010,3.530)}
\gp3point{gp mark 2}{}{(8.039,3.570)}
\gp3point{gp mark 2}{}{(8.068,3.745)}
\gp3point{gp mark 2}{}{(8.097,3.880)}
\gp3point{gp mark 2}{}{(8.126,4.337)}
\gp3point{gp mark 2}{}{(8.155,4.351)}
\gp3point{gp mark 2}{}{(8.184,4.413)}
\gp3point{gp mark 2}{}{(8.214,4.516)}
\gp3point{gp mark 2}{}{(8.243,4.652)}
\gp3point{gp mark 2}{}{(8.272,4.865)}
\gp3point{gp mark 2}{}{(8.301,4.885)}
\gp3point{gp mark 2}{}{(8.330,4.900)}
\gp3point{gp mark 2}{}{(8.359,4.905)}
\gp3point{gp mark 2}{}{(8.388,5.359)}
\gp3point{gp mark 2}{}{(8.417,5.604)}
\gp3point{gp mark 2}{}{(8.446,7.202)}
\gp3point{gp mark 2}{}{(8.475,7.328)}
\gp3point{gp mark 2}{}{(8.504,7.420)}
\gp3point{gp mark 2}{}{(8.533,7.461)}
\gp3point{gp mark 2}{}{(8.562,7.511)}
\gp3point{gp mark 2}{}{(8.591,7.520)}
\gp3point{gp mark 2}{}{(8.620,9.068)}
\gp3point{gp mark 2}{}{(8.649,9.237)}
\gp3point{gp mark 2}{}{(8.678,9.246)}
\gp3point{gp mark 2}{}{(8.707,9.398)}
\gp3point{gp mark 2}{}{(15.645,9.229)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,8.921) {\caqehqspre};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(2.670,0.998)}
\gp3point{gp mark 3}{}{(2.699,1.008)}
\gp3point{gp mark 3}{}{(2.728,1.011)}
\gp3point{gp mark 3}{}{(2.757,1.011)}
\gp3point{gp mark 3}{}{(2.786,1.015)}
\gp3point{gp mark 3}{}{(2.815,1.020)}
\gp3point{gp mark 3}{}{(2.844,1.032)}
\gp3point{gp mark 3}{}{(2.873,1.034)}
\gp3point{gp mark 3}{}{(2.902,1.039)}
\gp3point{gp mark 3}{}{(2.931,1.041)}
\gp3point{gp mark 3}{}{(2.960,1.044)}
\gp3point{gp mark 3}{}{(2.989,1.046)}
\gp3point{gp mark 3}{}{(3.018,1.047)}
\gp3point{gp mark 3}{}{(3.047,1.048)}
\gp3point{gp mark 3}{}{(3.076,1.053)}
\gp3point{gp mark 3}{}{(3.105,1.054)}
\gp3point{gp mark 3}{}{(3.134,1.057)}
\gp3point{gp mark 3}{}{(3.163,1.061)}
\gp3point{gp mark 3}{}{(3.192,1.063)}
\gp3point{gp mark 3}{}{(3.221,1.063)}
\gp3point{gp mark 3}{}{(3.251,1.067)}
\gp3point{gp mark 3}{}{(3.280,1.067)}
\gp3point{gp mark 3}{}{(3.309,1.071)}
\gp3point{gp mark 3}{}{(3.338,1.079)}
\gp3point{gp mark 3}{}{(3.367,1.081)}
\gp3point{gp mark 3}{}{(3.396,1.084)}
\gp3point{gp mark 3}{}{(3.425,1.086)}
\gp3point{gp mark 3}{}{(3.454,1.092)}
\gp3point{gp mark 3}{}{(3.483,1.093)}
\gp3point{gp mark 3}{}{(3.512,1.097)}
\gp3point{gp mark 3}{}{(3.541,1.099)}
\gp3point{gp mark 3}{}{(3.570,1.100)}
\gp3point{gp mark 3}{}{(3.599,1.100)}
\gp3point{gp mark 3}{}{(3.628,1.102)}
\gp3point{gp mark 3}{}{(3.657,1.105)}
\gp3point{gp mark 3}{}{(3.686,1.121)}
\gp3point{gp mark 3}{}{(3.715,1.123)}
\gp3point{gp mark 3}{}{(3.744,1.127)}
\gp3point{gp mark 3}{}{(3.773,1.130)}
\gp3point{gp mark 3}{}{(3.802,1.136)}
\gp3point{gp mark 3}{}{(3.831,1.138)}
\gp3point{gp mark 3}{}{(3.860,1.140)}
\gp3point{gp mark 3}{}{(3.889,1.141)}
\gp3point{gp mark 3}{}{(3.918,1.152)}
\gp3point{gp mark 3}{}{(3.947,1.164)}
\gp3point{gp mark 3}{}{(3.976,1.173)}
\gp3point{gp mark 3}{}{(4.005,1.180)}
\gp3point{gp mark 3}{}{(4.034,1.189)}
\gp3point{gp mark 3}{}{(4.063,1.200)}
\gp3point{gp mark 3}{}{(4.092,1.202)}
\gp3point{gp mark 3}{}{(4.121,1.211)}
\gp3point{gp mark 3}{}{(4.150,1.217)}
\gp3point{gp mark 3}{}{(4.179,1.228)}
\gp3point{gp mark 3}{}{(4.208,1.229)}
\gp3point{gp mark 3}{}{(4.237,1.231)}
\gp3point{gp mark 3}{}{(4.266,1.233)}
\gp3point{gp mark 3}{}{(4.295,1.243)}
\gp3point{gp mark 3}{}{(4.324,1.258)}
\gp3point{gp mark 3}{}{(4.353,1.263)}
\gp3point{gp mark 3}{}{(4.382,1.269)}
\gp3point{gp mark 3}{}{(4.411,1.323)}
\gp3point{gp mark 3}{}{(4.440,1.334)}
\gp3point{gp mark 3}{}{(4.469,1.336)}
\gp3point{gp mark 3}{}{(4.499,1.369)}
\gp3point{gp mark 3}{}{(4.528,1.376)}
\gp3point{gp mark 3}{}{(4.557,1.377)}
\gp3point{gp mark 3}{}{(4.586,1.415)}
\gp3point{gp mark 3}{}{(4.615,1.419)}
\gp3point{gp mark 3}{}{(4.644,1.453)}
\gp3point{gp mark 3}{}{(4.673,1.477)}
\gp3point{gp mark 3}{}{(4.702,1.502)}
\gp3point{gp mark 3}{}{(4.731,1.504)}
\gp3point{gp mark 3}{}{(4.760,1.518)}
\gp3point{gp mark 3}{}{(4.789,1.520)}
\gp3point{gp mark 3}{}{(4.818,1.571)}
\gp3point{gp mark 3}{}{(4.847,1.581)}
\gp3point{gp mark 3}{}{(4.876,1.582)}
\gp3point{gp mark 3}{}{(4.905,1.591)}
\gp3point{gp mark 3}{}{(4.934,1.620)}
\gp3point{gp mark 3}{}{(4.963,1.625)}
\gp3point{gp mark 3}{}{(4.992,1.632)}
\gp3point{gp mark 3}{}{(5.021,1.638)}
\gp3point{gp mark 3}{}{(5.050,1.663)}
\gp3point{gp mark 3}{}{(5.079,1.671)}
\gp3point{gp mark 3}{}{(5.108,1.699)}
\gp3point{gp mark 3}{}{(5.137,1.768)}
\gp3point{gp mark 3}{}{(5.166,1.889)}
\gp3point{gp mark 3}{}{(5.195,1.899)}
\gp3point{gp mark 3}{}{(5.224,1.900)}
\gp3point{gp mark 3}{}{(5.253,1.930)}
\gp3point{gp mark 3}{}{(5.282,1.950)}
\gp3point{gp mark 3}{}{(5.311,1.962)}
\gp3point{gp mark 3}{}{(5.340,2.029)}
\gp3point{gp mark 3}{}{(5.369,2.040)}
\gp3point{gp mark 3}{}{(5.398,2.055)}
\gp3point{gp mark 3}{}{(5.427,2.099)}
\gp3point{gp mark 3}{}{(5.456,2.131)}
\gp3point{gp mark 3}{}{(5.485,2.180)}
\gp3point{gp mark 3}{}{(5.514,2.185)}
\gp3point{gp mark 3}{}{(5.543,2.298)}
\gp3point{gp mark 3}{}{(5.572,2.323)}
\gp3point{gp mark 3}{}{(5.601,2.326)}
\gp3point{gp mark 3}{}{(5.630,2.336)}
\gp3point{gp mark 3}{}{(5.659,2.353)}
\gp3point{gp mark 3}{}{(5.688,2.371)}
\gp3point{gp mark 3}{}{(5.717,2.416)}
\gp3point{gp mark 3}{}{(5.747,2.425)}
\gp3point{gp mark 3}{}{(5.776,2.444)}
\gp3point{gp mark 3}{}{(5.805,2.454)}
\gp3point{gp mark 3}{}{(5.834,2.477)}
\gp3point{gp mark 3}{}{(5.863,2.592)}
\gp3point{gp mark 3}{}{(5.892,2.611)}
\gp3point{gp mark 3}{}{(5.921,2.718)}
\gp3point{gp mark 3}{}{(5.950,2.731)}
\gp3point{gp mark 3}{}{(5.979,2.740)}
\gp3point{gp mark 3}{}{(6.008,2.740)}
\gp3point{gp mark 3}{}{(6.037,2.741)}
\gp3point{gp mark 3}{}{(6.066,2.781)}
\gp3point{gp mark 3}{}{(6.095,2.787)}
\gp3point{gp mark 3}{}{(6.124,2.790)}
\gp3point{gp mark 3}{}{(6.153,2.796)}
\gp3point{gp mark 3}{}{(6.182,2.826)}
\gp3point{gp mark 3}{}{(6.211,2.842)}
\gp3point{gp mark 3}{}{(6.240,2.922)}
\gp3point{gp mark 3}{}{(6.269,2.936)}
\gp3point{gp mark 3}{}{(6.298,2.987)}
\gp3point{gp mark 3}{}{(6.327,3.032)}
\gp3point{gp mark 3}{}{(6.356,3.137)}
\gp3point{gp mark 3}{}{(6.385,3.138)}
\gp3point{gp mark 3}{}{(6.414,3.152)}
\gp3point{gp mark 3}{}{(6.443,3.165)}
\gp3point{gp mark 3}{}{(6.472,3.208)}
\gp3point{gp mark 3}{}{(6.501,3.273)}
\gp3point{gp mark 3}{}{(6.530,3.359)}
\gp3point{gp mark 3}{}{(6.559,3.383)}
\gp3point{gp mark 3}{}{(6.588,3.415)}
\gp3point{gp mark 3}{}{(6.617,3.419)}
\gp3point{gp mark 3}{}{(6.646,3.554)}
\gp3point{gp mark 3}{}{(6.675,3.686)}
\gp3point{gp mark 3}{}{(6.704,3.718)}
\gp3point{gp mark 3}{}{(6.733,3.734)}
\gp3point{gp mark 3}{}{(6.762,3.753)}
\gp3point{gp mark 3}{}{(6.791,3.829)}
\gp3point{gp mark 3}{}{(6.820,3.867)}
\gp3point{gp mark 3}{}{(6.849,3.901)}
\gp3point{gp mark 3}{}{(6.878,4.047)}
\gp3point{gp mark 3}{}{(6.907,4.231)}
\gp3point{gp mark 3}{}{(6.936,4.242)}
\gp3point{gp mark 3}{}{(6.966,4.257)}
\gp3point{gp mark 3}{}{(6.995,4.403)}
\gp3point{gp mark 3}{}{(7.024,4.476)}
\gp3point{gp mark 3}{}{(7.053,4.712)}
\gp3point{gp mark 3}{}{(7.082,4.798)}
\gp3point{gp mark 3}{}{(7.111,4.808)}
\gp3point{gp mark 3}{}{(7.140,4.893)}
\gp3point{gp mark 3}{}{(7.169,4.949)}
\gp3point{gp mark 3}{}{(7.198,5.123)}
\gp3point{gp mark 3}{}{(7.227,5.145)}
\gp3point{gp mark 3}{}{(7.256,5.173)}
\gp3point{gp mark 3}{}{(7.285,5.307)}
\gp3point{gp mark 3}{}{(7.314,5.340)}
\gp3point{gp mark 3}{}{(7.343,5.371)}
\gp3point{gp mark 3}{}{(7.372,5.478)}
\gp3point{gp mark 3}{}{(7.401,5.540)}
\gp3point{gp mark 3}{}{(7.430,5.839)}
\gp3point{gp mark 3}{}{(7.459,5.994)}
\gp3point{gp mark 3}{}{(7.488,6.066)}
\gp3point{gp mark 3}{}{(7.517,6.102)}
\gp3point{gp mark 3}{}{(7.546,6.139)}
\gp3point{gp mark 3}{}{(7.575,6.459)}
\gp3point{gp mark 3}{}{(7.604,6.465)}
\gp3point{gp mark 3}{}{(7.633,6.660)}
\gp3point{gp mark 3}{}{(7.662,6.808)}
\gp3point{gp mark 3}{}{(7.691,7.015)}
\gp3point{gp mark 3}{}{(7.720,7.085)}
\gp3point{gp mark 3}{}{(7.749,7.119)}
\gp3point{gp mark 3}{}{(7.778,7.249)}
\gp3point{gp mark 3}{}{(7.807,7.454)}
\gp3point{gp mark 3}{}{(7.836,7.523)}
\gp3point{gp mark 3}{}{(7.865,7.809)}
\gp3point{gp mark 3}{}{(7.894,7.965)}
\gp3point{gp mark 3}{}{(7.923,7.973)}
\gp3point{gp mark 3}{}{(7.952,8.067)}
\gp3point{gp mark 3}{}{(7.981,8.188)}
\gp3point{gp mark 3}{}{(8.010,8.391)}
\gp3point{gp mark 3}{}{(8.039,8.432)}
\gp3point{gp mark 3}{}{(8.068,8.933)}
\gp3point{gp mark 3}{}{(8.097,9.017)}
\gp3point{gp mark 3}{}{(8.126,9.037)}
\gp3point{gp mark 3}{}{(8.155,9.042)}
\gp3point{gp mark 3}{}{(8.184,9.360)}
\gp3point{gp mark 3}{}{(8.214,9.418)}
\gp3point{gp mark 3}{}{(8.243,9.466)}
\gp3point{gp mark 3}{}{(15.645,8.921)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,8.613) {\caqepre};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(2.670,0.999)}
\gp3point{gp mark 4}{}{(2.699,1.007)}
\gp3point{gp mark 4}{}{(2.728,1.011)}
\gp3point{gp mark 4}{}{(2.757,1.012)}
\gp3point{gp mark 4}{}{(2.786,1.014)}
\gp3point{gp mark 4}{}{(2.815,1.020)}
\gp3point{gp mark 4}{}{(2.844,1.032)}
\gp3point{gp mark 4}{}{(2.873,1.035)}
\gp3point{gp mark 4}{}{(2.902,1.040)}
\gp3point{gp mark 4}{}{(2.931,1.043)}
\gp3point{gp mark 4}{}{(2.960,1.045)}
\gp3point{gp mark 4}{}{(2.989,1.046)}
\gp3point{gp mark 4}{}{(3.018,1.046)}
\gp3point{gp mark 4}{}{(3.047,1.047)}
\gp3point{gp mark 4}{}{(3.076,1.053)}
\gp3point{gp mark 4}{}{(3.105,1.054)}
\gp3point{gp mark 4}{}{(3.134,1.057)}
\gp3point{gp mark 4}{}{(3.163,1.063)}
\gp3point{gp mark 4}{}{(3.192,1.063)}
\gp3point{gp mark 4}{}{(3.221,1.064)}
\gp3point{gp mark 4}{}{(3.251,1.067)}
\gp3point{gp mark 4}{}{(3.280,1.067)}
\gp3point{gp mark 4}{}{(3.309,1.073)}
\gp3point{gp mark 4}{}{(3.338,1.080)}
\gp3point{gp mark 4}{}{(3.367,1.080)}
\gp3point{gp mark 4}{}{(3.396,1.081)}
\gp3point{gp mark 4}{}{(3.425,1.088)}
\gp3point{gp mark 4}{}{(3.454,1.092)}
\gp3point{gp mark 4}{}{(3.483,1.094)}
\gp3point{gp mark 4}{}{(3.512,1.100)}
\gp3point{gp mark 4}{}{(3.541,1.100)}
\gp3point{gp mark 4}{}{(3.570,1.101)}
\gp3point{gp mark 4}{}{(3.599,1.101)}
\gp3point{gp mark 4}{}{(3.628,1.102)}
\gp3point{gp mark 4}{}{(3.657,1.105)}
\gp3point{gp mark 4}{}{(3.686,1.123)}
\gp3point{gp mark 4}{}{(3.715,1.123)}
\gp3point{gp mark 4}{}{(3.744,1.126)}
\gp3point{gp mark 4}{}{(3.773,1.129)}
\gp3point{gp mark 4}{}{(3.802,1.137)}
\gp3point{gp mark 4}{}{(3.831,1.139)}
\gp3point{gp mark 4}{}{(3.860,1.141)}
\gp3point{gp mark 4}{}{(3.889,1.145)}
\gp3point{gp mark 4}{}{(3.918,1.154)}
\gp3point{gp mark 4}{}{(3.947,1.168)}
\gp3point{gp mark 4}{}{(3.976,1.169)}
\gp3point{gp mark 4}{}{(4.005,1.183)}
\gp3point{gp mark 4}{}{(4.034,1.186)}
\gp3point{gp mark 4}{}{(4.063,1.202)}
\gp3point{gp mark 4}{}{(4.092,1.203)}
\gp3point{gp mark 4}{}{(4.121,1.218)}
\gp3point{gp mark 4}{}{(4.150,1.220)}
\gp3point{gp mark 4}{}{(4.179,1.225)}
\gp3point{gp mark 4}{}{(4.208,1.227)}
\gp3point{gp mark 4}{}{(4.237,1.230)}
\gp3point{gp mark 4}{}{(4.266,1.237)}
\gp3point{gp mark 4}{}{(4.295,1.246)}
\gp3point{gp mark 4}{}{(4.324,1.258)}
\gp3point{gp mark 4}{}{(4.353,1.264)}
\gp3point{gp mark 4}{}{(4.382,1.268)}
\gp3point{gp mark 4}{}{(4.411,1.321)}
\gp3point{gp mark 4}{}{(4.440,1.332)}
\gp3point{gp mark 4}{}{(4.469,1.345)}
\gp3point{gp mark 4}{}{(4.499,1.352)}
\gp3point{gp mark 4}{}{(4.528,1.371)}
\gp3point{gp mark 4}{}{(4.557,1.380)}
\gp3point{gp mark 4}{}{(4.586,1.417)}
\gp3point{gp mark 4}{}{(4.615,1.417)}
\gp3point{gp mark 4}{}{(4.644,1.455)}
\gp3point{gp mark 4}{}{(4.673,1.478)}
\gp3point{gp mark 4}{}{(4.702,1.500)}
\gp3point{gp mark 4}{}{(4.731,1.506)}
\gp3point{gp mark 4}{}{(4.760,1.517)}
\gp3point{gp mark 4}{}{(4.789,1.519)}
\gp3point{gp mark 4}{}{(4.818,1.567)}
\gp3point{gp mark 4}{}{(4.847,1.576)}
\gp3point{gp mark 4}{}{(4.876,1.583)}
\gp3point{gp mark 4}{}{(4.905,1.595)}
\gp3point{gp mark 4}{}{(4.934,1.596)}
\gp3point{gp mark 4}{}{(4.963,1.626)}
\gp3point{gp mark 4}{}{(4.992,1.631)}
\gp3point{gp mark 4}{}{(5.021,1.668)}
\gp3point{gp mark 4}{}{(5.050,1.682)}
\gp3point{gp mark 4}{}{(5.079,1.704)}
\gp3point{gp mark 4}{}{(5.108,1.746)}
\gp3point{gp mark 4}{}{(5.137,1.772)}
\gp3point{gp mark 4}{}{(5.166,1.889)}
\gp3point{gp mark 4}{}{(5.195,1.891)}
\gp3point{gp mark 4}{}{(5.224,1.892)}
\gp3point{gp mark 4}{}{(5.253,1.911)}
\gp3point{gp mark 4}{}{(5.282,1.945)}
\gp3point{gp mark 4}{}{(5.311,1.949)}
\gp3point{gp mark 4}{}{(5.340,2.023)}
\gp3point{gp mark 4}{}{(5.369,2.027)}
\gp3point{gp mark 4}{}{(5.398,2.064)}
\gp3point{gp mark 4}{}{(5.427,2.099)}
\gp3point{gp mark 4}{}{(5.456,2.138)}
\gp3point{gp mark 4}{}{(5.485,2.171)}
\gp3point{gp mark 4}{}{(5.514,2.179)}
\gp3point{gp mark 4}{}{(5.543,2.308)}
\gp3point{gp mark 4}{}{(5.572,2.310)}
\gp3point{gp mark 4}{}{(5.601,2.317)}
\gp3point{gp mark 4}{}{(5.630,2.347)}
\gp3point{gp mark 4}{}{(5.659,2.366)}
\gp3point{gp mark 4}{}{(5.688,2.388)}
\gp3point{gp mark 4}{}{(5.717,2.405)}
\gp3point{gp mark 4}{}{(5.747,2.439)}
\gp3point{gp mark 4}{}{(5.776,2.459)}
\gp3point{gp mark 4}{}{(5.805,2.465)}
\gp3point{gp mark 4}{}{(5.834,2.470)}
\gp3point{gp mark 4}{}{(5.863,2.554)}
\gp3point{gp mark 4}{}{(5.892,2.624)}
\gp3point{gp mark 4}{}{(5.921,2.688)}
\gp3point{gp mark 4}{}{(5.950,2.743)}
\gp3point{gp mark 4}{}{(5.979,2.761)}
\gp3point{gp mark 4}{}{(6.008,2.762)}
\gp3point{gp mark 4}{}{(6.037,2.776)}
\gp3point{gp mark 4}{}{(6.066,2.780)}
\gp3point{gp mark 4}{}{(6.095,2.781)}
\gp3point{gp mark 4}{}{(6.124,2.788)}
\gp3point{gp mark 4}{}{(6.153,2.791)}
\gp3point{gp mark 4}{}{(6.182,2.857)}
\gp3point{gp mark 4}{}{(6.211,2.861)}
\gp3point{gp mark 4}{}{(6.240,2.923)}
\gp3point{gp mark 4}{}{(6.269,2.950)}
\gp3point{gp mark 4}{}{(6.298,2.986)}
\gp3point{gp mark 4}{}{(6.327,3.034)}
\gp3point{gp mark 4}{}{(6.356,3.143)}
\gp3point{gp mark 4}{}{(6.385,3.149)}
\gp3point{gp mark 4}{}{(6.414,3.151)}
\gp3point{gp mark 4}{}{(6.443,3.158)}
\gp3point{gp mark 4}{}{(6.472,3.227)}
\gp3point{gp mark 4}{}{(6.501,3.275)}
\gp3point{gp mark 4}{}{(6.530,3.334)}
\gp3point{gp mark 4}{}{(6.559,3.380)}
\gp3point{gp mark 4}{}{(6.588,3.436)}
\gp3point{gp mark 4}{}{(6.617,3.464)}
\gp3point{gp mark 4}{}{(6.646,3.579)}
\gp3point{gp mark 4}{}{(6.675,3.639)}
\gp3point{gp mark 4}{}{(6.704,3.685)}
\gp3point{gp mark 4}{}{(6.733,3.702)}
\gp3point{gp mark 4}{}{(6.762,3.739)}
\gp3point{gp mark 4}{}{(6.791,3.814)}
\gp3point{gp mark 4}{}{(6.820,3.847)}
\gp3point{gp mark 4}{}{(6.849,4.034)}
\gp3point{gp mark 4}{}{(6.878,4.063)}
\gp3point{gp mark 4}{}{(6.907,4.242)}
\gp3point{gp mark 4}{}{(6.936,4.267)}
\gp3point{gp mark 4}{}{(6.966,4.358)}
\gp3point{gp mark 4}{}{(6.995,4.378)}
\gp3point{gp mark 4}{}{(7.024,4.415)}
\gp3point{gp mark 4}{}{(7.053,4.697)}
\gp3point{gp mark 4}{}{(7.082,4.778)}
\gp3point{gp mark 4}{}{(7.111,4.838)}
\gp3point{gp mark 4}{}{(7.140,4.975)}
\gp3point{gp mark 4}{}{(7.169,5.046)}
\gp3point{gp mark 4}{}{(7.198,5.047)}
\gp3point{gp mark 4}{}{(7.227,5.082)}
\gp3point{gp mark 4}{}{(7.256,5.192)}
\gp3point{gp mark 4}{}{(7.285,5.236)}
\gp3point{gp mark 4}{}{(7.314,5.339)}
\gp3point{gp mark 4}{}{(7.343,5.340)}
\gp3point{gp mark 4}{}{(7.372,5.342)}
\gp3point{gp mark 4}{}{(7.401,5.343)}
\gp3point{gp mark 4}{}{(7.430,5.344)}
\gp3point{gp mark 4}{}{(7.459,5.345)}
\gp3point{gp mark 4}{}{(7.488,5.345)}
\gp3point{gp mark 4}{}{(7.517,5.345)}
\gp3point{gp mark 4}{}{(7.546,5.346)}
\gp3point{gp mark 4}{}{(7.575,5.346)}
\gp3point{gp mark 4}{}{(7.604,5.352)}
\gp3point{gp mark 4}{}{(7.633,5.352)}
\gp3point{gp mark 4}{}{(7.662,5.354)}
\gp3point{gp mark 4}{}{(7.691,5.355)}
\gp3point{gp mark 4}{}{(7.720,5.356)}
\gp3point{gp mark 4}{}{(7.749,5.360)}
\gp3point{gp mark 4}{}{(7.778,5.362)}
\gp3point{gp mark 4}{}{(7.807,5.363)}
\gp3point{gp mark 4}{}{(7.836,5.365)}
\gp3point{gp mark 4}{}{(7.865,5.368)}
\gp3point{gp mark 4}{}{(7.894,5.393)}
\gp3point{gp mark 4}{}{(7.923,5.396)}
\gp3point{gp mark 4}{}{(7.952,5.398)}
\gp3point{gp mark 4}{}{(7.981,5.400)}
\gp3point{gp mark 4}{}{(8.010,5.403)}
\gp3point{gp mark 4}{}{(8.039,5.409)}
\gp3point{gp mark 4}{}{(8.068,5.423)}
\gp3point{gp mark 4}{}{(8.097,5.429)}
\gp3point{gp mark 4}{}{(8.126,5.431)}
\gp3point{gp mark 4}{}{(8.155,5.433)}
\gp3point{gp mark 4}{}{(8.184,5.434)}
\gp3point{gp mark 4}{}{(8.214,5.454)}
\gp3point{gp mark 4}{}{(8.243,5.468)}
\gp3point{gp mark 4}{}{(8.272,5.475)}
\gp3point{gp mark 4}{}{(8.301,5.500)}
\gp3point{gp mark 4}{}{(8.330,5.504)}
\gp3point{gp mark 4}{}{(8.359,5.512)}
\gp3point{gp mark 4}{}{(8.388,5.516)}
\gp3point{gp mark 4}{}{(8.417,5.533)}
\gp3point{gp mark 4}{}{(8.446,5.539)}
\gp3point{gp mark 4}{}{(8.475,5.551)}
\gp3point{gp mark 4}{}{(8.504,5.560)}
\gp3point{gp mark 4}{}{(8.533,5.583)}
\gp3point{gp mark 4}{}{(8.562,5.593)}
\gp3point{gp mark 4}{}{(8.591,5.631)}
\gp3point{gp mark 4}{}{(8.620,5.641)}
\gp3point{gp mark 4}{}{(8.649,5.690)}
\gp3point{gp mark 4}{}{(8.678,5.695)}
\gp3point{gp mark 4}{}{(8.707,5.728)}
\gp3point{gp mark 4}{}{(8.736,5.776)}
\gp3point{gp mark 4}{}{(8.765,5.804)}
\gp3point{gp mark 4}{}{(8.794,5.905)}
\gp3point{gp mark 4}{}{(8.823,5.915)}
\gp3point{gp mark 4}{}{(8.852,5.915)}
\gp3point{gp mark 4}{}{(8.881,5.977)}
\gp3point{gp mark 4}{}{(8.910,6.122)}
\gp3point{gp mark 4}{}{(8.939,6.124)}
\gp3point{gp mark 4}{}{(8.968,6.357)}
\gp3point{gp mark 4}{}{(8.997,6.363)}
\gp3point{gp mark 4}{}{(9.026,6.435)}
\gp3point{gp mark 4}{}{(9.055,6.596)}
\gp3point{gp mark 4}{}{(9.084,6.804)}
\gp3point{gp mark 4}{}{(9.113,7.106)}
\gp3point{gp mark 4}{}{(9.142,7.120)}
\gp3point{gp mark 4}{}{(9.171,7.311)}
\gp3point{gp mark 4}{}{(9.200,7.345)}
\gp3point{gp mark 4}{}{(9.229,7.624)}
\gp3point{gp mark 4}{}{(9.258,7.895)}
\gp3point{gp mark 4}{}{(9.287,8.528)}
\gp3point{gp mark 4}{}{(9.316,8.744)}
\gp3point{gp mark 4}{}{(9.345,8.874)}
\gp3point{gp mark 4}{}{(15.645,8.613)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,8.305) {\depqbfvzero};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(2.670,0.985)}
\gp3point{gp mark 5}{}{(2.699,0.985)}
\gp3point{gp mark 5}{}{(2.728,0.986)}
\gp3point{gp mark 5}{}{(2.757,0.986)}
\gp3point{gp mark 5}{}{(2.786,0.986)}
\gp3point{gp mark 5}{}{(2.815,0.987)}
\gp3point{gp mark 5}{}{(2.844,0.987)}
\gp3point{gp mark 5}{}{(2.873,0.987)}
\gp3point{gp mark 5}{}{(2.902,0.987)}
\gp3point{gp mark 5}{}{(2.931,0.988)}
\gp3point{gp mark 5}{}{(2.960,0.988)}
\gp3point{gp mark 5}{}{(2.989,0.990)}
\gp3point{gp mark 5}{}{(3.018,0.990)}
\gp3point{gp mark 5}{}{(3.047,0.990)}
\gp3point{gp mark 5}{}{(3.076,0.992)}
\gp3point{gp mark 5}{}{(3.105,0.992)}
\gp3point{gp mark 5}{}{(3.134,0.992)}
\gp3point{gp mark 5}{}{(3.163,0.996)}
\gp3point{gp mark 5}{}{(3.192,0.997)}
\gp3point{gp mark 5}{}{(3.221,0.998)}
\gp3point{gp mark 5}{}{(3.251,0.998)}
\gp3point{gp mark 5}{}{(3.280,1.000)}
\gp3point{gp mark 5}{}{(3.309,1.000)}
\gp3point{gp mark 5}{}{(3.338,1.001)}
\gp3point{gp mark 5}{}{(3.367,1.002)}
\gp3point{gp mark 5}{}{(3.396,1.003)}
\gp3point{gp mark 5}{}{(3.425,1.005)}
\gp3point{gp mark 5}{}{(3.454,1.006)}
\gp3point{gp mark 5}{}{(3.483,1.008)}
\gp3point{gp mark 5}{}{(3.512,1.009)}
\gp3point{gp mark 5}{}{(3.541,1.011)}
\gp3point{gp mark 5}{}{(3.570,1.016)}
\gp3point{gp mark 5}{}{(3.599,1.016)}
\gp3point{gp mark 5}{}{(3.628,1.018)}
\gp3point{gp mark 5}{}{(3.657,1.019)}
\gp3point{gp mark 5}{}{(3.686,1.022)}
\gp3point{gp mark 5}{}{(3.715,1.023)}
\gp3point{gp mark 5}{}{(3.744,1.038)}
\gp3point{gp mark 5}{}{(3.773,1.039)}
\gp3point{gp mark 5}{}{(3.802,1.049)}
\gp3point{gp mark 5}{}{(3.831,1.054)}
\gp3point{gp mark 5}{}{(3.860,1.064)}
\gp3point{gp mark 5}{}{(3.889,1.066)}
\gp3point{gp mark 5}{}{(3.918,1.070)}
\gp3point{gp mark 5}{}{(3.947,1.071)}
\gp3point{gp mark 5}{}{(3.976,1.074)}
\gp3point{gp mark 5}{}{(4.005,1.076)}
\gp3point{gp mark 5}{}{(4.034,1.077)}
\gp3point{gp mark 5}{}{(4.063,1.084)}
\gp3point{gp mark 5}{}{(4.092,1.084)}
\gp3point{gp mark 5}{}{(4.121,1.087)}
\gp3point{gp mark 5}{}{(4.150,1.102)}
\gp3point{gp mark 5}{}{(4.179,1.122)}
\gp3point{gp mark 5}{}{(4.208,1.136)}
\gp3point{gp mark 5}{}{(4.237,1.138)}
\gp3point{gp mark 5}{}{(4.266,1.140)}
\gp3point{gp mark 5}{}{(4.295,1.142)}
\gp3point{gp mark 5}{}{(4.324,1.154)}
\gp3point{gp mark 5}{}{(4.353,1.157)}
\gp3point{gp mark 5}{}{(4.382,1.197)}
\gp3point{gp mark 5}{}{(4.411,1.222)}
\gp3point{gp mark 5}{}{(4.440,1.245)}
\gp3point{gp mark 5}{}{(4.469,1.250)}
\gp3point{gp mark 5}{}{(4.499,1.255)}
\gp3point{gp mark 5}{}{(4.528,1.313)}
\gp3point{gp mark 5}{}{(4.557,1.321)}
\gp3point{gp mark 5}{}{(4.586,1.333)}
\gp3point{gp mark 5}{}{(4.615,1.337)}
\gp3point{gp mark 5}{}{(4.644,1.385)}
\gp3point{gp mark 5}{}{(4.673,1.386)}
\gp3point{gp mark 5}{}{(4.702,1.396)}
\gp3point{gp mark 5}{}{(4.731,1.418)}
\gp3point{gp mark 5}{}{(4.760,1.504)}
\gp3point{gp mark 5}{}{(4.789,1.519)}
\gp3point{gp mark 5}{}{(4.818,1.543)}
\gp3point{gp mark 5}{}{(4.847,1.629)}
\gp3point{gp mark 5}{}{(4.876,1.733)}
\gp3point{gp mark 5}{}{(4.905,1.742)}
\gp3point{gp mark 5}{}{(4.934,1.847)}
\gp3point{gp mark 5}{}{(4.963,2.011)}
\gp3point{gp mark 5}{}{(4.992,2.098)}
\gp3point{gp mark 5}{}{(5.021,2.158)}
\gp3point{gp mark 5}{}{(5.050,2.266)}
\gp3point{gp mark 5}{}{(5.079,2.327)}
\gp3point{gp mark 5}{}{(5.108,2.382)}
\gp3point{gp mark 5}{}{(5.137,2.481)}
\gp3point{gp mark 5}{}{(5.166,2.512)}
\gp3point{gp mark 5}{}{(5.195,2.591)}
\gp3point{gp mark 5}{}{(5.224,2.824)}
\gp3point{gp mark 5}{}{(5.253,2.957)}
\gp3point{gp mark 5}{}{(5.282,3.145)}
\gp3point{gp mark 5}{}{(5.311,3.533)}
\gp3point{gp mark 5}{}{(5.340,3.583)}
\gp3point{gp mark 5}{}{(5.369,4.783)}
\gp3point{gp mark 5}{}{(5.398,4.786)}
\gp3point{gp mark 5}{}{(5.427,5.226)}
\gp3point{gp mark 5}{}{(5.456,5.395)}
\gp3point{gp mark 5}{}{(5.485,5.610)}
\gp3point{gp mark 5}{}{(5.514,5.649)}
\gp3point{gp mark 5}{}{(5.543,5.736)}
\gp3point{gp mark 5}{}{(5.572,6.330)}
\gp3point{gp mark 5}{}{(5.601,6.699)}
\gp3point{gp mark 5}{}{(5.630,7.245)}
\gp3point{gp mark 5}{}{(5.659,9.413)}
\gp3point{gp mark 5}{}{(15.645,8.305)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,7.997) {\depqbfvone};
\gpcolor{rgb color={0.000,0.447,0.698}}
\gp3point{gp mark 6}{}{(2.670,0.985)}
\gp3point{gp mark 6}{}{(2.699,0.985)}
\gp3point{gp mark 6}{}{(2.728,0.986)}
\gp3point{gp mark 6}{}{(2.757,0.986)}
\gp3point{gp mark 6}{}{(2.786,0.986)}
\gp3point{gp mark 6}{}{(2.815,0.986)}
\gp3point{gp mark 6}{}{(2.844,0.987)}
\gp3point{gp mark 6}{}{(2.873,0.987)}
\gp3point{gp mark 6}{}{(2.902,0.987)}
\gp3point{gp mark 6}{}{(2.931,0.987)}
\gp3point{gp mark 6}{}{(2.960,0.988)}
\gp3point{gp mark 6}{}{(2.989,0.989)}
\gp3point{gp mark 6}{}{(3.018,0.990)}
\gp3point{gp mark 6}{}{(3.047,0.990)}
\gp3point{gp mark 6}{}{(3.076,0.991)}
\gp3point{gp mark 6}{}{(3.105,0.991)}
\gp3point{gp mark 6}{}{(3.134,0.992)}
\gp3point{gp mark 6}{}{(3.163,0.992)}
\gp3point{gp mark 6}{}{(3.192,0.992)}
\gp3point{gp mark 6}{}{(3.221,0.994)}
\gp3point{gp mark 6}{}{(3.251,0.997)}
\gp3point{gp mark 6}{}{(3.280,0.997)}
\gp3point{gp mark 6}{}{(3.309,0.999)}
\gp3point{gp mark 6}{}{(3.338,1.000)}
\gp3point{gp mark 6}{}{(3.367,1.000)}
\gp3point{gp mark 6}{}{(3.396,1.000)}
\gp3point{gp mark 6}{}{(3.425,1.002)}
\gp3point{gp mark 6}{}{(3.454,1.003)}
\gp3point{gp mark 6}{}{(3.483,1.005)}
\gp3point{gp mark 6}{}{(3.512,1.005)}
\gp3point{gp mark 6}{}{(3.541,1.006)}
\gp3point{gp mark 6}{}{(3.570,1.008)}
\gp3point{gp mark 6}{}{(3.599,1.010)}
\gp3point{gp mark 6}{}{(3.628,1.016)}
\gp3point{gp mark 6}{}{(3.657,1.016)}
\gp3point{gp mark 6}{}{(3.686,1.018)}
\gp3point{gp mark 6}{}{(3.715,1.018)}
\gp3point{gp mark 6}{}{(3.744,1.019)}
\gp3point{gp mark 6}{}{(3.773,1.031)}
\gp3point{gp mark 6}{}{(3.802,1.036)}
\gp3point{gp mark 6}{}{(3.831,1.038)}
\gp3point{gp mark 6}{}{(3.860,1.039)}
\gp3point{gp mark 6}{}{(3.889,1.041)}
\gp3point{gp mark 6}{}{(3.918,1.041)}
\gp3point{gp mark 6}{}{(3.947,1.049)}
\gp3point{gp mark 6}{}{(3.976,1.056)}
\gp3point{gp mark 6}{}{(4.005,1.066)}
\gp3point{gp mark 6}{}{(4.034,1.076)}
\gp3point{gp mark 6}{}{(4.063,1.076)}
\gp3point{gp mark 6}{}{(4.092,1.077)}
\gp3point{gp mark 6}{}{(4.121,1.078)}
\gp3point{gp mark 6}{}{(4.150,1.095)}
\gp3point{gp mark 6}{}{(4.179,1.100)}
\gp3point{gp mark 6}{}{(4.208,1.117)}
\gp3point{gp mark 6}{}{(4.237,1.120)}
\gp3point{gp mark 6}{}{(4.266,1.133)}
\gp3point{gp mark 6}{}{(4.295,1.134)}
\gp3point{gp mark 6}{}{(4.324,1.156)}
\gp3point{gp mark 6}{}{(4.353,1.189)}
\gp3point{gp mark 6}{}{(4.382,1.202)}
\gp3point{gp mark 6}{}{(4.411,1.210)}
\gp3point{gp mark 6}{}{(4.440,1.217)}
\gp3point{gp mark 6}{}{(4.469,1.220)}
\gp3point{gp mark 6}{}{(4.499,1.236)}
\gp3point{gp mark 6}{}{(4.528,1.237)}
\gp3point{gp mark 6}{}{(4.557,1.240)}
\gp3point{gp mark 6}{}{(4.586,1.255)}
\gp3point{gp mark 6}{}{(4.615,1.284)}
\gp3point{gp mark 6}{}{(4.644,1.309)}
\gp3point{gp mark 6}{}{(4.673,1.312)}
\gp3point{gp mark 6}{}{(4.702,1.353)}
\gp3point{gp mark 6}{}{(4.731,1.353)}
\gp3point{gp mark 6}{}{(4.760,1.402)}
\gp3point{gp mark 6}{}{(4.789,1.441)}
\gp3point{gp mark 6}{}{(4.818,1.447)}
\gp3point{gp mark 6}{}{(4.847,1.459)}
\gp3point{gp mark 6}{}{(4.876,1.461)}
\gp3point{gp mark 6}{}{(4.905,1.474)}
\gp3point{gp mark 6}{}{(4.934,1.479)}
\gp3point{gp mark 6}{}{(4.963,1.502)}
\gp3point{gp mark 6}{}{(4.992,1.548)}
\gp3point{gp mark 6}{}{(5.021,1.570)}
\gp3point{gp mark 6}{}{(5.050,1.601)}
\gp3point{gp mark 6}{}{(5.079,1.653)}
\gp3point{gp mark 6}{}{(5.108,1.773)}
\gp3point{gp mark 6}{}{(5.137,1.824)}
\gp3point{gp mark 6}{}{(5.166,1.935)}
\gp3point{gp mark 6}{}{(5.195,2.058)}
\gp3point{gp mark 6}{}{(5.224,2.098)}
\gp3point{gp mark 6}{}{(5.253,2.290)}
\gp3point{gp mark 6}{}{(5.282,2.506)}
\gp3point{gp mark 6}{}{(5.311,2.547)}
\gp3point{gp mark 6}{}{(5.340,2.668)}
\gp3point{gp mark 6}{}{(5.369,2.786)}
\gp3point{gp mark 6}{}{(5.398,3.171)}
\gp3point{gp mark 6}{}{(5.427,3.237)}
\gp3point{gp mark 6}{}{(5.456,3.407)}
\gp3point{gp mark 6}{}{(5.485,3.701)}
\gp3point{gp mark 6}{}{(5.514,4.065)}
\gp3point{gp mark 6}{}{(5.543,4.073)}
\gp3point{gp mark 6}{}{(5.572,4.151)}
\gp3point{gp mark 6}{}{(5.601,4.371)}
\gp3point{gp mark 6}{}{(5.630,4.879)}
\gp3point{gp mark 6}{}{(5.659,6.294)}
\gp3point{gp mark 6}{}{(5.688,6.334)}
\gp3point{gp mark 6}{}{(5.717,6.358)}
\gp3point{gp mark 6}{}{(5.747,7.512)}
\gp3point{gp mark 6}{}{(5.776,8.554)}
\gp3point{gp mark 6}{}{(5.805,8.675)}
\gp3point{gp mark 6}{}{(5.834,9.581)}
\gp3point{gp mark 6}{}{(15.645,7.997)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,7.689) {\dynqbf};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gp3point{gp mark 7}{}{(2.670,0.986)}
\gp3point{gp mark 7}{}{(2.699,0.986)}
\gp3point{gp mark 7}{}{(2.728,0.987)}
\gp3point{gp mark 7}{}{(2.757,0.991)}
\gp3point{gp mark 7}{}{(2.786,0.991)}
\gp3point{gp mark 7}{}{(2.815,0.992)}
\gp3point{gp mark 7}{}{(2.844,0.995)}
\gp3point{gp mark 7}{}{(2.873,1.000)}
\gp3point{gp mark 7}{}{(2.902,1.000)}
\gp3point{gp mark 7}{}{(2.931,1.007)}
\gp3point{gp mark 7}{}{(2.960,1.010)}
\gp3point{gp mark 7}{}{(2.989,1.015)}
\gp3point{gp mark 7}{}{(3.018,1.023)}
\gp3point{gp mark 7}{}{(3.047,1.034)}
\gp3point{gp mark 7}{}{(3.076,1.035)}
\gp3point{gp mark 7}{}{(3.105,1.041)}
\gp3point{gp mark 7}{}{(3.134,1.043)}
\gp3point{gp mark 7}{}{(3.163,1.051)}
\gp3point{gp mark 7}{}{(3.192,1.066)}
\gp3point{gp mark 7}{}{(3.221,1.066)}
\gp3point{gp mark 7}{}{(3.251,1.066)}
\gp3point{gp mark 7}{}{(3.280,1.085)}
\gp3point{gp mark 7}{}{(3.309,1.088)}
\gp3point{gp mark 7}{}{(3.338,1.092)}
\gp3point{gp mark 7}{}{(3.367,1.112)}
\gp3point{gp mark 7}{}{(3.396,1.112)}
\gp3point{gp mark 7}{}{(3.425,1.117)}
\gp3point{gp mark 7}{}{(3.454,1.122)}
\gp3point{gp mark 7}{}{(3.483,1.164)}
\gp3point{gp mark 7}{}{(3.512,1.176)}
\gp3point{gp mark 7}{}{(3.541,1.203)}
\gp3point{gp mark 7}{}{(3.570,1.236)}
\gp3point{gp mark 7}{}{(3.599,1.238)}
\gp3point{gp mark 7}{}{(3.628,1.291)}
\gp3point{gp mark 7}{}{(3.657,1.306)}
\gp3point{gp mark 7}{}{(3.686,1.380)}
\gp3point{gp mark 7}{}{(3.715,1.480)}
\gp3point{gp mark 7}{}{(3.744,1.520)}
\gp3point{gp mark 7}{}{(3.773,1.521)}
\gp3point{gp mark 7}{}{(3.802,1.547)}
\gp3point{gp mark 7}{}{(3.831,1.559)}
\gp3point{gp mark 7}{}{(3.860,1.576)}
\gp3point{gp mark 7}{}{(3.889,1.579)}
\gp3point{gp mark 7}{}{(3.918,1.699)}
\gp3point{gp mark 7}{}{(3.947,1.761)}
\gp3point{gp mark 7}{}{(3.976,1.929)}
\gp3point{gp mark 7}{}{(4.005,2.065)}
\gp3point{gp mark 7}{}{(4.034,2.514)}
\gp3point{gp mark 7}{}{(4.063,2.695)}
\gp3point{gp mark 7}{}{(4.092,2.695)}
\gp3point{gp mark 7}{}{(4.121,2.960)}
\gp3point{gp mark 7}{}{(4.150,2.976)}
\gp3point{gp mark 7}{}{(4.179,3.518)}
\gp3point{gp mark 7}{}{(4.208,3.763)}
\gp3point{gp mark 7}{}{(4.237,3.765)}
\gp3point{gp mark 7}{}{(4.266,3.982)}
\gp3point{gp mark 7}{}{(4.295,3.983)}
\gp3point{gp mark 7}{}{(4.324,4.399)}
\gp3point{gp mark 7}{}{(4.353,4.535)}
\gp3point{gp mark 7}{}{(4.382,4.833)}
\gp3point{gp mark 7}{}{(4.411,4.837)}
\gp3point{gp mark 7}{}{(4.440,5.088)}
\gp3point{gp mark 7}{}{(4.469,5.834)}
\gp3point{gp mark 7}{}{(4.499,5.980)}
\gp3point{gp mark 7}{}{(4.528,6.588)}
\gp3point{gp mark 7}{}{(4.557,6.708)}
\gp3point{gp mark 7}{}{(4.586,6.807)}
\gp3point{gp mark 7}{}{(4.615,8.290)}
\gp3point{gp mark 7}{}{(4.644,8.373)}
\gp3point{gp mark 7}{}{(4.673,9.135)}
\gp3point{gp mark 7}{}{(15.645,7.689)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,7.381) {\miniqldqdl};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gp3point{gp mark 8}{}{(2.670,0.986)}
\gp3point{gp mark 8}{}{(2.699,0.986)}
\gp3point{gp mark 8}{}{(2.728,0.986)}
\gp3point{gp mark 8}{}{(2.757,0.987)}
\gp3point{gp mark 8}{}{(2.786,0.989)}
\gp3point{gp mark 8}{}{(2.815,0.990)}
\gp3point{gp mark 8}{}{(2.844,0.991)}
\gp3point{gp mark 8}{}{(2.873,0.992)}
\gp3point{gp mark 8}{}{(2.902,0.992)}
\gp3point{gp mark 8}{}{(2.931,0.995)}
\gp3point{gp mark 8}{}{(2.960,0.996)}
\gp3point{gp mark 8}{}{(2.989,0.998)}
\gp3point{gp mark 8}{}{(3.018,0.998)}
\gp3point{gp mark 8}{}{(3.047,0.999)}
\gp3point{gp mark 8}{}{(3.076,0.999)}
\gp3point{gp mark 8}{}{(3.105,1.000)}
\gp3point{gp mark 8}{}{(3.134,1.001)}
\gp3point{gp mark 8}{}{(3.163,1.008)}
\gp3point{gp mark 8}{}{(3.192,1.026)}
\gp3point{gp mark 8}{}{(3.221,1.037)}
\gp3point{gp mark 8}{}{(3.251,1.043)}
\gp3point{gp mark 8}{}{(3.280,1.053)}
\gp3point{gp mark 8}{}{(3.309,1.059)}
\gp3point{gp mark 8}{}{(3.338,1.069)}
\gp3point{gp mark 8}{}{(3.367,1.103)}
\gp3point{gp mark 8}{}{(3.396,1.236)}
\gp3point{gp mark 8}{}{(3.425,1.478)}
\gp3point{gp mark 8}{}{(3.454,1.714)}
\gp3point{gp mark 8}{}{(3.483,2.148)}
\gp3point{gp mark 8}{}{(3.512,2.248)}
\gp3point{gp mark 8}{}{(3.541,4.251)}
\gp3point{gp mark 8}{}{(3.570,4.891)}
\gp3point{gp mark 8}{}{(3.599,5.442)}
\gp3point{gp mark 8}{}{(3.628,5.990)}
\gp3point{gp mark 8}{}{(3.657,6.904)}
\gp3point{gp mark 8}{}{(3.686,8.056)}
\gp3point{gp mark 8}{}{(3.715,8.200)}
\gp3point{gp mark 8}{}{(3.744,8.500)}
\gp3point{gp mark 8}{}{(15.645,7.381)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,7.073) {\miniqqdl};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gp3point{gp mark 9}{}{(2.670,0.986)}
\gp3point{gp mark 9}{}{(2.699,0.988)}
\gp3point{gp mark 9}{}{(2.728,0.989)}
\gp3point{gp mark 9}{}{(2.757,0.989)}
\gp3point{gp mark 9}{}{(2.786,0.991)}
\gp3point{gp mark 9}{}{(2.815,0.991)}
\gp3point{gp mark 9}{}{(2.844,0.992)}
\gp3point{gp mark 9}{}{(2.873,0.994)}
\gp3point{gp mark 9}{}{(2.902,0.995)}
\gp3point{gp mark 9}{}{(2.931,1.011)}
\gp3point{gp mark 9}{}{(2.960,1.012)}
\gp3point{gp mark 9}{}{(2.989,1.013)}
\gp3point{gp mark 9}{}{(3.018,1.094)}
\gp3point{gp mark 9}{}{(3.047,1.140)}
\gp3point{gp mark 9}{}{(3.076,1.252)}
\gp3point{gp mark 9}{}{(3.105,1.302)}
\gp3point{gp mark 9}{}{(3.134,1.393)}
\gp3point{gp mark 9}{}{(3.163,1.795)}
\gp3point{gp mark 9}{}{(3.192,1.859)}
\gp3point{gp mark 9}{}{(3.221,2.360)}
\gp3point{gp mark 9}{}{(3.251,2.479)}
\gp3point{gp mark 9}{}{(3.280,2.505)}
\gp3point{gp mark 9}{}{(3.309,2.732)}
\gp3point{gp mark 9}{}{(3.338,2.987)}
\gp3point{gp mark 9}{}{(3.367,3.195)}
\gp3point{gp mark 9}{}{(3.396,4.287)}
\gp3point{gp mark 9}{}{(3.425,4.329)}
\gp3point{gp mark 9}{}{(3.454,4.664)}
\gp3point{gp mark 9}{}{(3.483,4.851)}
\gp3point{gp mark 9}{}{(3.512,5.246)}
\gp3point{gp mark 9}{}{(3.541,5.568)}
\gp3point{gp mark 9}{}{(3.570,5.708)}
\gp3point{gp mark 9}{}{(3.599,5.809)}
\gp3point{gp mark 9}{}{(3.628,6.336)}
\gp3point{gp mark 9}{}{(3.657,6.547)}
\gp3point{gp mark 9}{}{(3.686,6.582)}
\gp3point{gp mark 9}{}{(3.715,6.704)}
\gp3point{gp mark 9}{}{(3.744,7.416)}
\gp3point{gp mark 9}{}{(3.773,7.718)}
\gp3point{gp mark 9}{}{(3.802,7.913)}
\gp3point{gp mark 9}{}{(3.831,7.936)}
\gp3point{gp mark 9}{}{(3.860,8.173)}
\gp3point{gp mark 9}{}{(3.889,8.276)}
\gp3point{gp mark 9}{}{(3.918,9.363)}
\gp3point{gp mark 9}{}{(3.947,9.648)}
\gp3point{gp mark 9}{}{(15.645,7.073)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,6.765) {\miniqq};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 10}{}{(2.670,0.985)}
\gp3point{gp mark 10}{}{(2.699,0.985)}
\gp3point{gp mark 10}{}{(2.728,0.985)}
\gp3point{gp mark 10}{}{(2.757,0.986)}
\gp3point{gp mark 10}{}{(2.786,0.987)}
\gp3point{gp mark 10}{}{(2.815,0.989)}
\gp3point{gp mark 10}{}{(2.844,0.989)}
\gp3point{gp mark 10}{}{(2.873,0.990)}
\gp3point{gp mark 10}{}{(2.902,0.991)}
\gp3point{gp mark 10}{}{(2.931,0.992)}
\gp3point{gp mark 10}{}{(2.960,0.996)}
\gp3point{gp mark 10}{}{(2.989,0.996)}
\gp3point{gp mark 10}{}{(3.018,0.999)}
\gp3point{gp mark 10}{}{(3.047,1.018)}
\gp3point{gp mark 10}{}{(3.076,1.025)}
\gp3point{gp mark 10}{}{(3.105,1.080)}
\gp3point{gp mark 10}{}{(3.134,1.088)}
\gp3point{gp mark 10}{}{(3.163,1.092)}
\gp3point{gp mark 10}{}{(3.192,1.160)}
\gp3point{gp mark 10}{}{(3.221,1.224)}
\gp3point{gp mark 10}{}{(3.251,1.259)}
\gp3point{gp mark 10}{}{(3.280,1.318)}
\gp3point{gp mark 10}{}{(3.309,1.540)}
\gp3point{gp mark 10}{}{(3.338,1.592)}
\gp3point{gp mark 10}{}{(3.367,1.672)}
\gp3point{gp mark 10}{}{(3.396,1.702)}
\gp3point{gp mark 10}{}{(3.425,2.009)}
\gp3point{gp mark 10}{}{(3.454,2.179)}
\gp3point{gp mark 10}{}{(3.483,2.837)}
\gp3point{gp mark 10}{}{(3.512,3.095)}
\gp3point{gp mark 10}{}{(3.541,3.206)}
\gp3point{gp mark 10}{}{(3.570,3.264)}
\gp3point{gp mark 10}{}{(3.599,3.343)}
\gp3point{gp mark 10}{}{(3.628,3.631)}
\gp3point{gp mark 10}{}{(3.657,3.673)}
\gp3point{gp mark 10}{}{(3.686,3.693)}
\gp3point{gp mark 10}{}{(3.715,3.761)}
\gp3point{gp mark 10}{}{(3.744,3.794)}
\gp3point{gp mark 10}{}{(3.773,3.897)}
\gp3point{gp mark 10}{}{(3.802,4.016)}
\gp3point{gp mark 10}{}{(3.831,4.097)}
\gp3point{gp mark 10}{}{(3.860,4.868)}
\gp3point{gp mark 10}{}{(3.889,4.975)}
\gp3point{gp mark 10}{}{(3.918,5.091)}
\gp3point{gp mark 10}{}{(3.947,5.516)}
\gp3point{gp mark 10}{}{(3.976,5.621)}
\gp3point{gp mark 10}{}{(4.005,5.648)}
\gp3point{gp mark 10}{}{(4.034,6.222)}
\gp3point{gp mark 10}{}{(4.063,6.674)}
\gp3point{gp mark 10}{}{(4.092,7.845)}
\gp3point{gp mark 10}{}{(15.645,6.765)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,6.457) {\pedant};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 11}{}{(2.670,0.989)}
\gp3point{gp mark 11}{}{(2.699,0.991)}
\gp3point{gp mark 11}{}{(2.728,1.014)}
\gp3point{gp mark 11}{}{(2.757,1.021)}
\gp3point{gp mark 11}{}{(2.786,1.030)}
\gp3point{gp mark 11}{}{(2.815,1.054)}
\gp3point{gp mark 11}{}{(2.844,1.056)}
\gp3point{gp mark 11}{}{(2.873,1.070)}
\gp3point{gp mark 11}{}{(2.902,1.100)}
\gp3point{gp mark 11}{}{(2.931,1.149)}
\gp3point{gp mark 11}{}{(2.960,1.174)}
\gp3point{gp mark 11}{}{(2.989,1.231)}
\gp3point{gp mark 11}{}{(3.018,1.299)}
\gp3point{gp mark 11}{}{(3.047,1.447)}
\gp3point{gp mark 11}{}{(3.076,1.499)}
\gp3point{gp mark 11}{}{(3.105,1.502)}
\gp3point{gp mark 11}{}{(3.134,1.514)}
\gp3point{gp mark 11}{}{(3.163,1.698)}
\gp3point{gp mark 11}{}{(3.192,1.714)}
\gp3point{gp mark 11}{}{(3.221,1.732)}
\gp3point{gp mark 11}{}{(3.251,1.863)}
\gp3point{gp mark 11}{}{(3.280,2.285)}
\gp3point{gp mark 11}{}{(3.309,2.299)}
\gp3point{gp mark 11}{}{(3.338,2.362)}
\gp3point{gp mark 11}{}{(3.367,2.372)}
\gp3point{gp mark 11}{}{(3.396,2.427)}
\gp3point{gp mark 11}{}{(3.425,2.561)}
\gp3point{gp mark 11}{}{(3.454,2.646)}
\gp3point{gp mark 11}{}{(3.483,2.751)}
\gp3point{gp mark 11}{}{(3.512,2.889)}
\gp3point{gp mark 11}{}{(3.541,2.929)}
\gp3point{gp mark 11}{}{(3.570,3.242)}
\gp3point{gp mark 11}{}{(3.599,3.346)}
\gp3point{gp mark 11}{}{(3.628,3.468)}
\gp3point{gp mark 11}{}{(3.657,3.535)}
\gp3point{gp mark 11}{}{(3.686,3.654)}
\gp3point{gp mark 11}{}{(3.715,3.854)}
\gp3point{gp mark 11}{}{(3.744,4.577)}
\gp3point{gp mark 11}{}{(3.773,5.078)}
\gp3point{gp mark 11}{}{(3.802,5.089)}
\gp3point{gp mark 11}{}{(3.831,7.273)}
\gp3point{gp mark 11}{}{(3.860,9.683)}
\gp3point{gp mark 11}{}{(15.645,6.457)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,6.149) {\qute};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 12}{}{(2.670,0.987)}
\gp3point{gp mark 12}{}{(2.699,0.988)}
\gp3point{gp mark 12}{}{(2.728,0.988)}
\gp3point{gp mark 12}{}{(2.757,0.992)}
\gp3point{gp mark 12}{}{(2.786,0.994)}
\gp3point{gp mark 12}{}{(2.815,0.994)}
\gp3point{gp mark 12}{}{(2.844,0.999)}
\gp3point{gp mark 12}{}{(2.873,1.002)}
\gp3point{gp mark 12}{}{(2.902,1.004)}
\gp3point{gp mark 12}{}{(2.931,1.005)}
\gp3point{gp mark 12}{}{(2.960,1.007)}
\gp3point{gp mark 12}{}{(2.989,1.010)}
\gp3point{gp mark 12}{}{(3.018,1.024)}
\gp3point{gp mark 12}{}{(3.047,1.037)}
\gp3point{gp mark 12}{}{(3.076,1.042)}
\gp3point{gp mark 12}{}{(3.105,1.058)}
\gp3point{gp mark 12}{}{(3.134,1.058)}
\gp3point{gp mark 12}{}{(3.163,1.080)}
\gp3point{gp mark 12}{}{(3.192,1.086)}
\gp3point{gp mark 12}{}{(3.221,1.088)}
\gp3point{gp mark 12}{}{(3.251,1.105)}
\gp3point{gp mark 12}{}{(3.280,1.120)}
\gp3point{gp mark 12}{}{(3.309,1.201)}
\gp3point{gp mark 12}{}{(3.338,1.214)}
\gp3point{gp mark 12}{}{(3.367,1.243)}
\gp3point{gp mark 12}{}{(3.396,1.604)}
\gp3point{gp mark 12}{}{(3.425,1.676)}
\gp3point{gp mark 12}{}{(3.454,1.829)}
\gp3point{gp mark 12}{}{(3.483,1.889)}
\gp3point{gp mark 12}{}{(3.512,1.920)}
\gp3point{gp mark 12}{}{(3.541,1.956)}
\gp3point{gp mark 12}{}{(3.570,2.001)}
\gp3point{gp mark 12}{}{(3.599,2.051)}
\gp3point{gp mark 12}{}{(3.628,2.131)}
\gp3point{gp mark 12}{}{(3.657,2.455)}
\gp3point{gp mark 12}{}{(3.686,2.832)}
\gp3point{gp mark 12}{}{(3.715,2.902)}
\gp3point{gp mark 12}{}{(3.744,3.347)}
\gp3point{gp mark 12}{}{(3.773,4.650)}
\gp3point{gp mark 12}{}{(3.802,4.711)}
\gp3point{gp mark 12}{}{(3.831,6.842)}
\gp3point{gp mark 12}{}{(3.860,8.788)}
\gp3point{gp mark 12}{}{(15.645,6.149)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.003,5.841) {\rareqs};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 13}{}{(2.670,0.985)}
\gp3point{gp mark 13}{}{(2.699,0.985)}
\gp3point{gp mark 13}{}{(2.728,0.986)}
\gp3point{gp mark 13}{}{(2.757,0.986)}
\gp3point{gp mark 13}{}{(2.786,0.986)}
\gp3point{gp mark 13}{}{(2.815,0.987)}
\gp3point{gp mark 13}{}{(2.844,0.987)}
\gp3point{gp mark 13}{}{(2.873,0.987)}
\gp3point{gp mark 13}{}{(2.902,0.988)}
\gp3point{gp mark 13}{}{(2.931,0.989)}
\gp3point{gp mark 13}{}{(2.960,0.990)}
\gp3point{gp mark 13}{}{(2.989,0.990)}
\gp3point{gp mark 13}{}{(3.018,0.991)}
\gp3point{gp mark 13}{}{(3.047,0.991)}
\gp3point{gp mark 13}{}{(3.076,0.996)}
\gp3point{gp mark 13}{}{(3.105,0.997)}
\gp3point{gp mark 13}{}{(3.134,0.998)}
\gp3point{gp mark 13}{}{(3.163,1.003)}
\gp3point{gp mark 13}{}{(3.192,1.010)}
\gp3point{gp mark 13}{}{(3.221,1.015)}
\gp3point{gp mark 13}{}{(3.251,1.017)}
\gp3point{gp mark 13}{}{(3.280,1.021)}
\gp3point{gp mark 13}{}{(3.309,1.041)}
\gp3point{gp mark 13}{}{(3.338,1.046)}
\gp3point{gp mark 13}{}{(3.367,1.049)}
\gp3point{gp mark 13}{}{(3.396,1.053)}
\gp3point{gp mark 13}{}{(3.425,1.130)}
\gp3point{gp mark 13}{}{(3.454,1.130)}
\gp3point{gp mark 13}{}{(3.483,1.142)}
\gp3point{gp mark 13}{}{(3.512,1.184)}
\gp3point{gp mark 13}{}{(3.541,1.198)}
\gp3point{gp mark 13}{}{(3.570,1.211)}
\gp3point{gp mark 13}{}{(3.599,1.216)}
\gp3point{gp mark 13}{}{(3.628,1.269)}
\gp3point{gp mark 13}{}{(3.657,1.269)}
\gp3point{gp mark 13}{}{(3.686,1.349)}
\gp3point{gp mark 13}{}{(3.715,1.387)}
\gp3point{gp mark 13}{}{(3.744,1.436)}
\gp3point{gp mark 13}{}{(3.773,1.438)}
\gp3point{gp mark 13}{}{(3.802,1.511)}
\gp3point{gp mark 13}{}{(3.831,1.719)}
\gp3point{gp mark 13}{}{(3.860,1.870)}
\gp3point{gp mark 13}{}{(3.889,1.926)}
\gp3point{gp mark 13}{}{(3.918,2.290)}
\gp3point{gp mark 13}{}{(3.947,2.303)}
\gp3point{gp mark 13}{}{(3.976,2.444)}
\gp3point{gp mark 13}{}{(4.005,2.522)}
\gp3point{gp mark 13}{}{(4.034,2.740)}
\gp3point{gp mark 13}{}{(4.063,2.918)}
\gp3point{gp mark 13}{}{(4.092,3.158)}
\gp3point{gp mark 13}{}{(4.121,3.288)}
\gp3point{gp mark 13}{}{(4.150,3.520)}
\gp3point{gp mark 13}{}{(4.179,3.586)}
\gp3point{gp mark 13}{}{(4.208,3.786)}
\gp3point{gp mark 13}{}{(4.237,3.804)}
\gp3point{gp mark 13}{}{(4.266,3.805)}
\gp3point{gp mark 13}{}{(4.295,4.705)}
\gp3point{gp mark 13}{}{(4.324,4.712)}
\gp3point{gp mark 13}{}{(4.353,4.824)}
\gp3point{gp mark 13}{}{(4.382,4.944)}
\gp3point{gp mark 13}{}{(4.411,6.287)}
\gp3point{gp mark 13}{}{(4.440,7.143)}
\gp3point{gp mark 13}{}{(4.469,7.223)}
\gp3point{gp mark 13}{}{(4.499,8.441)}
\gp3point{gp mark 13}{}{(4.528,8.669)}
\gp3point{gp mark 13}{}{(15.645,5.841)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.612,9.691)--(2.612,0.985)--(11.319,0.985)--(11.319,9.691)--cycle;
\node[gp node center,rotate=-270.0] at (1.584,5.338) {time in s};
\node[gp node center] at (6.965,0.215) {solved instances};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.612cm}{0.985cm}}{\pgfpoint{11.319cm}{9.691cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/qcir-1tpc/qcir23-comparison-2.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0.3p3 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% Di 14 Apr 2026 17:22:29
\path (0.000,0.000) rectangle (15.000,10.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.612,0.985)--(2.792,0.985);
\draw[gp path] (11.319,0.985)--(11.139,0.985);
\node[gp node right] at (2.428,0.985) {$0$};
\draw[gp path] (2.612,1.952)--(2.792,1.952);
\draw[gp path] (11.319,1.952)--(11.139,1.952);
\node[gp node right] at (2.428,1.952) {$100$};
\draw[gp path] (2.612,2.920)--(2.792,2.920);
\draw[gp path] (11.319,2.920)--(11.139,2.920);
\node[gp node right] at (2.428,2.920) {$200$};
\draw[gp path] (2.612,3.887)--(2.792,3.887);
\draw[gp path] (11.319,3.887)--(11.139,3.887);
\node[gp node right] at (2.428,3.887) {$300$};
\draw[gp path] (2.612,4.854)--(2.792,4.854);
\draw[gp path] (11.319,4.854)--(11.139,4.854);
\node[gp node right] at (2.428,4.854) {$400$};
\draw[gp path] (2.612,5.822)--(2.792,5.822);
\draw[gp path] (11.319,5.822)--(11.139,5.822);
\node[gp node right] at (2.428,5.822) {$500$};
\draw[gp path] (2.612,6.789)--(2.792,6.789);
\draw[gp path] (11.319,6.789)--(11.139,6.789);
\node[gp node right] at (2.428,6.789) {$600$};
\draw[gp path] (2.612,7.756)--(2.792,7.756);
\draw[gp path] (11.319,7.756)--(11.139,7.756);
\node[gp node right] at (2.428,7.756) {$700$};
\draw[gp path] (2.612,8.724)--(2.792,8.724);
\draw[gp path] (11.319,8.724)--(11.139,8.724);
\node[gp node right] at (2.428,8.724) {$800$};
\draw[gp path] (2.612,9.691)--(2.792,9.691);
\draw[gp path] (11.319,9.691)--(11.139,9.691);
\node[gp node right] at (2.428,9.691) {$900$};
\draw[gp path] (2.612,0.985)--(2.612,1.165);
\draw[gp path] (2.612,9.691)--(2.612,9.511);
\node[gp node center] at (2.612,0.677) {$0$};
\draw[gp path] (3.856,0.985)--(3.856,1.165);
\draw[gp path] (3.856,9.691)--(3.856,9.511);
\node[gp node center] at (3.856,0.677) {$50$};
\draw[gp path] (5.100,0.985)--(5.100,1.165);
\draw[gp path] (5.100,9.691)--(5.100,9.511);
\node[gp node center] at (5.100,0.677) {$100$};
\draw[gp path] (6.344,0.985)--(6.344,1.165);
\draw[gp path] (6.344,9.691)--(6.344,9.511);
\node[gp node center] at (6.344,0.677) {$150$};
\draw[gp path] (7.587,0.985)--(7.587,1.165);
\draw[gp path] (7.587,9.691)--(7.587,9.511);
\node[gp node center] at (7.587,0.677) {$200$};
\draw[gp path] (8.831,0.985)--(8.831,1.165);
\draw[gp path] (8.831,9.691)--(8.831,9.511);
\node[gp node center] at (8.831,0.677) {$250$};
\draw[gp path] (10.075,0.985)--(10.075,1.165);
\draw[gp path] (10.075,9.691)--(10.075,9.511);
\node[gp node center] at (10.075,0.677) {$300$};
\draw[gp path] (11.319,0.985)--(11.319,1.165);
\draw[gp path] (11.319,9.691)--(11.319,9.511);
\node[gp node center] at (11.319,0.677) {$350$};
\draw[gp path] (2.612,9.691)--(2.612,0.985)--(11.319,0.985)--(11.319,9.691)--cycle;
\node[gp node right] at (15.739,9.537) {VBS};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(2.612,0.985)}
\gp3point{gp mark 1}{}{(2.637,0.985)}
\gp3point{gp mark 1}{}{(2.662,0.985)}
\gp3point{gp mark 1}{}{(2.687,0.985)}
\gp3point{gp mark 1}{}{(2.712,0.985)}
\gp3point{gp mark 1}{}{(2.736,0.985)}
\gp3point{gp mark 1}{}{(2.761,0.985)}
\gp3point{gp mark 1}{}{(2.786,0.985)}
\gp3point{gp mark 1}{}{(2.811,0.985)}
\gp3point{gp mark 1}{}{(2.836,0.985)}
\gp3point{gp mark 1}{}{(2.861,0.985)}
\gp3point{gp mark 1}{}{(2.886,0.985)}
\gp3point{gp mark 1}{}{(2.911,0.985)}
\gp3point{gp mark 1}{}{(2.935,0.985)}
\gp3point{gp mark 1}{}{(2.960,0.985)}
\gp3point{gp mark 1}{}{(2.985,0.985)}
\gp3point{gp mark 1}{}{(3.010,0.985)}
\gp3point{gp mark 1}{}{(3.035,0.985)}
\gp3point{gp mark 1}{}{(3.060,0.985)}
\gp3point{gp mark 1}{}{(3.085,0.985)}
\gp3point{gp mark 1}{}{(3.110,0.985)}
\gp3point{gp mark 1}{}{(3.134,0.985)}
\gp3point{gp mark 1}{}{(3.159,0.985)}
\gp3point{gp mark 1}{}{(3.184,0.985)}
\gp3point{gp mark 1}{}{(3.209,0.985)}
\gp3point{gp mark 1}{}{(3.234,0.985)}
\gp3point{gp mark 1}{}{(3.259,0.985)}
\gp3point{gp mark 1}{}{(3.284,0.985)}
\gp3point{gp mark 1}{}{(3.309,0.985)}
\gp3point{gp mark 1}{}{(3.333,0.985)}
\gp3point{gp mark 1}{}{(3.358,0.985)}
\gp3point{gp mark 1}{}{(3.383,0.985)}
\gp3point{gp mark 1}{}{(3.408,0.985)}
\gp3point{gp mark 1}{}{(3.433,0.985)}
\gp3point{gp mark 1}{}{(3.458,0.985)}
\gp3point{gp mark 1}{}{(3.483,0.985)}
\gp3point{gp mark 1}{}{(3.508,0.985)}
\gp3point{gp mark 1}{}{(3.532,0.985)}
\gp3point{gp mark 1}{}{(3.557,0.985)}
\gp3point{gp mark 1}{}{(3.582,0.985)}
\gp3point{gp mark 1}{}{(3.607,0.985)}
\gp3point{gp mark 1}{}{(3.632,0.985)}
\gp3point{gp mark 1}{}{(3.657,0.985)}
\gp3point{gp mark 1}{}{(3.682,0.985)}
\gp3point{gp mark 1}{}{(3.707,0.985)}
\gp3point{gp mark 1}{}{(3.731,0.985)}
\gp3point{gp mark 1}{}{(3.756,0.985)}
\gp3point{gp mark 1}{}{(3.781,0.985)}
\gp3point{gp mark 1}{}{(3.806,0.985)}
\gp3point{gp mark 1}{}{(3.831,0.985)}
\gp3point{gp mark 1}{}{(3.856,0.985)}
\gp3point{gp mark 1}{}{(3.881,0.985)}
\gp3point{gp mark 1}{}{(3.906,0.985)}
\gp3point{gp mark 1}{}{(3.930,0.985)}
\gp3point{gp mark 1}{}{(3.955,0.986)}
\gp3point{gp mark 1}{}{(3.980,0.986)}
\gp3point{gp mark 1}{}{(4.005,0.986)}
\gp3point{gp mark 1}{}{(4.030,0.986)}
\gp3point{gp mark 1}{}{(4.055,0.986)}
\gp3point{gp mark 1}{}{(4.080,0.986)}
\gp3point{gp mark 1}{}{(4.105,0.986)}
\gp3point{gp mark 1}{}{(4.130,0.986)}
\gp3point{gp mark 1}{}{(4.154,0.986)}
\gp3point{gp mark 1}{}{(4.179,0.986)}
\gp3point{gp mark 1}{}{(4.204,0.986)}
\gp3point{gp mark 1}{}{(4.229,0.986)}
\gp3point{gp mark 1}{}{(4.254,0.986)}
\gp3point{gp mark 1}{}{(4.279,0.986)}
\gp3point{gp mark 1}{}{(4.304,0.986)}
\gp3point{gp mark 1}{}{(4.329,0.986)}
\gp3point{gp mark 1}{}{(4.353,0.986)}
\gp3point{gp mark 1}{}{(4.378,0.986)}
\gp3point{gp mark 1}{}{(4.403,0.986)}
\gp3point{gp mark 1}{}{(4.428,0.986)}
\gp3point{gp mark 1}{}{(4.453,0.986)}
\gp3point{gp mark 1}{}{(4.478,0.986)}
\gp3point{gp mark 1}{}{(4.503,0.986)}
\gp3point{gp mark 1}{}{(4.528,0.986)}
\gp3point{gp mark 1}{}{(4.552,0.986)}
\gp3point{gp mark 1}{}{(4.577,0.986)}
\gp3point{gp mark 1}{}{(4.602,0.986)}
\gp3point{gp mark 1}{}{(4.627,0.986)}
\gp3point{gp mark 1}{}{(4.652,0.986)}
\gp3point{gp mark 1}{}{(4.677,0.986)}
\gp3point{gp mark 1}{}{(4.702,0.986)}
\gp3point{gp mark 1}{}{(4.727,0.986)}
\gp3point{gp mark 1}{}{(4.751,0.987)}
\gp3point{gp mark 1}{}{(4.776,0.987)}
\gp3point{gp mark 1}{}{(4.801,0.987)}
\gp3point{gp mark 1}{}{(4.826,0.987)}
\gp3point{gp mark 1}{}{(4.851,0.987)}
\gp3point{gp mark 1}{}{(4.876,0.987)}
\gp3point{gp mark 1}{}{(4.901,0.987)}
\gp3point{gp mark 1}{}{(4.926,0.987)}
\gp3point{gp mark 1}{}{(4.950,0.987)}
\gp3point{gp mark 1}{}{(4.975,0.987)}
\gp3point{gp mark 1}{}{(5.000,0.987)}
\gp3point{gp mark 1}{}{(5.025,0.987)}
\gp3point{gp mark 1}{}{(5.050,0.987)}
\gp3point{gp mark 1}{}{(5.075,0.987)}
\gp3point{gp mark 1}{}{(5.100,0.987)}
\gp3point{gp mark 1}{}{(5.125,0.987)}
\gp3point{gp mark 1}{}{(5.149,0.987)}
\gp3point{gp mark 1}{}{(5.174,0.987)}
\gp3point{gp mark 1}{}{(5.199,0.987)}
\gp3point{gp mark 1}{}{(5.224,0.988)}
\gp3point{gp mark 1}{}{(5.249,0.988)}
\gp3point{gp mark 1}{}{(5.274,0.988)}
\gp3point{gp mark 1}{}{(5.299,0.988)}
\gp3point{gp mark 1}{}{(5.324,0.988)}
\gp3point{gp mark 1}{}{(5.348,0.988)}
\gp3point{gp mark 1}{}{(5.373,0.988)}
\gp3point{gp mark 1}{}{(5.398,0.989)}
\gp3point{gp mark 1}{}{(5.423,0.989)}
\gp3point{gp mark 1}{}{(5.448,0.989)}
\gp3point{gp mark 1}{}{(5.473,0.989)}
\gp3point{gp mark 1}{}{(5.498,0.989)}
\gp3point{gp mark 1}{}{(5.523,0.989)}
\gp3point{gp mark 1}{}{(5.548,0.989)}
\gp3point{gp mark 1}{}{(5.572,0.989)}
\gp3point{gp mark 1}{}{(5.597,0.989)}
\gp3point{gp mark 1}{}{(5.622,0.990)}
\gp3point{gp mark 1}{}{(5.647,0.990)}
\gp3point{gp mark 1}{}{(5.672,0.990)}
\gp3point{gp mark 1}{}{(5.697,0.990)}
\gp3point{gp mark 1}{}{(5.722,0.990)}
\gp3point{gp mark 1}{}{(5.747,0.990)}
\gp3point{gp mark 1}{}{(5.771,0.990)}
\gp3point{gp mark 1}{}{(5.796,0.990)}
\gp3point{gp mark 1}{}{(5.821,0.990)}
\gp3point{gp mark 1}{}{(5.846,0.991)}
\gp3point{gp mark 1}{}{(5.871,0.991)}
\gp3point{gp mark 1}{}{(5.896,0.991)}
\gp3point{gp mark 1}{}{(5.921,0.991)}
\gp3point{gp mark 1}{}{(5.946,0.992)}
\gp3point{gp mark 1}{}{(5.970,0.992)}
\gp3point{gp mark 1}{}{(5.995,0.992)}
\gp3point{gp mark 1}{}{(6.020,0.992)}
\gp3point{gp mark 1}{}{(6.045,0.993)}
\gp3point{gp mark 1}{}{(6.070,0.993)}
\gp3point{gp mark 1}{}{(6.095,0.994)}
\gp3point{gp mark 1}{}{(6.120,0.994)}
\gp3point{gp mark 1}{}{(6.145,0.994)}
\gp3point{gp mark 1}{}{(6.169,0.994)}
\gp3point{gp mark 1}{}{(6.194,0.994)}
\gp3point{gp mark 1}{}{(6.219,0.994)}
\gp3point{gp mark 1}{}{(6.244,0.994)}
\gp3point{gp mark 1}{}{(6.269,0.994)}
\gp3point{gp mark 1}{}{(6.294,0.994)}
\gp3point{gp mark 1}{}{(6.319,0.995)}
\gp3point{gp mark 1}{}{(6.344,0.995)}
\gp3point{gp mark 1}{}{(6.368,0.995)}
\gp3point{gp mark 1}{}{(6.393,0.996)}
\gp3point{gp mark 1}{}{(6.418,0.997)}
\gp3point{gp mark 1}{}{(6.443,0.998)}
\gp3point{gp mark 1}{}{(6.468,0.998)}
\gp3point{gp mark 1}{}{(6.493,0.998)}
\gp3point{gp mark 1}{}{(6.518,0.999)}
\gp3point{gp mark 1}{}{(6.543,0.999)}
\gp3point{gp mark 1}{}{(6.567,0.999)}
\gp3point{gp mark 1}{}{(6.592,0.999)}
\gp3point{gp mark 1}{}{(6.617,0.999)}
\gp3point{gp mark 1}{}{(6.642,0.999)}
\gp3point{gp mark 1}{}{(6.667,1.000)}
\gp3point{gp mark 1}{}{(6.692,1.001)}
\gp3point{gp mark 1}{}{(6.717,1.001)}
\gp3point{gp mark 1}{}{(6.742,1.002)}
\gp3point{gp mark 1}{}{(6.766,1.002)}
\gp3point{gp mark 1}{}{(6.791,1.003)}
\gp3point{gp mark 1}{}{(6.816,1.004)}
\gp3point{gp mark 1}{}{(6.841,1.004)}
\gp3point{gp mark 1}{}{(6.866,1.005)}
\gp3point{gp mark 1}{}{(6.891,1.005)}
\gp3point{gp mark 1}{}{(6.916,1.005)}
\gp3point{gp mark 1}{}{(6.941,1.005)}
\gp3point{gp mark 1}{}{(6.966,1.005)}
\gp3point{gp mark 1}{}{(6.990,1.005)}
\gp3point{gp mark 1}{}{(7.015,1.006)}
\gp3point{gp mark 1}{}{(7.040,1.008)}
\gp3point{gp mark 1}{}{(7.065,1.009)}
\gp3point{gp mark 1}{}{(7.090,1.009)}
\gp3point{gp mark 1}{}{(7.115,1.009)}
\gp3point{gp mark 1}{}{(7.140,1.009)}
\gp3point{gp mark 1}{}{(7.165,1.010)}
\gp3point{gp mark 1}{}{(7.189,1.011)}
\gp3point{gp mark 1}{}{(7.214,1.011)}
\gp3point{gp mark 1}{}{(7.239,1.011)}
\gp3point{gp mark 1}{}{(7.264,1.011)}
\gp3point{gp mark 1}{}{(7.289,1.012)}
\gp3point{gp mark 1}{}{(7.314,1.015)}
\gp3point{gp mark 1}{}{(7.339,1.015)}
\gp3point{gp mark 1}{}{(7.364,1.015)}
\gp3point{gp mark 1}{}{(7.388,1.015)}
\gp3point{gp mark 1}{}{(7.413,1.016)}
\gp3point{gp mark 1}{}{(7.438,1.018)}
\gp3point{gp mark 1}{}{(7.463,1.020)}
\gp3point{gp mark 1}{}{(7.488,1.023)}
\gp3point{gp mark 1}{}{(7.513,1.025)}
\gp3point{gp mark 1}{}{(7.538,1.026)}
\gp3point{gp mark 1}{}{(7.563,1.027)}
\gp3point{gp mark 1}{}{(7.587,1.029)}
\gp3point{gp mark 1}{}{(7.612,1.032)}
\gp3point{gp mark 1}{}{(7.637,1.035)}
\gp3point{gp mark 1}{}{(7.662,1.036)}
\gp3point{gp mark 1}{}{(7.687,1.037)}
\gp3point{gp mark 1}{}{(7.712,1.039)}
\gp3point{gp mark 1}{}{(7.737,1.041)}
\gp3point{gp mark 1}{}{(7.762,1.042)}
\gp3point{gp mark 1}{}{(7.786,1.042)}
\gp3point{gp mark 1}{}{(7.811,1.044)}
\gp3point{gp mark 1}{}{(7.836,1.047)}
\gp3point{gp mark 1}{}{(7.861,1.049)}
\gp3point{gp mark 1}{}{(7.886,1.049)}
\gp3point{gp mark 1}{}{(7.911,1.051)}
\gp3point{gp mark 1}{}{(7.936,1.052)}
\gp3point{gp mark 1}{}{(7.961,1.052)}
\gp3point{gp mark 1}{}{(7.985,1.052)}
\gp3point{gp mark 1}{}{(8.010,1.052)}
\gp3point{gp mark 1}{}{(8.035,1.054)}
\gp3point{gp mark 1}{}{(8.060,1.056)}
\gp3point{gp mark 1}{}{(8.085,1.064)}
\gp3point{gp mark 1}{}{(8.110,1.065)}
\gp3point{gp mark 1}{}{(8.135,1.067)}
\gp3point{gp mark 1}{}{(8.160,1.068)}
\gp3point{gp mark 1}{}{(8.184,1.068)}
\gp3point{gp mark 1}{}{(8.209,1.068)}
\gp3point{gp mark 1}{}{(8.234,1.072)}
\gp3point{gp mark 1}{}{(8.259,1.073)}
\gp3point{gp mark 1}{}{(8.284,1.073)}
\gp3point{gp mark 1}{}{(8.309,1.074)}
\gp3point{gp mark 1}{}{(8.334,1.074)}
\gp3point{gp mark 1}{}{(8.359,1.077)}
\gp3point{gp mark 1}{}{(8.383,1.078)}
\gp3point{gp mark 1}{}{(8.408,1.079)}
\gp3point{gp mark 1}{}{(8.433,1.081)}
\gp3point{gp mark 1}{}{(8.458,1.082)}
\gp3point{gp mark 1}{}{(8.483,1.083)}
\gp3point{gp mark 1}{}{(8.508,1.084)}
\gp3point{gp mark 1}{}{(8.533,1.089)}
\gp3point{gp mark 1}{}{(8.558,1.090)}
\gp3point{gp mark 1}{}{(8.583,1.096)}
\gp3point{gp mark 1}{}{(8.607,1.097)}
\gp3point{gp mark 1}{}{(8.632,1.099)}
\gp3point{gp mark 1}{}{(8.657,1.099)}
\gp3point{gp mark 1}{}{(8.682,1.102)}
\gp3point{gp mark 1}{}{(8.707,1.107)}
\gp3point{gp mark 1}{}{(8.732,1.108)}
\gp3point{gp mark 1}{}{(8.757,1.111)}
\gp3point{gp mark 1}{}{(8.782,1.115)}
\gp3point{gp mark 1}{}{(8.806,1.121)}
\gp3point{gp mark 1}{}{(8.831,1.143)}
\gp3point{gp mark 1}{}{(8.856,1.148)}
\gp3point{gp mark 1}{}{(8.881,1.151)}
\gp3point{gp mark 1}{}{(8.906,1.152)}
\gp3point{gp mark 1}{}{(8.931,1.163)}
\gp3point{gp mark 1}{}{(8.956,1.164)}
\gp3point{gp mark 1}{}{(8.981,1.165)}
\gp3point{gp mark 1}{}{(9.005,1.177)}
\gp3point{gp mark 1}{}{(9.030,1.180)}
\gp3point{gp mark 1}{}{(9.055,1.186)}
\gp3point{gp mark 1}{}{(9.080,1.192)}
\gp3point{gp mark 1}{}{(9.105,1.202)}
\gp3point{gp mark 1}{}{(9.130,1.208)}
\gp3point{gp mark 1}{}{(9.155,1.212)}
\gp3point{gp mark 1}{}{(9.180,1.219)}
\gp3point{gp mark 1}{}{(9.204,1.228)}
\gp3point{gp mark 1}{}{(9.229,1.231)}
\gp3point{gp mark 1}{}{(9.254,1.238)}
\gp3point{gp mark 1}{}{(9.279,1.239)}
\gp3point{gp mark 1}{}{(9.304,1.239)}
\gp3point{gp mark 1}{}{(9.329,1.241)}
\gp3point{gp mark 1}{}{(9.354,1.255)}
\gp3point{gp mark 1}{}{(9.379,1.270)}
\gp3point{gp mark 1}{}{(9.403,1.275)}
\gp3point{gp mark 1}{}{(9.428,1.291)}
\gp3point{gp mark 1}{}{(9.453,1.298)}
\gp3point{gp mark 1}{}{(9.478,1.302)}
\gp3point{gp mark 1}{}{(9.503,1.304)}
\gp3point{gp mark 1}{}{(9.528,1.307)}
\gp3point{gp mark 1}{}{(9.553,1.326)}
\gp3point{gp mark 1}{}{(9.578,1.342)}
\gp3point{gp mark 1}{}{(9.602,1.347)}
\gp3point{gp mark 1}{}{(9.627,1.353)}
\gp3point{gp mark 1}{}{(9.652,1.371)}
\gp3point{gp mark 1}{}{(9.677,1.372)}
\gp3point{gp mark 1}{}{(9.702,1.376)}
\gp3point{gp mark 1}{}{(9.727,1.467)}
\gp3point{gp mark 1}{}{(9.752,1.473)}
\gp3point{gp mark 1}{}{(9.777,1.475)}
\gp3point{gp mark 1}{}{(9.801,1.487)}
\gp3point{gp mark 1}{}{(9.826,1.513)}
\gp3point{gp mark 1}{}{(9.851,1.543)}
\gp3point{gp mark 1}{}{(9.876,1.558)}
\gp3point{gp mark 1}{}{(9.901,1.627)}
\gp3point{gp mark 1}{}{(9.926,1.636)}
\gp3point{gp mark 1}{}{(9.951,1.647)}
\gp3point{gp mark 1}{}{(9.976,1.686)}
\gp3point{gp mark 1}{}{(10.001,1.712)}
\gp3point{gp mark 1}{}{(10.025,1.714)}
\gp3point{gp mark 1}{}{(10.050,1.723)}
\gp3point{gp mark 1}{}{(10.075,1.787)}
\gp3point{gp mark 1}{}{(10.100,1.789)}
\gp3point{gp mark 1}{}{(10.125,1.850)}
\gp3point{gp mark 1}{}{(10.150,1.880)}
\gp3point{gp mark 1}{}{(10.175,1.945)}
\gp3point{gp mark 1}{}{(10.200,1.981)}
\gp3point{gp mark 1}{}{(10.224,2.187)}
\gp3point{gp mark 1}{}{(10.249,2.300)}
\gp3point{gp mark 1}{}{(10.274,2.332)}
\gp3point{gp mark 1}{}{(10.299,2.345)}
\gp3point{gp mark 1}{}{(10.324,2.355)}
\gp3point{gp mark 1}{}{(10.349,2.388)}
\gp3point{gp mark 1}{}{(10.374,2.397)}
\gp3point{gp mark 1}{}{(10.399,2.398)}
\gp3point{gp mark 1}{}{(10.423,2.404)}
\gp3point{gp mark 1}{}{(10.448,2.461)}
\gp3point{gp mark 1}{}{(10.473,2.480)}
\gp3point{gp mark 1}{}{(10.498,2.556)}
\gp3point{gp mark 1}{}{(10.523,2.750)}
\gp3point{gp mark 1}{}{(10.548,2.859)}
\gp3point{gp mark 1}{}{(10.573,3.052)}
\gp3point{gp mark 1}{}{(10.598,3.151)}
\gp3point{gp mark 1}{}{(10.622,3.282)}
\gp3point{gp mark 1}{}{(10.647,3.290)}
\gp3point{gp mark 1}{}{(10.672,3.370)}
\gp3point{gp mark 1}{}{(10.697,3.926)}
\gp3point{gp mark 1}{}{(10.722,3.945)}
\gp3point{gp mark 1}{}{(10.747,3.981)}
\gp3point{gp mark 1}{}{(10.772,4.016)}
\gp3point{gp mark 1}{}{(10.797,4.017)}
\gp3point{gp mark 1}{}{(10.821,4.214)}
\gp3point{gp mark 1}{}{(10.846,4.269)}
\gp3point{gp mark 1}{}{(10.871,4.458)}
\gp3point{gp mark 1}{}{(10.896,4.643)}
\gp3point{gp mark 1}{}{(10.921,4.725)}
\gp3point{gp mark 1}{}{(10.946,5.213)}
\gp3point{gp mark 1}{}{(10.971,5.711)}
\gp3point{gp mark 1}{}{(10.996,5.749)}
\gp3point{gp mark 1}{}{(11.020,5.779)}
\gp3point{gp mark 1}{}{(11.045,6.608)}
\gp3point{gp mark 1}{}{(11.070,6.649)}
\gp3point{gp mark 1}{}{(11.095,7.424)}
\gp3point{gp mark 1}{}{(11.120,7.990)}
\gp3point{gp mark 1}{}{(11.145,8.625)}
\gp3point{gp mark 1}{}{(11.170,9.608)}
\gp3point{gp mark 1}{}{(16.381,9.537)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.739,9.229) {\quabscaqehqspre};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 2}{}{(2.662,0.985)}
\gp3point{gp mark 2}{}{(2.687,0.985)}
\gp3point{gp mark 2}{}{(2.712,0.985)}
\gp3point{gp mark 2}{}{(2.736,0.986)}
\gp3point{gp mark 2}{}{(2.761,0.986)}
\gp3point{gp mark 2}{}{(2.786,0.988)}
\gp3point{gp mark 2}{}{(2.811,0.989)}
\gp3point{gp mark 2}{}{(2.836,0.993)}
\gp3point{gp mark 2}{}{(2.861,0.994)}
\gp3point{gp mark 2}{}{(2.886,0.998)}
\gp3point{gp mark 2}{}{(2.911,0.999)}
\gp3point{gp mark 2}{}{(2.935,1.000)}
\gp3point{gp mark 2}{}{(2.960,1.000)}
\gp3point{gp mark 2}{}{(2.985,1.002)}
\gp3point{gp mark 2}{}{(3.010,1.002)}
\gp3point{gp mark 2}{}{(3.035,1.004)}
\gp3point{gp mark 2}{}{(3.060,1.006)}
\gp3point{gp mark 2}{}{(3.085,1.008)}
\gp3point{gp mark 2}{}{(3.110,1.008)}
\gp3point{gp mark 2}{}{(3.134,1.009)}
\gp3point{gp mark 2}{}{(3.159,1.009)}
\gp3point{gp mark 2}{}{(3.184,1.010)}
\gp3point{gp mark 2}{}{(3.209,1.010)}
\gp3point{gp mark 2}{}{(3.234,1.010)}
\gp3point{gp mark 2}{}{(3.259,1.010)}
\gp3point{gp mark 2}{}{(3.284,1.011)}
\gp3point{gp mark 2}{}{(3.309,1.014)}
\gp3point{gp mark 2}{}{(3.333,1.014)}
\gp3point{gp mark 2}{}{(3.358,1.015)}
\gp3point{gp mark 2}{}{(3.383,1.015)}
\gp3point{gp mark 2}{}{(3.408,1.016)}
\gp3point{gp mark 2}{}{(3.433,1.017)}
\gp3point{gp mark 2}{}{(3.458,1.018)}
\gp3point{gp mark 2}{}{(3.483,1.022)}
\gp3point{gp mark 2}{}{(3.508,1.023)}
\gp3point{gp mark 2}{}{(3.532,1.024)}
\gp3point{gp mark 2}{}{(3.557,1.025)}
\gp3point{gp mark 2}{}{(3.582,1.026)}
\gp3point{gp mark 2}{}{(3.607,1.026)}
\gp3point{gp mark 2}{}{(3.632,1.026)}
\gp3point{gp mark 2}{}{(3.657,1.028)}
\gp3point{gp mark 2}{}{(3.682,1.028)}
\gp3point{gp mark 2}{}{(3.707,1.031)}
\gp3point{gp mark 2}{}{(3.731,1.034)}
\gp3point{gp mark 2}{}{(3.756,1.034)}
\gp3point{gp mark 2}{}{(3.781,1.039)}
\gp3point{gp mark 2}{}{(3.806,1.040)}
\gp3point{gp mark 2}{}{(3.831,1.040)}
\gp3point{gp mark 2}{}{(3.856,1.041)}
\gp3point{gp mark 2}{}{(3.881,1.042)}
\gp3point{gp mark 2}{}{(3.906,1.042)}
\gp3point{gp mark 2}{}{(3.930,1.043)}
\gp3point{gp mark 2}{}{(3.955,1.045)}
\gp3point{gp mark 2}{}{(3.980,1.045)}
\gp3point{gp mark 2}{}{(4.005,1.049)}
\gp3point{gp mark 2}{}{(4.030,1.052)}
\gp3point{gp mark 2}{}{(4.055,1.052)}
\gp3point{gp mark 2}{}{(4.080,1.052)}
\gp3point{gp mark 2}{}{(4.105,1.056)}
\gp3point{gp mark 2}{}{(4.130,1.057)}
\gp3point{gp mark 2}{}{(4.154,1.058)}
\gp3point{gp mark 2}{}{(4.179,1.061)}
\gp3point{gp mark 2}{}{(4.204,1.063)}
\gp3point{gp mark 2}{}{(4.229,1.064)}
\gp3point{gp mark 2}{}{(4.254,1.065)}
\gp3point{gp mark 2}{}{(4.279,1.068)}
\gp3point{gp mark 2}{}{(4.304,1.068)}
\gp3point{gp mark 2}{}{(4.329,1.068)}
\gp3point{gp mark 2}{}{(4.353,1.070)}
\gp3point{gp mark 2}{}{(4.378,1.071)}
\gp3point{gp mark 2}{}{(4.403,1.072)}
\gp3point{gp mark 2}{}{(4.428,1.074)}
\gp3point{gp mark 2}{}{(4.453,1.075)}
\gp3point{gp mark 2}{}{(4.478,1.078)}
\gp3point{gp mark 2}{}{(4.503,1.079)}
\gp3point{gp mark 2}{}{(4.528,1.080)}
\gp3point{gp mark 2}{}{(4.552,1.083)}
\gp3point{gp mark 2}{}{(4.577,1.089)}
\gp3point{gp mark 2}{}{(4.602,1.091)}
\gp3point{gp mark 2}{}{(4.627,1.091)}
\gp3point{gp mark 2}{}{(4.652,1.096)}
\gp3point{gp mark 2}{}{(4.677,1.099)}
\gp3point{gp mark 2}{}{(4.702,1.099)}
\gp3point{gp mark 2}{}{(4.727,1.099)}
\gp3point{gp mark 2}{}{(4.751,1.100)}
\gp3point{gp mark 2}{}{(4.776,1.100)}
\gp3point{gp mark 2}{}{(4.801,1.102)}
\gp3point{gp mark 2}{}{(4.826,1.103)}
\gp3point{gp mark 2}{}{(4.851,1.104)}
\gp3point{gp mark 2}{}{(4.876,1.108)}
\gp3point{gp mark 2}{}{(4.901,1.110)}
\gp3point{gp mark 2}{}{(4.926,1.111)}
\gp3point{gp mark 2}{}{(4.950,1.118)}
\gp3point{gp mark 2}{}{(4.975,1.132)}
\gp3point{gp mark 2}{}{(5.000,1.136)}
\gp3point{gp mark 2}{}{(5.025,1.140)}
\gp3point{gp mark 2}{}{(5.050,1.141)}
\gp3point{gp mark 2}{}{(5.075,1.145)}
\gp3point{gp mark 2}{}{(5.100,1.145)}
\gp3point{gp mark 2}{}{(5.125,1.145)}
\gp3point{gp mark 2}{}{(5.149,1.151)}
\gp3point{gp mark 2}{}{(5.174,1.151)}
\gp3point{gp mark 2}{}{(5.199,1.158)}
\gp3point{gp mark 2}{}{(5.224,1.163)}
\gp3point{gp mark 2}{}{(5.249,1.169)}
\gp3point{gp mark 2}{}{(5.274,1.179)}
\gp3point{gp mark 2}{}{(5.299,1.186)}
\gp3point{gp mark 2}{}{(5.324,1.193)}
\gp3point{gp mark 2}{}{(5.348,1.204)}
\gp3point{gp mark 2}{}{(5.373,1.204)}
\gp3point{gp mark 2}{}{(5.398,1.207)}
\gp3point{gp mark 2}{}{(5.423,1.208)}
\gp3point{gp mark 2}{}{(5.448,1.208)}
\gp3point{gp mark 2}{}{(5.473,1.219)}
\gp3point{gp mark 2}{}{(5.498,1.224)}
\gp3point{gp mark 2}{}{(5.523,1.228)}
\gp3point{gp mark 2}{}{(5.548,1.231)}
\gp3point{gp mark 2}{}{(5.572,1.232)}
\gp3point{gp mark 2}{}{(5.597,1.239)}
\gp3point{gp mark 2}{}{(5.622,1.240)}
\gp3point{gp mark 2}{}{(5.647,1.241)}
\gp3point{gp mark 2}{}{(5.672,1.255)}
\gp3point{gp mark 2}{}{(5.697,1.258)}
\gp3point{gp mark 2}{}{(5.722,1.267)}
\gp3point{gp mark 2}{}{(5.747,1.283)}
\gp3point{gp mark 2}{}{(5.771,1.286)}
\gp3point{gp mark 2}{}{(5.796,1.291)}
\gp3point{gp mark 2}{}{(5.821,1.299)}
\gp3point{gp mark 2}{}{(5.846,1.312)}
\gp3point{gp mark 2}{}{(5.871,1.315)}
\gp3point{gp mark 2}{}{(5.896,1.325)}
\gp3point{gp mark 2}{}{(5.921,1.329)}
\gp3point{gp mark 2}{}{(5.946,1.332)}
\gp3point{gp mark 2}{}{(5.970,1.362)}
\gp3point{gp mark 2}{}{(5.995,1.362)}
\gp3point{gp mark 2}{}{(6.020,1.406)}
\gp3point{gp mark 2}{}{(6.045,1.416)}
\gp3point{gp mark 2}{}{(6.070,1.435)}
\gp3point{gp mark 2}{}{(6.095,1.456)}
\gp3point{gp mark 2}{}{(6.120,1.469)}
\gp3point{gp mark 2}{}{(6.145,1.503)}
\gp3point{gp mark 2}{}{(6.169,1.509)}
\gp3point{gp mark 2}{}{(6.194,1.516)}
\gp3point{gp mark 2}{}{(6.219,1.581)}
\gp3point{gp mark 2}{}{(6.244,1.651)}
\gp3point{gp mark 2}{}{(6.269,1.691)}
\gp3point{gp mark 2}{}{(6.294,1.700)}
\gp3point{gp mark 2}{}{(6.319,1.723)}
\gp3point{gp mark 2}{}{(6.344,1.749)}
\gp3point{gp mark 2}{}{(6.368,1.887)}
\gp3point{gp mark 2}{}{(6.393,2.055)}
\gp3point{gp mark 2}{}{(6.418,2.145)}
\gp3point{gp mark 2}{}{(6.443,2.187)}
\gp3point{gp mark 2}{}{(6.468,2.296)}
\gp3point{gp mark 2}{}{(6.493,2.367)}
\gp3point{gp mark 2}{}{(6.518,2.474)}
\gp3point{gp mark 2}{}{(6.543,2.519)}
\gp3point{gp mark 2}{}{(6.567,2.530)}
\gp3point{gp mark 2}{}{(6.592,2.574)}
\gp3point{gp mark 2}{}{(6.617,2.589)}
\gp3point{gp mark 2}{}{(6.642,2.639)}
\gp3point{gp mark 2}{}{(6.667,2.645)}
\gp3point{gp mark 2}{}{(6.692,2.744)}
\gp3point{gp mark 2}{}{(6.717,2.770)}
\gp3point{gp mark 2}{}{(6.742,2.790)}
\gp3point{gp mark 2}{}{(6.766,2.891)}
\gp3point{gp mark 2}{}{(6.791,2.892)}
\gp3point{gp mark 2}{}{(6.816,2.917)}
\gp3point{gp mark 2}{}{(6.841,2.941)}
\gp3point{gp mark 2}{}{(6.866,3.050)}
\gp3point{gp mark 2}{}{(6.891,3.052)}
\gp3point{gp mark 2}{}{(6.916,3.079)}
\gp3point{gp mark 2}{}{(6.941,3.142)}
\gp3point{gp mark 2}{}{(6.966,3.151)}
\gp3point{gp mark 2}{}{(6.990,3.171)}
\gp3point{gp mark 2}{}{(7.015,3.179)}
\gp3point{gp mark 2}{}{(7.040,3.215)}
\gp3point{gp mark 2}{}{(7.065,3.271)}
\gp3point{gp mark 2}{}{(7.090,3.302)}
\gp3point{gp mark 2}{}{(7.115,3.369)}
\gp3point{gp mark 2}{}{(7.140,3.440)}
\gp3point{gp mark 2}{}{(7.165,3.467)}
\gp3point{gp mark 2}{}{(7.189,3.649)}
\gp3point{gp mark 2}{}{(7.214,3.922)}
\gp3point{gp mark 2}{}{(7.239,3.945)}
\gp3point{gp mark 2}{}{(7.264,4.017)}
\gp3point{gp mark 2}{}{(7.289,4.118)}
\gp3point{gp mark 2}{}{(7.314,4.269)}
\gp3point{gp mark 2}{}{(7.339,4.643)}
\gp3point{gp mark 2}{}{(7.364,5.422)}
\gp3point{gp mark 2}{}{(7.388,5.430)}
\gp3point{gp mark 2}{}{(7.413,5.948)}
\gp3point{gp mark 2}{}{(7.438,6.608)}
\gp3point{gp mark 2}{}{(7.463,6.676)}
\gp3point{gp mark 2}{}{(7.488,7.044)}
\gp3point{gp mark 2}{}{(7.513,7.146)}
\gp3point{gp mark 2}{}{(7.538,7.873)}
\gp3point{gp mark 2}{}{(7.563,8.410)}
\gp3point{gp mark 2}{}{(7.587,8.731)}
\gp3point{gp mark 2}{}{(7.612,8.772)}
\gp3point{gp mark 2}{}{(7.637,9.228)}
\gp3point{gp mark 2}{}{(7.662,9.366)}
\gp3point{gp mark 2}{}{(7.687,9.412)}
\gp3point{gp mark 2}{}{(7.712,9.582)}
\gp3point{gp mark 2}{}{(7.737,9.608)}
\gp3point{gp mark 2}{}{(7.762,9.690)}
\gp3point{gp mark 2}{}{(16.381,9.229)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.739,8.921) {\cqesto};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 3}{}{(2.662,0.985)}
\gp3point{gp mark 3}{}{(2.687,0.985)}
\gp3point{gp mark 3}{}{(2.712,0.985)}
\gp3point{gp mark 3}{}{(2.736,0.985)}
\gp3point{gp mark 3}{}{(2.761,0.985)}
\gp3point{gp mark 3}{}{(2.786,0.985)}
\gp3point{gp mark 3}{}{(2.811,0.985)}
\gp3point{gp mark 3}{}{(2.836,0.985)}
\gp3point{gp mark 3}{}{(2.861,0.985)}
\gp3point{gp mark 3}{}{(2.886,0.985)}
\gp3point{gp mark 3}{}{(2.911,0.985)}
\gp3point{gp mark 3}{}{(2.935,0.985)}
\gp3point{gp mark 3}{}{(2.960,0.985)}
\gp3point{gp mark 3}{}{(2.985,0.985)}
\gp3point{gp mark 3}{}{(3.010,0.985)}
\gp3point{gp mark 3}{}{(3.035,0.985)}
\gp3point{gp mark 3}{}{(3.060,0.985)}
\gp3point{gp mark 3}{}{(3.085,0.985)}
\gp3point{gp mark 3}{}{(3.110,0.985)}
\gp3point{gp mark 3}{}{(3.134,0.985)}
\gp3point{gp mark 3}{}{(3.159,0.985)}
\gp3point{gp mark 3}{}{(3.184,0.985)}
\gp3point{gp mark 3}{}{(3.209,0.985)}
\gp3point{gp mark 3}{}{(3.234,0.985)}
\gp3point{gp mark 3}{}{(3.259,0.985)}
\gp3point{gp mark 3}{}{(3.284,0.985)}
\gp3point{gp mark 3}{}{(3.309,0.985)}
\gp3point{gp mark 3}{}{(3.333,0.985)}
\gp3point{gp mark 3}{}{(3.358,0.985)}
\gp3point{gp mark 3}{}{(3.383,0.985)}
\gp3point{gp mark 3}{}{(3.408,0.985)}
\gp3point{gp mark 3}{}{(3.433,0.985)}
\gp3point{gp mark 3}{}{(3.458,0.985)}
\gp3point{gp mark 3}{}{(3.483,0.985)}
\gp3point{gp mark 3}{}{(3.508,0.985)}
\gp3point{gp mark 3}{}{(3.532,0.985)}
\gp3point{gp mark 3}{}{(3.557,0.985)}
\gp3point{gp mark 3}{}{(3.582,0.985)}
\gp3point{gp mark 3}{}{(3.607,0.985)}
\gp3point{gp mark 3}{}{(3.632,0.986)}
\gp3point{gp mark 3}{}{(3.657,0.986)}
\gp3point{gp mark 3}{}{(3.682,0.986)}
\gp3point{gp mark 3}{}{(3.707,0.986)}
\gp3point{gp mark 3}{}{(3.731,0.986)}
\gp3point{gp mark 3}{}{(3.756,0.986)}
\gp3point{gp mark 3}{}{(3.781,0.986)}
\gp3point{gp mark 3}{}{(3.806,0.986)}
\gp3point{gp mark 3}{}{(3.831,0.986)}
\gp3point{gp mark 3}{}{(3.856,0.986)}
\gp3point{gp mark 3}{}{(3.881,0.986)}
\gp3point{gp mark 3}{}{(3.906,0.986)}
\gp3point{gp mark 3}{}{(3.930,0.986)}
\gp3point{gp mark 3}{}{(3.955,0.986)}
\gp3point{gp mark 3}{}{(3.980,0.986)}
\gp3point{gp mark 3}{}{(4.005,0.987)}
\gp3point{gp mark 3}{}{(4.030,0.987)}
\gp3point{gp mark 3}{}{(4.055,0.987)}
\gp3point{gp mark 3}{}{(4.080,0.987)}
\gp3point{gp mark 3}{}{(4.105,0.987)}
\gp3point{gp mark 3}{}{(4.130,0.987)}
\gp3point{gp mark 3}{}{(4.154,0.987)}
\gp3point{gp mark 3}{}{(4.179,0.987)}
\gp3point{gp mark 3}{}{(4.204,0.987)}
\gp3point{gp mark 3}{}{(4.229,0.988)}
\gp3point{gp mark 3}{}{(4.254,0.988)}
\gp3point{gp mark 3}{}{(4.279,0.988)}
\gp3point{gp mark 3}{}{(4.304,0.988)}
\gp3point{gp mark 3}{}{(4.329,0.988)}
\gp3point{gp mark 3}{}{(4.353,0.988)}
\gp3point{gp mark 3}{}{(4.378,0.988)}
\gp3point{gp mark 3}{}{(4.403,0.988)}
\gp3point{gp mark 3}{}{(4.428,0.988)}
\gp3point{gp mark 3}{}{(4.453,0.988)}
\gp3point{gp mark 3}{}{(4.478,0.988)}
\gp3point{gp mark 3}{}{(4.503,0.988)}
\gp3point{gp mark 3}{}{(4.528,0.988)}
\gp3point{gp mark 3}{}{(4.552,0.989)}
\gp3point{gp mark 3}{}{(4.577,0.989)}
\gp3point{gp mark 3}{}{(4.602,0.989)}
\gp3point{gp mark 3}{}{(4.627,0.989)}
\gp3point{gp mark 3}{}{(4.652,0.989)}
\gp3point{gp mark 3}{}{(4.677,0.989)}
\gp3point{gp mark 3}{}{(4.702,0.989)}
\gp3point{gp mark 3}{}{(4.727,0.989)}
\gp3point{gp mark 3}{}{(4.751,0.989)}
\gp3point{gp mark 3}{}{(4.776,0.989)}
\gp3point{gp mark 3}{}{(4.801,0.989)}
\gp3point{gp mark 3}{}{(4.826,0.989)}
\gp3point{gp mark 3}{}{(4.851,0.989)}
\gp3point{gp mark 3}{}{(4.876,0.990)}
\gp3point{gp mark 3}{}{(4.901,0.990)}
\gp3point{gp mark 3}{}{(4.926,0.990)}
\gp3point{gp mark 3}{}{(4.950,0.990)}
\gp3point{gp mark 3}{}{(4.975,0.990)}
\gp3point{gp mark 3}{}{(5.000,0.990)}
\gp3point{gp mark 3}{}{(5.025,0.990)}
\gp3point{gp mark 3}{}{(5.050,0.991)}
\gp3point{gp mark 3}{}{(5.075,0.991)}
\gp3point{gp mark 3}{}{(5.100,0.991)}
\gp3point{gp mark 3}{}{(5.125,0.991)}
\gp3point{gp mark 3}{}{(5.149,0.991)}
\gp3point{gp mark 3}{}{(5.174,0.992)}
\gp3point{gp mark 3}{}{(5.199,0.992)}
\gp3point{gp mark 3}{}{(5.224,0.992)}
\gp3point{gp mark 3}{}{(5.249,0.992)}
\gp3point{gp mark 3}{}{(5.274,0.992)}
\gp3point{gp mark 3}{}{(5.299,0.993)}
\gp3point{gp mark 3}{}{(5.324,0.993)}
\gp3point{gp mark 3}{}{(5.348,0.994)}
\gp3point{gp mark 3}{}{(5.373,0.994)}
\gp3point{gp mark 3}{}{(5.398,0.994)}
\gp3point{gp mark 3}{}{(5.423,0.994)}
\gp3point{gp mark 3}{}{(5.448,0.995)}
\gp3point{gp mark 3}{}{(5.473,0.996)}
\gp3point{gp mark 3}{}{(5.498,0.997)}
\gp3point{gp mark 3}{}{(5.523,0.997)}
\gp3point{gp mark 3}{}{(5.548,0.997)}
\gp3point{gp mark 3}{}{(5.572,0.997)}
\gp3point{gp mark 3}{}{(5.597,0.998)}
\gp3point{gp mark 3}{}{(5.622,0.999)}
\gp3point{gp mark 3}{}{(5.647,0.999)}
\gp3point{gp mark 3}{}{(5.672,0.999)}
\gp3point{gp mark 3}{}{(5.697,1.005)}
\gp3point{gp mark 3}{}{(5.722,1.006)}
\gp3point{gp mark 3}{}{(5.747,1.007)}
\gp3point{gp mark 3}{}{(5.771,1.007)}
\gp3point{gp mark 3}{}{(5.796,1.007)}
\gp3point{gp mark 3}{}{(5.821,1.009)}
\gp3point{gp mark 3}{}{(5.846,1.009)}
\gp3point{gp mark 3}{}{(5.871,1.009)}
\gp3point{gp mark 3}{}{(5.896,1.010)}
\gp3point{gp mark 3}{}{(5.921,1.011)}
\gp3point{gp mark 3}{}{(5.946,1.012)}
\gp3point{gp mark 3}{}{(5.970,1.012)}
\gp3point{gp mark 3}{}{(5.995,1.012)}
\gp3point{gp mark 3}{}{(6.020,1.013)}
\gp3point{gp mark 3}{}{(6.045,1.014)}
\gp3point{gp mark 3}{}{(6.070,1.015)}
\gp3point{gp mark 3}{}{(6.095,1.015)}
\gp3point{gp mark 3}{}{(6.120,1.016)}
\gp3point{gp mark 3}{}{(6.145,1.016)}
\gp3point{gp mark 3}{}{(6.169,1.018)}
\gp3point{gp mark 3}{}{(6.194,1.018)}
\gp3point{gp mark 3}{}{(6.219,1.019)}
\gp3point{gp mark 3}{}{(6.244,1.019)}
\gp3point{gp mark 3}{}{(6.269,1.020)}
\gp3point{gp mark 3}{}{(6.294,1.023)}
\gp3point{gp mark 3}{}{(6.319,1.023)}
\gp3point{gp mark 3}{}{(6.344,1.025)}
\gp3point{gp mark 3}{}{(6.368,1.026)}
\gp3point{gp mark 3}{}{(6.393,1.027)}
\gp3point{gp mark 3}{}{(6.418,1.029)}
\gp3point{gp mark 3}{}{(6.443,1.029)}
\gp3point{gp mark 3}{}{(6.468,1.030)}
\gp3point{gp mark 3}{}{(6.493,1.034)}
\gp3point{gp mark 3}{}{(6.518,1.035)}
\gp3point{gp mark 3}{}{(6.543,1.035)}
\gp3point{gp mark 3}{}{(6.567,1.037)}
\gp3point{gp mark 3}{}{(6.592,1.038)}
\gp3point{gp mark 3}{}{(6.617,1.041)}
\gp3point{gp mark 3}{}{(6.642,1.047)}
\gp3point{gp mark 3}{}{(6.667,1.052)}
\gp3point{gp mark 3}{}{(6.692,1.052)}
\gp3point{gp mark 3}{}{(6.717,1.057)}
\gp3point{gp mark 3}{}{(6.742,1.060)}
\gp3point{gp mark 3}{}{(6.766,1.065)}
\gp3point{gp mark 3}{}{(6.791,1.066)}
\gp3point{gp mark 3}{}{(6.816,1.067)}
\gp3point{gp mark 3}{}{(6.841,1.069)}
\gp3point{gp mark 3}{}{(6.866,1.071)}
\gp3point{gp mark 3}{}{(6.891,1.074)}
\gp3point{gp mark 3}{}{(6.916,1.074)}
\gp3point{gp mark 3}{}{(6.941,1.075)}
\gp3point{gp mark 3}{}{(6.966,1.076)}
\gp3point{gp mark 3}{}{(6.990,1.079)}
\gp3point{gp mark 3}{}{(7.015,1.081)}
\gp3point{gp mark 3}{}{(7.040,1.082)}
\gp3point{gp mark 3}{}{(7.065,1.090)}
\gp3point{gp mark 3}{}{(7.090,1.095)}
\gp3point{gp mark 3}{}{(7.115,1.097)}
\gp3point{gp mark 3}{}{(7.140,1.100)}
\gp3point{gp mark 3}{}{(7.165,1.101)}
\gp3point{gp mark 3}{}{(7.189,1.115)}
\gp3point{gp mark 3}{}{(7.214,1.118)}
\gp3point{gp mark 3}{}{(7.239,1.143)}
\gp3point{gp mark 3}{}{(7.264,1.148)}
\gp3point{gp mark 3}{}{(7.289,1.160)}
\gp3point{gp mark 3}{}{(7.314,1.164)}
\gp3point{gp mark 3}{}{(7.339,1.165)}
\gp3point{gp mark 3}{}{(7.364,1.176)}
\gp3point{gp mark 3}{}{(7.388,1.177)}
\gp3point{gp mark 3}{}{(7.413,1.178)}
\gp3point{gp mark 3}{}{(7.438,1.179)}
\gp3point{gp mark 3}{}{(7.463,1.182)}
\gp3point{gp mark 3}{}{(7.488,1.188)}
\gp3point{gp mark 3}{}{(7.513,1.195)}
\gp3point{gp mark 3}{}{(7.538,1.198)}
\gp3point{gp mark 3}{}{(7.563,1.199)}
\gp3point{gp mark 3}{}{(7.587,1.202)}
\gp3point{gp mark 3}{}{(7.612,1.221)}
\gp3point{gp mark 3}{}{(7.637,1.226)}
\gp3point{gp mark 3}{}{(7.662,1.228)}
\gp3point{gp mark 3}{}{(7.687,1.238)}
\gp3point{gp mark 3}{}{(7.712,1.239)}
\gp3point{gp mark 3}{}{(7.737,1.240)}
\gp3point{gp mark 3}{}{(7.762,1.243)}
\gp3point{gp mark 3}{}{(7.786,1.255)}
\gp3point{gp mark 3}{}{(7.811,1.270)}
\gp3point{gp mark 3}{}{(7.836,1.291)}
\gp3point{gp mark 3}{}{(7.861,1.304)}
\gp3point{gp mark 3}{}{(7.886,1.307)}
\gp3point{gp mark 3}{}{(7.911,1.313)}
\gp3point{gp mark 3}{}{(7.936,1.315)}
\gp3point{gp mark 3}{}{(7.961,1.316)}
\gp3point{gp mark 3}{}{(7.985,1.317)}
\gp3point{gp mark 3}{}{(8.010,1.340)}
\gp3point{gp mark 3}{}{(8.035,1.342)}
\gp3point{gp mark 3}{}{(8.060,1.346)}
\gp3point{gp mark 3}{}{(8.085,1.353)}
\gp3point{gp mark 3}{}{(8.110,1.372)}
\gp3point{gp mark 3}{}{(8.135,1.376)}
\gp3point{gp mark 3}{}{(8.160,1.411)}
\gp3point{gp mark 3}{}{(8.184,1.429)}
\gp3point{gp mark 3}{}{(8.209,1.435)}
\gp3point{gp mark 3}{}{(8.234,1.442)}
\gp3point{gp mark 3}{}{(8.259,1.467)}
\gp3point{gp mark 3}{}{(8.284,1.473)}
\gp3point{gp mark 3}{}{(8.309,1.498)}
\gp3point{gp mark 3}{}{(8.334,1.513)}
\gp3point{gp mark 3}{}{(8.359,1.553)}
\gp3point{gp mark 3}{}{(8.383,1.558)}
\gp3point{gp mark 3}{}{(8.408,1.576)}
\gp3point{gp mark 3}{}{(8.433,1.578)}
\gp3point{gp mark 3}{}{(8.458,1.592)}
\gp3point{gp mark 3}{}{(8.483,1.663)}
\gp3point{gp mark 3}{}{(8.508,1.686)}
\gp3point{gp mark 3}{}{(8.533,1.722)}
\gp3point{gp mark 3}{}{(8.558,1.729)}
\gp3point{gp mark 3}{}{(8.583,1.750)}
\gp3point{gp mark 3}{}{(8.607,1.772)}
\gp3point{gp mark 3}{}{(8.632,1.789)}
\gp3point{gp mark 3}{}{(8.657,1.844)}
\gp3point{gp mark 3}{}{(8.682,1.850)}
\gp3point{gp mark 3}{}{(8.707,1.874)}
\gp3point{gp mark 3}{}{(8.732,1.880)}
\gp3point{gp mark 3}{}{(8.757,1.906)}
\gp3point{gp mark 3}{}{(8.782,2.045)}
\gp3point{gp mark 3}{}{(8.806,2.177)}
\gp3point{gp mark 3}{}{(8.831,2.201)}
\gp3point{gp mark 3}{}{(8.856,2.270)}
\gp3point{gp mark 3}{}{(8.881,2.292)}
\gp3point{gp mark 3}{}{(8.906,2.300)}
\gp3point{gp mark 3}{}{(8.931,2.363)}
\gp3point{gp mark 3}{}{(8.956,2.388)}
\gp3point{gp mark 3}{}{(8.981,2.404)}
\gp3point{gp mark 3}{}{(9.005,2.755)}
\gp3point{gp mark 3}{}{(9.030,2.778)}
\gp3point{gp mark 3}{}{(9.055,2.851)}
\gp3point{gp mark 3}{}{(9.080,3.128)}
\gp3point{gp mark 3}{}{(9.105,3.145)}
\gp3point{gp mark 3}{}{(9.130,3.282)}
\gp3point{gp mark 3}{}{(9.155,3.303)}
\gp3point{gp mark 3}{}{(9.180,3.370)}
\gp3point{gp mark 3}{}{(9.204,3.565)}
\gp3point{gp mark 3}{}{(9.229,3.821)}
\gp3point{gp mark 3}{}{(9.254,4.214)}
\gp3point{gp mark 3}{}{(9.279,4.725)}
\gp3point{gp mark 3}{}{(9.304,4.833)}
\gp3point{gp mark 3}{}{(9.329,4.917)}
\gp3point{gp mark 3}{}{(9.354,5.273)}
\gp3point{gp mark 3}{}{(9.379,5.287)}
\gp3point{gp mark 3}{}{(9.403,5.749)}
\gp3point{gp mark 3}{}{(9.428,6.038)}
\gp3point{gp mark 3}{}{(9.453,6.686)}
\gp3point{gp mark 3}{}{(9.478,6.838)}
\gp3point{gp mark 3}{}{(9.503,6.854)}
\gp3point{gp mark 3}{}{(9.528,7.264)}
\gp3point{gp mark 3}{}{(9.553,7.424)}
\gp3point{gp mark 3}{}{(9.578,7.438)}
\gp3point{gp mark 3}{}{(9.602,7.635)}
\gp3point{gp mark 3}{}{(9.627,7.990)}
\gp3point{gp mark 3}{}{(9.652,8.270)}
\gp3point{gp mark 3}{}{(9.677,8.446)}
\gp3point{gp mark 3}{}{(16.381,8.921)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.739,8.613) {\ghostqcegar};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 4}{}{(2.662,0.985)}
\gp3point{gp mark 4}{}{(2.687,0.985)}
\gp3point{gp mark 4}{}{(2.712,0.985)}
\gp3point{gp mark 4}{}{(2.736,0.985)}
\gp3point{gp mark 4}{}{(2.761,0.985)}
\gp3point{gp mark 4}{}{(2.786,0.985)}
\gp3point{gp mark 4}{}{(2.811,0.985)}
\gp3point{gp mark 4}{}{(2.836,0.985)}
\gp3point{gp mark 4}{}{(2.861,0.986)}
\gp3point{gp mark 4}{}{(2.886,0.986)}
\gp3point{gp mark 4}{}{(2.911,0.986)}
\gp3point{gp mark 4}{}{(2.935,0.986)}
\gp3point{gp mark 4}{}{(2.960,0.986)}
\gp3point{gp mark 4}{}{(2.985,0.986)}
\gp3point{gp mark 4}{}{(3.010,0.986)}
\gp3point{gp mark 4}{}{(3.035,0.986)}
\gp3point{gp mark 4}{}{(3.060,0.987)}
\gp3point{gp mark 4}{}{(3.085,0.987)}
\gp3point{gp mark 4}{}{(3.110,0.987)}
\gp3point{gp mark 4}{}{(3.134,0.987)}
\gp3point{gp mark 4}{}{(3.159,0.987)}
\gp3point{gp mark 4}{}{(3.184,0.988)}
\gp3point{gp mark 4}{}{(3.209,0.988)}
\gp3point{gp mark 4}{}{(3.234,0.988)}
\gp3point{gp mark 4}{}{(3.259,0.988)}
\gp3point{gp mark 4}{}{(3.284,0.988)}
\gp3point{gp mark 4}{}{(3.309,0.988)}
\gp3point{gp mark 4}{}{(3.333,0.988)}
\gp3point{gp mark 4}{}{(3.358,0.989)}
\gp3point{gp mark 4}{}{(3.383,0.990)}
\gp3point{gp mark 4}{}{(3.408,0.990)}
\gp3point{gp mark 4}{}{(3.433,0.991)}
\gp3point{gp mark 4}{}{(3.458,0.991)}
\gp3point{gp mark 4}{}{(3.483,0.991)}
\gp3point{gp mark 4}{}{(3.508,0.992)}
\gp3point{gp mark 4}{}{(3.532,0.992)}
\gp3point{gp mark 4}{}{(3.557,0.994)}
\gp3point{gp mark 4}{}{(3.582,0.995)}
\gp3point{gp mark 4}{}{(3.607,0.995)}
\gp3point{gp mark 4}{}{(3.632,0.996)}
\gp3point{gp mark 4}{}{(3.657,0.997)}
\gp3point{gp mark 4}{}{(3.682,1.000)}
\gp3point{gp mark 4}{}{(3.707,1.001)}
\gp3point{gp mark 4}{}{(3.731,1.004)}
\gp3point{gp mark 4}{}{(3.756,1.005)}
\gp3point{gp mark 4}{}{(3.781,1.006)}
\gp3point{gp mark 4}{}{(3.806,1.006)}
\gp3point{gp mark 4}{}{(3.831,1.009)}
\gp3point{gp mark 4}{}{(3.856,1.009)}
\gp3point{gp mark 4}{}{(3.881,1.009)}
\gp3point{gp mark 4}{}{(3.906,1.010)}
\gp3point{gp mark 4}{}{(3.930,1.010)}
\gp3point{gp mark 4}{}{(3.955,1.011)}
\gp3point{gp mark 4}{}{(3.980,1.011)}
\gp3point{gp mark 4}{}{(4.005,1.011)}
\gp3point{gp mark 4}{}{(4.030,1.012)}
\gp3point{gp mark 4}{}{(4.055,1.013)}
\gp3point{gp mark 4}{}{(4.080,1.013)}
\gp3point{gp mark 4}{}{(4.105,1.013)}
\gp3point{gp mark 4}{}{(4.130,1.014)}
\gp3point{gp mark 4}{}{(4.154,1.015)}
\gp3point{gp mark 4}{}{(4.179,1.015)}
\gp3point{gp mark 4}{}{(4.204,1.016)}
\gp3point{gp mark 4}{}{(4.229,1.016)}
\gp3point{gp mark 4}{}{(4.254,1.017)}
\gp3point{gp mark 4}{}{(4.279,1.017)}
\gp3point{gp mark 4}{}{(4.304,1.018)}
\gp3point{gp mark 4}{}{(4.329,1.023)}
\gp3point{gp mark 4}{}{(4.353,1.026)}
\gp3point{gp mark 4}{}{(4.378,1.027)}
\gp3point{gp mark 4}{}{(4.403,1.028)}
\gp3point{gp mark 4}{}{(4.428,1.028)}
\gp3point{gp mark 4}{}{(4.453,1.029)}
\gp3point{gp mark 4}{}{(4.478,1.029)}
\gp3point{gp mark 4}{}{(4.503,1.030)}
\gp3point{gp mark 4}{}{(4.528,1.030)}
\gp3point{gp mark 4}{}{(4.552,1.030)}
\gp3point{gp mark 4}{}{(4.577,1.032)}
\gp3point{gp mark 4}{}{(4.602,1.032)}
\gp3point{gp mark 4}{}{(4.627,1.033)}
\gp3point{gp mark 4}{}{(4.652,1.034)}
\gp3point{gp mark 4}{}{(4.677,1.037)}
\gp3point{gp mark 4}{}{(4.702,1.040)}
\gp3point{gp mark 4}{}{(4.727,1.041)}
\gp3point{gp mark 4}{}{(4.751,1.043)}
\gp3point{gp mark 4}{}{(4.776,1.045)}
\gp3point{gp mark 4}{}{(4.801,1.046)}
\gp3point{gp mark 4}{}{(4.826,1.048)}
\gp3point{gp mark 4}{}{(4.851,1.050)}
\gp3point{gp mark 4}{}{(4.876,1.051)}
\gp3point{gp mark 4}{}{(4.901,1.056)}
\gp3point{gp mark 4}{}{(4.926,1.057)}
\gp3point{gp mark 4}{}{(4.950,1.057)}
\gp3point{gp mark 4}{}{(4.975,1.061)}
\gp3point{gp mark 4}{}{(5.000,1.063)}
\gp3point{gp mark 4}{}{(5.025,1.071)}
\gp3point{gp mark 4}{}{(5.050,1.071)}
\gp3point{gp mark 4}{}{(5.075,1.074)}
\gp3point{gp mark 4}{}{(5.100,1.075)}
\gp3point{gp mark 4}{}{(5.125,1.081)}
\gp3point{gp mark 4}{}{(5.149,1.084)}
\gp3point{gp mark 4}{}{(5.174,1.085)}
\gp3point{gp mark 4}{}{(5.199,1.086)}
\gp3point{gp mark 4}{}{(5.224,1.095)}
\gp3point{gp mark 4}{}{(5.249,1.096)}
\gp3point{gp mark 4}{}{(5.274,1.100)}
\gp3point{gp mark 4}{}{(5.299,1.113)}
\gp3point{gp mark 4}{}{(5.324,1.116)}
\gp3point{gp mark 4}{}{(5.348,1.129)}
\gp3point{gp mark 4}{}{(5.373,1.141)}
\gp3point{gp mark 4}{}{(5.398,1.141)}
\gp3point{gp mark 4}{}{(5.423,1.141)}
\gp3point{gp mark 4}{}{(5.448,1.143)}
\gp3point{gp mark 4}{}{(5.473,1.148)}
\gp3point{gp mark 4}{}{(5.498,1.164)}
\gp3point{gp mark 4}{}{(5.523,1.177)}
\gp3point{gp mark 4}{}{(5.548,1.178)}
\gp3point{gp mark 4}{}{(5.572,1.179)}
\gp3point{gp mark 4}{}{(5.597,1.194)}
\gp3point{gp mark 4}{}{(5.622,1.198)}
\gp3point{gp mark 4}{}{(5.647,1.203)}
\gp3point{gp mark 4}{}{(5.672,1.210)}
\gp3point{gp mark 4}{}{(5.697,1.210)}
\gp3point{gp mark 4}{}{(5.722,1.215)}
\gp3point{gp mark 4}{}{(5.747,1.218)}
\gp3point{gp mark 4}{}{(5.771,1.233)}
\gp3point{gp mark 4}{}{(5.796,1.244)}
\gp3point{gp mark 4}{}{(5.821,1.245)}
\gp3point{gp mark 4}{}{(5.846,1.246)}
\gp3point{gp mark 4}{}{(5.871,1.263)}
\gp3point{gp mark 4}{}{(5.896,1.269)}
\gp3point{gp mark 4}{}{(5.921,1.281)}
\gp3point{gp mark 4}{}{(5.946,1.283)}
\gp3point{gp mark 4}{}{(5.970,1.286)}
\gp3point{gp mark 4}{}{(5.995,1.309)}
\gp3point{gp mark 4}{}{(6.020,1.311)}
\gp3point{gp mark 4}{}{(6.045,1.320)}
\gp3point{gp mark 4}{}{(6.070,1.326)}
\gp3point{gp mark 4}{}{(6.095,1.344)}
\gp3point{gp mark 4}{}{(6.120,1.352)}
\gp3point{gp mark 4}{}{(6.145,1.355)}
\gp3point{gp mark 4}{}{(6.169,1.360)}
\gp3point{gp mark 4}{}{(6.194,1.363)}
\gp3point{gp mark 4}{}{(6.219,1.365)}
\gp3point{gp mark 4}{}{(6.244,1.396)}
\gp3point{gp mark 4}{}{(6.269,1.408)}
\gp3point{gp mark 4}{}{(6.294,1.420)}
\gp3point{gp mark 4}{}{(6.319,1.426)}
\gp3point{gp mark 4}{}{(6.344,1.427)}
\gp3point{gp mark 4}{}{(6.368,1.430)}
\gp3point{gp mark 4}{}{(6.393,1.431)}
\gp3point{gp mark 4}{}{(6.418,1.437)}
\gp3point{gp mark 4}{}{(6.443,1.466)}
\gp3point{gp mark 4}{}{(6.468,1.470)}
\gp3point{gp mark 4}{}{(6.493,1.478)}
\gp3point{gp mark 4}{}{(6.518,1.491)}
\gp3point{gp mark 4}{}{(6.543,1.494)}
\gp3point{gp mark 4}{}{(6.567,1.550)}
\gp3point{gp mark 4}{}{(6.592,1.560)}
\gp3point{gp mark 4}{}{(6.617,1.564)}
\gp3point{gp mark 4}{}{(6.642,1.629)}
\gp3point{gp mark 4}{}{(6.667,1.687)}
\gp3point{gp mark 4}{}{(6.692,1.707)}
\gp3point{gp mark 4}{}{(6.717,1.743)}
\gp3point{gp mark 4}{}{(6.742,1.853)}
\gp3point{gp mark 4}{}{(6.766,1.856)}
\gp3point{gp mark 4}{}{(6.791,1.958)}
\gp3point{gp mark 4}{}{(6.816,1.966)}
\gp3point{gp mark 4}{}{(6.841,1.967)}
\gp3point{gp mark 4}{}{(6.866,1.985)}
\gp3point{gp mark 4}{}{(6.891,2.015)}
\gp3point{gp mark 4}{}{(6.916,2.035)}
\gp3point{gp mark 4}{}{(6.941,2.038)}
\gp3point{gp mark 4}{}{(6.966,2.185)}
\gp3point{gp mark 4}{}{(6.990,2.279)}
\gp3point{gp mark 4}{}{(7.015,2.329)}
\gp3point{gp mark 4}{}{(7.040,2.422)}
\gp3point{gp mark 4}{}{(7.065,2.501)}
\gp3point{gp mark 4}{}{(7.090,2.517)}
\gp3point{gp mark 4}{}{(7.115,2.681)}
\gp3point{gp mark 4}{}{(7.140,2.787)}
\gp3point{gp mark 4}{}{(7.165,2.850)}
\gp3point{gp mark 4}{}{(7.189,2.983)}
\gp3point{gp mark 4}{}{(7.214,3.067)}
\gp3point{gp mark 4}{}{(7.239,3.168)}
\gp3point{gp mark 4}{}{(7.264,3.312)}
\gp3point{gp mark 4}{}{(7.289,3.456)}
\gp3point{gp mark 4}{}{(7.314,3.520)}
\gp3point{gp mark 4}{}{(7.339,3.758)}
\gp3point{gp mark 4}{}{(7.364,3.763)}
\gp3point{gp mark 4}{}{(7.388,3.814)}
\gp3point{gp mark 4}{}{(7.413,3.863)}
\gp3point{gp mark 4}{}{(7.438,3.890)}
\gp3point{gp mark 4}{}{(7.463,4.005)}
\gp3point{gp mark 4}{}{(7.488,4.020)}
\gp3point{gp mark 4}{}{(7.513,4.087)}
\gp3point{gp mark 4}{}{(7.538,4.176)}
\gp3point{gp mark 4}{}{(7.563,4.336)}
\gp3point{gp mark 4}{}{(7.587,4.481)}
\gp3point{gp mark 4}{}{(7.612,4.497)}
\gp3point{gp mark 4}{}{(7.637,4.519)}
\gp3point{gp mark 4}{}{(7.662,4.540)}
\gp3point{gp mark 4}{}{(7.687,4.684)}
\gp3point{gp mark 4}{}{(7.712,4.817)}
\gp3point{gp mark 4}{}{(7.737,5.277)}
\gp3point{gp mark 4}{}{(7.762,5.689)}
\gp3point{gp mark 4}{}{(7.786,5.758)}
\gp3point{gp mark 4}{}{(7.811,5.846)}
\gp3point{gp mark 4}{}{(7.836,5.869)}
\gp3point{gp mark 4}{}{(7.861,5.935)}
\gp3point{gp mark 4}{}{(7.886,5.955)}
\gp3point{gp mark 4}{}{(7.911,6.207)}
\gp3point{gp mark 4}{}{(7.936,6.586)}
\gp3point{gp mark 4}{}{(7.961,6.706)}
\gp3point{gp mark 4}{}{(7.985,7.146)}
\gp3point{gp mark 4}{}{(8.010,7.277)}
\gp3point{gp mark 4}{}{(8.035,7.623)}
\gp3point{gp mark 4}{}{(8.060,8.022)}
\gp3point{gp mark 4}{}{(8.085,8.258)}
\gp3point{gp mark 4}{}{(8.110,8.735)}
\gp3point{gp mark 4}{}{(16.381,8.613)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.739,8.305) {\ghostqplain};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gp3point{gp mark 5}{}{(2.662,0.985)}
\gp3point{gp mark 5}{}{(2.687,0.985)}
\gp3point{gp mark 5}{}{(2.712,0.985)}
\gp3point{gp mark 5}{}{(2.736,0.985)}
\gp3point{gp mark 5}{}{(2.761,0.985)}
\gp3point{gp mark 5}{}{(2.786,0.985)}
\gp3point{gp mark 5}{}{(2.811,0.985)}
\gp3point{gp mark 5}{}{(2.836,0.985)}
\gp3point{gp mark 5}{}{(2.861,0.985)}
\gp3point{gp mark 5}{}{(2.886,0.985)}
\gp3point{gp mark 5}{}{(2.911,0.985)}
\gp3point{gp mark 5}{}{(2.935,0.986)}
\gp3point{gp mark 5}{}{(2.960,0.986)}
\gp3point{gp mark 5}{}{(2.985,0.986)}
\gp3point{gp mark 5}{}{(3.010,0.986)}
\gp3point{gp mark 5}{}{(3.035,0.986)}
\gp3point{gp mark 5}{}{(3.060,0.986)}
\gp3point{gp mark 5}{}{(3.085,0.986)}
\gp3point{gp mark 5}{}{(3.110,0.986)}
\gp3point{gp mark 5}{}{(3.134,0.986)}
\gp3point{gp mark 5}{}{(3.159,0.986)}
\gp3point{gp mark 5}{}{(3.184,0.986)}
\gp3point{gp mark 5}{}{(3.209,0.986)}
\gp3point{gp mark 5}{}{(3.234,0.986)}
\gp3point{gp mark 5}{}{(3.259,0.986)}
\gp3point{gp mark 5}{}{(3.284,0.986)}
\gp3point{gp mark 5}{}{(3.309,0.986)}
\gp3point{gp mark 5}{}{(3.333,0.986)}
\gp3point{gp mark 5}{}{(3.358,0.986)}
\gp3point{gp mark 5}{}{(3.383,0.986)}
\gp3point{gp mark 5}{}{(3.408,0.987)}
\gp3point{gp mark 5}{}{(3.433,0.987)}
\gp3point{gp mark 5}{}{(3.458,0.987)}
\gp3point{gp mark 5}{}{(3.483,0.987)}
\gp3point{gp mark 5}{}{(3.508,0.987)}
\gp3point{gp mark 5}{}{(3.532,0.987)}
\gp3point{gp mark 5}{}{(3.557,0.987)}
\gp3point{gp mark 5}{}{(3.582,0.988)}
\gp3point{gp mark 5}{}{(3.607,0.988)}
\gp3point{gp mark 5}{}{(3.632,0.988)}
\gp3point{gp mark 5}{}{(3.657,0.988)}
\gp3point{gp mark 5}{}{(3.682,0.988)}
\gp3point{gp mark 5}{}{(3.707,0.989)}
\gp3point{gp mark 5}{}{(3.731,0.989)}
\gp3point{gp mark 5}{}{(3.756,0.989)}
\gp3point{gp mark 5}{}{(3.781,0.989)}
\gp3point{gp mark 5}{}{(3.806,0.989)}
\gp3point{gp mark 5}{}{(3.831,0.990)}
\gp3point{gp mark 5}{}{(3.856,0.990)}
\gp3point{gp mark 5}{}{(3.881,0.990)}
\gp3point{gp mark 5}{}{(3.906,0.990)}
\gp3point{gp mark 5}{}{(3.930,0.991)}
\gp3point{gp mark 5}{}{(3.955,0.992)}
\gp3point{gp mark 5}{}{(3.980,0.994)}
\gp3point{gp mark 5}{}{(4.005,0.994)}
\gp3point{gp mark 5}{}{(4.030,0.995)}
\gp3point{gp mark 5}{}{(4.055,0.996)}
\gp3point{gp mark 5}{}{(4.080,0.997)}
\gp3point{gp mark 5}{}{(4.105,0.997)}
\gp3point{gp mark 5}{}{(4.130,0.998)}
\gp3point{gp mark 5}{}{(4.154,0.998)}
\gp3point{gp mark 5}{}{(4.179,0.998)}
\gp3point{gp mark 5}{}{(4.204,0.999)}
\gp3point{gp mark 5}{}{(4.229,0.999)}
\gp3point{gp mark 5}{}{(4.254,1.001)}
\gp3point{gp mark 5}{}{(4.279,1.003)}
\gp3point{gp mark 5}{}{(4.304,1.004)}
\gp3point{gp mark 5}{}{(4.329,1.005)}
\gp3point{gp mark 5}{}{(4.353,1.005)}
\gp3point{gp mark 5}{}{(4.378,1.005)}
\gp3point{gp mark 5}{}{(4.403,1.008)}
\gp3point{gp mark 5}{}{(4.428,1.009)}
\gp3point{gp mark 5}{}{(4.453,1.010)}
\gp3point{gp mark 5}{}{(4.478,1.014)}
\gp3point{gp mark 5}{}{(4.503,1.016)}
\gp3point{gp mark 5}{}{(4.528,1.018)}
\gp3point{gp mark 5}{}{(4.552,1.020)}
\gp3point{gp mark 5}{}{(4.577,1.022)}
\gp3point{gp mark 5}{}{(4.602,1.025)}
\gp3point{gp mark 5}{}{(4.627,1.026)}
\gp3point{gp mark 5}{}{(4.652,1.027)}
\gp3point{gp mark 5}{}{(4.677,1.028)}
\gp3point{gp mark 5}{}{(4.702,1.029)}
\gp3point{gp mark 5}{}{(4.727,1.029)}
\gp3point{gp mark 5}{}{(4.751,1.030)}
\gp3point{gp mark 5}{}{(4.776,1.030)}
\gp3point{gp mark 5}{}{(4.801,1.032)}
\gp3point{gp mark 5}{}{(4.826,1.033)}
\gp3point{gp mark 5}{}{(4.851,1.034)}
\gp3point{gp mark 5}{}{(4.876,1.037)}
\gp3point{gp mark 5}{}{(4.901,1.038)}
\gp3point{gp mark 5}{}{(4.926,1.040)}
\gp3point{gp mark 5}{}{(4.950,1.041)}
\gp3point{gp mark 5}{}{(4.975,1.042)}
\gp3point{gp mark 5}{}{(5.000,1.044)}
\gp3point{gp mark 5}{}{(5.025,1.044)}
\gp3point{gp mark 5}{}{(5.050,1.049)}
\gp3point{gp mark 5}{}{(5.075,1.049)}
\gp3point{gp mark 5}{}{(5.100,1.052)}
\gp3point{gp mark 5}{}{(5.125,1.053)}
\gp3point{gp mark 5}{}{(5.149,1.057)}
\gp3point{gp mark 5}{}{(5.174,1.057)}
\gp3point{gp mark 5}{}{(5.199,1.058)}
\gp3point{gp mark 5}{}{(5.224,1.064)}
\gp3point{gp mark 5}{}{(5.249,1.065)}
\gp3point{gp mark 5}{}{(5.274,1.073)}
\gp3point{gp mark 5}{}{(5.299,1.083)}
\gp3point{gp mark 5}{}{(5.324,1.084)}
\gp3point{gp mark 5}{}{(5.348,1.099)}
\gp3point{gp mark 5}{}{(5.373,1.100)}
\gp3point{gp mark 5}{}{(5.398,1.105)}
\gp3point{gp mark 5}{}{(5.423,1.107)}
\gp3point{gp mark 5}{}{(5.448,1.120)}
\gp3point{gp mark 5}{}{(5.473,1.132)}
\gp3point{gp mark 5}{}{(5.498,1.139)}
\gp3point{gp mark 5}{}{(5.523,1.140)}
\gp3point{gp mark 5}{}{(5.548,1.141)}
\gp3point{gp mark 5}{}{(5.572,1.157)}
\gp3point{gp mark 5}{}{(5.597,1.163)}
\gp3point{gp mark 5}{}{(5.622,1.169)}
\gp3point{gp mark 5}{}{(5.647,1.171)}
\gp3point{gp mark 5}{}{(5.672,1.183)}
\gp3point{gp mark 5}{}{(5.697,1.266)}
\gp3point{gp mark 5}{}{(5.722,1.269)}
\gp3point{gp mark 5}{}{(5.747,1.299)}
\gp3point{gp mark 5}{}{(5.771,1.317)}
\gp3point{gp mark 5}{}{(5.796,1.330)}
\gp3point{gp mark 5}{}{(5.821,1.344)}
\gp3point{gp mark 5}{}{(5.846,1.346)}
\gp3point{gp mark 5}{}{(5.871,1.375)}
\gp3point{gp mark 5}{}{(5.896,1.434)}
\gp3point{gp mark 5}{}{(5.921,1.449)}
\gp3point{gp mark 5}{}{(5.946,1.469)}
\gp3point{gp mark 5}{}{(5.970,1.494)}
\gp3point{gp mark 5}{}{(5.995,1.510)}
\gp3point{gp mark 5}{}{(6.020,1.563)}
\gp3point{gp mark 5}{}{(6.045,1.607)}
\gp3point{gp mark 5}{}{(6.070,1.612)}
\gp3point{gp mark 5}{}{(6.095,1.613)}
\gp3point{gp mark 5}{}{(6.120,1.625)}
\gp3point{gp mark 5}{}{(6.145,1.691)}
\gp3point{gp mark 5}{}{(6.169,1.758)}
\gp3point{gp mark 5}{}{(6.194,1.903)}
\gp3point{gp mark 5}{}{(6.219,1.910)}
\gp3point{gp mark 5}{}{(6.244,1.921)}
\gp3point{gp mark 5}{}{(6.269,1.980)}
\gp3point{gp mark 5}{}{(6.294,1.990)}
\gp3point{gp mark 5}{}{(6.319,2.048)}
\gp3point{gp mark 5}{}{(6.344,2.091)}
\gp3point{gp mark 5}{}{(6.368,2.152)}
\gp3point{gp mark 5}{}{(6.393,2.158)}
\gp3point{gp mark 5}{}{(6.418,2.189)}
\gp3point{gp mark 5}{}{(6.443,2.221)}
\gp3point{gp mark 5}{}{(6.468,2.252)}
\gp3point{gp mark 5}{}{(6.493,2.272)}
\gp3point{gp mark 5}{}{(6.518,2.289)}
\gp3point{gp mark 5}{}{(6.543,2.390)}
\gp3point{gp mark 5}{}{(6.567,2.391)}
\gp3point{gp mark 5}{}{(6.592,2.472)}
\gp3point{gp mark 5}{}{(6.617,2.702)}
\gp3point{gp mark 5}{}{(6.642,3.066)}
\gp3point{gp mark 5}{}{(6.667,3.129)}
\gp3point{gp mark 5}{}{(6.692,3.234)}
\gp3point{gp mark 5}{}{(6.717,3.253)}
\gp3point{gp mark 5}{}{(6.742,3.532)}
\gp3point{gp mark 5}{}{(6.766,3.587)}
\gp3point{gp mark 5}{}{(6.791,3.773)}
\gp3point{gp mark 5}{}{(6.816,3.819)}
\gp3point{gp mark 5}{}{(6.841,3.871)}
\gp3point{gp mark 5}{}{(6.866,4.539)}
\gp3point{gp mark 5}{}{(6.891,4.805)}
\gp3point{gp mark 5}{}{(6.916,5.104)}
\gp3point{gp mark 5}{}{(6.941,5.431)}
\gp3point{gp mark 5}{}{(6.966,5.741)}
\gp3point{gp mark 5}{}{(6.990,6.020)}
\gp3point{gp mark 5}{}{(7.015,6.604)}
\gp3point{gp mark 5}{}{(7.040,6.819)}
\gp3point{gp mark 5}{}{(7.065,7.640)}
\gp3point{gp mark 5}{}{(7.090,8.591)}
\gp3point{gp mark 5}{}{(7.115,8.632)}
\gp3point{gp mark 5}{}{(7.140,8.766)}
\gp3point{gp mark 5}{}{(7.165,9.479)}
\gp3point{gp mark 5}{}{(16.381,8.305)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.739,7.997) {\qcirminiqdl};
\gpcolor{rgb color={0.000,0.447,0.698}}
\gp3point{gp mark 6}{}{(2.662,0.985)}
\gp3point{gp mark 6}{}{(2.687,0.985)}
\gp3point{gp mark 6}{}{(2.712,0.985)}
\gp3point{gp mark 6}{}{(2.736,0.985)}
\gp3point{gp mark 6}{}{(2.761,0.985)}
\gp3point{gp mark 6}{}{(2.786,0.985)}
\gp3point{gp mark 6}{}{(2.811,0.985)}
\gp3point{gp mark 6}{}{(2.836,0.985)}
\gp3point{gp mark 6}{}{(2.861,0.985)}
\gp3point{gp mark 6}{}{(2.886,0.985)}
\gp3point{gp mark 6}{}{(2.911,0.985)}
\gp3point{gp mark 6}{}{(2.935,0.985)}
\gp3point{gp mark 6}{}{(2.960,0.985)}
\gp3point{gp mark 6}{}{(2.985,0.985)}
\gp3point{gp mark 6}{}{(3.010,0.985)}
\gp3point{gp mark 6}{}{(3.035,0.985)}
\gp3point{gp mark 6}{}{(3.060,0.985)}
\gp3point{gp mark 6}{}{(3.085,0.985)}
\gp3point{gp mark 6}{}{(3.110,0.985)}
\gp3point{gp mark 6}{}{(3.134,0.985)}
\gp3point{gp mark 6}{}{(3.159,0.985)}
\gp3point{gp mark 6}{}{(3.184,0.985)}
\gp3point{gp mark 6}{}{(3.209,0.985)}
\gp3point{gp mark 6}{}{(3.234,0.985)}
\gp3point{gp mark 6}{}{(3.259,0.985)}
\gp3point{gp mark 6}{}{(3.284,0.985)}
\gp3point{gp mark 6}{}{(3.309,0.985)}
\gp3point{gp mark 6}{}{(3.333,0.985)}
\gp3point{gp mark 6}{}{(3.358,0.985)}
\gp3point{gp mark 6}{}{(3.383,0.985)}
\gp3point{gp mark 6}{}{(3.408,0.985)}
\gp3point{gp mark 6}{}{(3.433,0.985)}
\gp3point{gp mark 6}{}{(3.458,0.985)}
\gp3point{gp mark 6}{}{(3.483,0.985)}
\gp3point{gp mark 6}{}{(3.508,0.985)}
\gp3point{gp mark 6}{}{(3.532,0.985)}
\gp3point{gp mark 6}{}{(3.557,0.985)}
\gp3point{gp mark 6}{}{(3.582,0.985)}
\gp3point{gp mark 6}{}{(3.607,0.985)}
\gp3point{gp mark 6}{}{(3.632,0.985)}
\gp3point{gp mark 6}{}{(3.657,0.985)}
\gp3point{gp mark 6}{}{(3.682,0.986)}
\gp3point{gp mark 6}{}{(3.707,0.986)}
\gp3point{gp mark 6}{}{(3.731,0.986)}
\gp3point{gp mark 6}{}{(3.756,0.986)}
\gp3point{gp mark 6}{}{(3.781,0.986)}
\gp3point{gp mark 6}{}{(3.806,0.986)}
\gp3point{gp mark 6}{}{(3.831,0.986)}
\gp3point{gp mark 6}{}{(3.856,0.986)}
\gp3point{gp mark 6}{}{(3.881,0.986)}
\gp3point{gp mark 6}{}{(3.906,0.986)}
\gp3point{gp mark 6}{}{(3.930,0.986)}
\gp3point{gp mark 6}{}{(3.955,0.987)}
\gp3point{gp mark 6}{}{(3.980,0.987)}
\gp3point{gp mark 6}{}{(4.005,0.987)}
\gp3point{gp mark 6}{}{(4.030,0.987)}
\gp3point{gp mark 6}{}{(4.055,0.987)}
\gp3point{gp mark 6}{}{(4.080,0.987)}
\gp3point{gp mark 6}{}{(4.105,0.987)}
\gp3point{gp mark 6}{}{(4.130,0.988)}
\gp3point{gp mark 6}{}{(4.154,0.988)}
\gp3point{gp mark 6}{}{(4.179,0.988)}
\gp3point{gp mark 6}{}{(4.204,0.989)}
\gp3point{gp mark 6}{}{(4.229,0.989)}
\gp3point{gp mark 6}{}{(4.254,0.989)}
\gp3point{gp mark 6}{}{(4.279,0.989)}
\gp3point{gp mark 6}{}{(4.304,0.989)}
\gp3point{gp mark 6}{}{(4.329,0.990)}
\gp3point{gp mark 6}{}{(4.353,0.990)}
\gp3point{gp mark 6}{}{(4.378,0.990)}
\gp3point{gp mark 6}{}{(4.403,0.990)}
\gp3point{gp mark 6}{}{(4.428,0.991)}
\gp3point{gp mark 6}{}{(4.453,0.991)}
\gp3point{gp mark 6}{}{(4.478,0.991)}
\gp3point{gp mark 6}{}{(4.503,0.991)}
\gp3point{gp mark 6}{}{(4.528,0.991)}
\gp3point{gp mark 6}{}{(4.552,0.992)}
\gp3point{gp mark 6}{}{(4.577,0.993)}
\gp3point{gp mark 6}{}{(4.602,0.993)}
\gp3point{gp mark 6}{}{(4.627,0.993)}
\gp3point{gp mark 6}{}{(4.652,0.994)}
\gp3point{gp mark 6}{}{(4.677,0.994)}
\gp3point{gp mark 6}{}{(4.702,0.994)}
\gp3point{gp mark 6}{}{(4.727,0.994)}
\gp3point{gp mark 6}{}{(4.751,0.994)}
\gp3point{gp mark 6}{}{(4.776,0.995)}
\gp3point{gp mark 6}{}{(4.801,0.995)}
\gp3point{gp mark 6}{}{(4.826,0.995)}
\gp3point{gp mark 6}{}{(4.851,0.996)}
\gp3point{gp mark 6}{}{(4.876,0.996)}
\gp3point{gp mark 6}{}{(4.901,0.996)}
\gp3point{gp mark 6}{}{(4.926,0.996)}
\gp3point{gp mark 6}{}{(4.950,0.997)}
\gp3point{gp mark 6}{}{(4.975,0.997)}
\gp3point{gp mark 6}{}{(5.000,0.997)}
\gp3point{gp mark 6}{}{(5.025,0.997)}
\gp3point{gp mark 6}{}{(5.050,0.998)}
\gp3point{gp mark 6}{}{(5.075,0.998)}
\gp3point{gp mark 6}{}{(5.100,0.999)}
\gp3point{gp mark 6}{}{(5.125,0.999)}
\gp3point{gp mark 6}{}{(5.149,0.999)}
\gp3point{gp mark 6}{}{(5.174,0.999)}
\gp3point{gp mark 6}{}{(5.199,1.000)}
\gp3point{gp mark 6}{}{(5.224,1.000)}
\gp3point{gp mark 6}{}{(5.249,1.001)}
\gp3point{gp mark 6}{}{(5.274,1.001)}
\gp3point{gp mark 6}{}{(5.299,1.002)}
\gp3point{gp mark 6}{}{(5.324,1.004)}
\gp3point{gp mark 6}{}{(5.348,1.005)}
\gp3point{gp mark 6}{}{(5.373,1.005)}
\gp3point{gp mark 6}{}{(5.398,1.005)}
\gp3point{gp mark 6}{}{(5.423,1.008)}
\gp3point{gp mark 6}{}{(5.448,1.008)}
\gp3point{gp mark 6}{}{(5.473,1.009)}
\gp3point{gp mark 6}{}{(5.498,1.010)}
\gp3point{gp mark 6}{}{(5.523,1.011)}
\gp3point{gp mark 6}{}{(5.548,1.015)}
\gp3point{gp mark 6}{}{(5.572,1.015)}
\gp3point{gp mark 6}{}{(5.597,1.015)}
\gp3point{gp mark 6}{}{(5.622,1.017)}
\gp3point{gp mark 6}{}{(5.647,1.018)}
\gp3point{gp mark 6}{}{(5.672,1.019)}
\gp3point{gp mark 6}{}{(5.697,1.021)}
\gp3point{gp mark 6}{}{(5.722,1.024)}
\gp3point{gp mark 6}{}{(5.747,1.025)}
\gp3point{gp mark 6}{}{(5.771,1.028)}
\gp3point{gp mark 6}{}{(5.796,1.029)}
\gp3point{gp mark 6}{}{(5.821,1.029)}
\gp3point{gp mark 6}{}{(5.846,1.030)}
\gp3point{gp mark 6}{}{(5.871,1.035)}
\gp3point{gp mark 6}{}{(5.896,1.036)}
\gp3point{gp mark 6}{}{(5.921,1.036)}
\gp3point{gp mark 6}{}{(5.946,1.039)}
\gp3point{gp mark 6}{}{(5.970,1.040)}
\gp3point{gp mark 6}{}{(5.995,1.040)}
\gp3point{gp mark 6}{}{(6.020,1.042)}
\gp3point{gp mark 6}{}{(6.045,1.043)}
\gp3point{gp mark 6}{}{(6.070,1.049)}
\gp3point{gp mark 6}{}{(6.095,1.051)}
\gp3point{gp mark 6}{}{(6.120,1.052)}
\gp3point{gp mark 6}{}{(6.145,1.054)}
\gp3point{gp mark 6}{}{(6.169,1.056)}
\gp3point{gp mark 6}{}{(6.194,1.058)}
\gp3point{gp mark 6}{}{(6.219,1.063)}
\gp3point{gp mark 6}{}{(6.244,1.064)}
\gp3point{gp mark 6}{}{(6.269,1.067)}
\gp3point{gp mark 6}{}{(6.294,1.068)}
\gp3point{gp mark 6}{}{(6.319,1.068)}
\gp3point{gp mark 6}{}{(6.344,1.070)}
\gp3point{gp mark 6}{}{(6.368,1.072)}
\gp3point{gp mark 6}{}{(6.393,1.089)}
\gp3point{gp mark 6}{}{(6.418,1.099)}
\gp3point{gp mark 6}{}{(6.443,1.106)}
\gp3point{gp mark 6}{}{(6.468,1.108)}
\gp3point{gp mark 6}{}{(6.493,1.109)}
\gp3point{gp mark 6}{}{(6.518,1.113)}
\gp3point{gp mark 6}{}{(6.543,1.114)}
\gp3point{gp mark 6}{}{(6.567,1.116)}
\gp3point{gp mark 6}{}{(6.592,1.116)}
\gp3point{gp mark 6}{}{(6.617,1.118)}
\gp3point{gp mark 6}{}{(6.642,1.124)}
\gp3point{gp mark 6}{}{(6.667,1.128)}
\gp3point{gp mark 6}{}{(6.692,1.128)}
\gp3point{gp mark 6}{}{(6.717,1.136)}
\gp3point{gp mark 6}{}{(6.742,1.138)}
\gp3point{gp mark 6}{}{(6.766,1.144)}
\gp3point{gp mark 6}{}{(6.791,1.146)}
\gp3point{gp mark 6}{}{(6.816,1.149)}
\gp3point{gp mark 6}{}{(6.841,1.182)}
\gp3point{gp mark 6}{}{(6.866,1.185)}
\gp3point{gp mark 6}{}{(6.891,1.187)}
\gp3point{gp mark 6}{}{(6.916,1.187)}
\gp3point{gp mark 6}{}{(6.941,1.195)}
\gp3point{gp mark 6}{}{(6.966,1.196)}
\gp3point{gp mark 6}{}{(6.990,1.200)}
\gp3point{gp mark 6}{}{(7.015,1.200)}
\gp3point{gp mark 6}{}{(7.040,1.206)}
\gp3point{gp mark 6}{}{(7.065,1.219)}
\gp3point{gp mark 6}{}{(7.090,1.226)}
\gp3point{gp mark 6}{}{(7.115,1.228)}
\gp3point{gp mark 6}{}{(7.140,1.234)}
\gp3point{gp mark 6}{}{(7.165,1.235)}
\gp3point{gp mark 6}{}{(7.189,1.246)}
\gp3point{gp mark 6}{}{(7.214,1.253)}
\gp3point{gp mark 6}{}{(7.239,1.259)}
\gp3point{gp mark 6}{}{(7.264,1.278)}
\gp3point{gp mark 6}{}{(7.289,1.290)}
\gp3point{gp mark 6}{}{(7.314,1.293)}
\gp3point{gp mark 6}{}{(7.339,1.305)}
\gp3point{gp mark 6}{}{(7.364,1.325)}
\gp3point{gp mark 6}{}{(7.388,1.325)}
\gp3point{gp mark 6}{}{(7.413,1.344)}
\gp3point{gp mark 6}{}{(7.438,1.351)}
\gp3point{gp mark 6}{}{(7.463,1.357)}
\gp3point{gp mark 6}{}{(7.488,1.398)}
\gp3point{gp mark 6}{}{(7.513,1.409)}
\gp3point{gp mark 6}{}{(7.538,1.423)}
\gp3point{gp mark 6}{}{(7.563,1.462)}
\gp3point{gp mark 6}{}{(7.587,1.473)}
\gp3point{gp mark 6}{}{(7.612,1.486)}
\gp3point{gp mark 6}{}{(7.637,1.506)}
\gp3point{gp mark 6}{}{(7.662,1.570)}
\gp3point{gp mark 6}{}{(7.687,1.592)}
\gp3point{gp mark 6}{}{(7.712,1.593)}
\gp3point{gp mark 6}{}{(7.737,1.718)}
\gp3point{gp mark 6}{}{(7.762,1.808)}
\gp3point{gp mark 6}{}{(7.786,1.944)}
\gp3point{gp mark 6}{}{(7.811,1.981)}
\gp3point{gp mark 6}{}{(7.836,2.126)}
\gp3point{gp mark 6}{}{(7.861,2.171)}
\gp3point{gp mark 6}{}{(7.886,2.178)}
\gp3point{gp mark 6}{}{(7.911,2.205)}
\gp3point{gp mark 6}{}{(7.936,2.240)}
\gp3point{gp mark 6}{}{(7.961,2.413)}
\gp3point{gp mark 6}{}{(7.985,2.417)}
\gp3point{gp mark 6}{}{(8.010,2.570)}
\gp3point{gp mark 6}{}{(8.035,2.846)}
\gp3point{gp mark 6}{}{(8.060,2.902)}
\gp3point{gp mark 6}{}{(8.085,2.976)}
\gp3point{gp mark 6}{}{(8.110,3.042)}
\gp3point{gp mark 6}{}{(8.135,3.082)}
\gp3point{gp mark 6}{}{(8.160,3.127)}
\gp3point{gp mark 6}{}{(8.184,3.530)}
\gp3point{gp mark 6}{}{(8.209,3.782)}
\gp3point{gp mark 6}{}{(8.234,3.936)}
\gp3point{gp mark 6}{}{(8.259,4.312)}
\gp3point{gp mark 6}{}{(8.284,4.983)}
\gp3point{gp mark 6}{}{(8.309,5.211)}
\gp3point{gp mark 6}{}{(8.334,5.388)}
\gp3point{gp mark 6}{}{(8.359,6.228)}
\gp3point{gp mark 6}{}{(8.383,6.463)}
\gp3point{gp mark 6}{}{(8.408,6.523)}
\gp3point{gp mark 6}{}{(8.433,7.541)}
\gp3point{gp mark 6}{}{(8.458,8.760)}
\gp3point{gp mark 6}{}{(16.381,7.997)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.739,7.689) {\qcirminiqpdl};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gp3point{gp mark 7}{}{(2.662,0.985)}
\gp3point{gp mark 7}{}{(2.687,0.985)}
\gp3point{gp mark 7}{}{(2.712,0.985)}
\gp3point{gp mark 7}{}{(2.736,0.985)}
\gp3point{gp mark 7}{}{(2.761,0.985)}
\gp3point{gp mark 7}{}{(2.786,0.985)}
\gp3point{gp mark 7}{}{(2.811,0.985)}
\gp3point{gp mark 7}{}{(2.836,0.985)}
\gp3point{gp mark 7}{}{(2.861,0.985)}
\gp3point{gp mark 7}{}{(2.886,0.985)}
\gp3point{gp mark 7}{}{(2.911,0.985)}
\gp3point{gp mark 7}{}{(2.935,0.985)}
\gp3point{gp mark 7}{}{(2.960,0.985)}
\gp3point{gp mark 7}{}{(2.985,0.985)}
\gp3point{gp mark 7}{}{(3.010,0.985)}
\gp3point{gp mark 7}{}{(3.035,0.985)}
\gp3point{gp mark 7}{}{(3.060,0.985)}
\gp3point{gp mark 7}{}{(3.085,0.985)}
\gp3point{gp mark 7}{}{(3.110,0.985)}
\gp3point{gp mark 7}{}{(3.134,0.986)}
\gp3point{gp mark 7}{}{(3.159,0.986)}
\gp3point{gp mark 7}{}{(3.184,0.986)}
\gp3point{gp mark 7}{}{(3.209,0.986)}
\gp3point{gp mark 7}{}{(3.234,0.986)}
\gp3point{gp mark 7}{}{(3.259,0.986)}
\gp3point{gp mark 7}{}{(3.284,0.986)}
\gp3point{gp mark 7}{}{(3.309,0.986)}
\gp3point{gp mark 7}{}{(3.333,0.986)}
\gp3point{gp mark 7}{}{(3.358,0.986)}
\gp3point{gp mark 7}{}{(3.383,0.986)}
\gp3point{gp mark 7}{}{(3.408,0.986)}
\gp3point{gp mark 7}{}{(3.433,0.986)}
\gp3point{gp mark 7}{}{(3.458,0.986)}
\gp3point{gp mark 7}{}{(3.483,0.986)}
\gp3point{gp mark 7}{}{(3.508,0.986)}
\gp3point{gp mark 7}{}{(3.532,0.986)}
\gp3point{gp mark 7}{}{(3.557,0.986)}
\gp3point{gp mark 7}{}{(3.582,0.986)}
\gp3point{gp mark 7}{}{(3.607,0.986)}
\gp3point{gp mark 7}{}{(3.632,0.986)}
\gp3point{gp mark 7}{}{(3.657,0.986)}
\gp3point{gp mark 7}{}{(3.682,0.986)}
\gp3point{gp mark 7}{}{(3.707,0.986)}
\gp3point{gp mark 7}{}{(3.731,0.986)}
\gp3point{gp mark 7}{}{(3.756,0.986)}
\gp3point{gp mark 7}{}{(3.781,0.986)}
\gp3point{gp mark 7}{}{(3.806,0.986)}
\gp3point{gp mark 7}{}{(3.831,0.987)}
\gp3point{gp mark 7}{}{(3.856,0.987)}
\gp3point{gp mark 7}{}{(3.881,0.988)}
\gp3point{gp mark 7}{}{(3.906,0.988)}
\gp3point{gp mark 7}{}{(3.930,0.988)}
\gp3point{gp mark 7}{}{(3.955,0.988)}
\gp3point{gp mark 7}{}{(3.980,0.988)}
\gp3point{gp mark 7}{}{(4.005,0.989)}
\gp3point{gp mark 7}{}{(4.030,0.989)}
\gp3point{gp mark 7}{}{(4.055,0.989)}
\gp3point{gp mark 7}{}{(4.080,0.990)}
\gp3point{gp mark 7}{}{(4.105,0.990)}
\gp3point{gp mark 7}{}{(4.130,0.991)}
\gp3point{gp mark 7}{}{(4.154,0.991)}
\gp3point{gp mark 7}{}{(4.179,0.992)}
\gp3point{gp mark 7}{}{(4.204,0.992)}
\gp3point{gp mark 7}{}{(4.229,0.993)}
\gp3point{gp mark 7}{}{(4.254,0.994)}
\gp3point{gp mark 7}{}{(4.279,0.994)}
\gp3point{gp mark 7}{}{(4.304,0.995)}
\gp3point{gp mark 7}{}{(4.329,0.995)}
\gp3point{gp mark 7}{}{(4.353,0.995)}
\gp3point{gp mark 7}{}{(4.378,0.996)}
\gp3point{gp mark 7}{}{(4.403,0.996)}
\gp3point{gp mark 7}{}{(4.428,0.998)}
\gp3point{gp mark 7}{}{(4.453,0.998)}
\gp3point{gp mark 7}{}{(4.478,0.999)}
\gp3point{gp mark 7}{}{(4.503,1.001)}
\gp3point{gp mark 7}{}{(4.528,1.002)}
\gp3point{gp mark 7}{}{(4.552,1.003)}
\gp3point{gp mark 7}{}{(4.577,1.004)}
\gp3point{gp mark 7}{}{(4.602,1.007)}
\gp3point{gp mark 7}{}{(4.627,1.009)}
\gp3point{gp mark 7}{}{(4.652,1.010)}
\gp3point{gp mark 7}{}{(4.677,1.010)}
\gp3point{gp mark 7}{}{(4.702,1.012)}
\gp3point{gp mark 7}{}{(4.727,1.013)}
\gp3point{gp mark 7}{}{(4.751,1.014)}
\gp3point{gp mark 7}{}{(4.776,1.015)}
\gp3point{gp mark 7}{}{(4.801,1.015)}
\gp3point{gp mark 7}{}{(4.826,1.016)}
\gp3point{gp mark 7}{}{(4.851,1.016)}
\gp3point{gp mark 7}{}{(4.876,1.016)}
\gp3point{gp mark 7}{}{(4.901,1.016)}
\gp3point{gp mark 7}{}{(4.926,1.017)}
\gp3point{gp mark 7}{}{(4.950,1.017)}
\gp3point{gp mark 7}{}{(4.975,1.018)}
\gp3point{gp mark 7}{}{(5.000,1.018)}
\gp3point{gp mark 7}{}{(5.025,1.019)}
\gp3point{gp mark 7}{}{(5.050,1.019)}
\gp3point{gp mark 7}{}{(5.075,1.021)}
\gp3point{gp mark 7}{}{(5.100,1.021)}
\gp3point{gp mark 7}{}{(5.125,1.023)}
\gp3point{gp mark 7}{}{(5.149,1.024)}
\gp3point{gp mark 7}{}{(5.174,1.024)}
\gp3point{gp mark 7}{}{(5.199,1.026)}
\gp3point{gp mark 7}{}{(5.224,1.026)}
\gp3point{gp mark 7}{}{(5.249,1.028)}
\gp3point{gp mark 7}{}{(5.274,1.029)}
\gp3point{gp mark 7}{}{(5.299,1.029)}
\gp3point{gp mark 7}{}{(5.324,1.031)}
\gp3point{gp mark 7}{}{(5.348,1.032)}
\gp3point{gp mark 7}{}{(5.373,1.037)}
\gp3point{gp mark 7}{}{(5.398,1.038)}
\gp3point{gp mark 7}{}{(5.423,1.038)}
\gp3point{gp mark 7}{}{(5.448,1.042)}
\gp3point{gp mark 7}{}{(5.473,1.044)}
\gp3point{gp mark 7}{}{(5.498,1.046)}
\gp3point{gp mark 7}{}{(5.523,1.048)}
\gp3point{gp mark 7}{}{(5.548,1.049)}
\gp3point{gp mark 7}{}{(5.572,1.050)}
\gp3point{gp mark 7}{}{(5.597,1.052)}
\gp3point{gp mark 7}{}{(5.622,1.056)}
\gp3point{gp mark 7}{}{(5.647,1.065)}
\gp3point{gp mark 7}{}{(5.672,1.068)}
\gp3point{gp mark 7}{}{(5.697,1.069)}
\gp3point{gp mark 7}{}{(5.722,1.070)}
\gp3point{gp mark 7}{}{(5.747,1.075)}
\gp3point{gp mark 7}{}{(5.771,1.076)}
\gp3point{gp mark 7}{}{(5.796,1.078)}
\gp3point{gp mark 7}{}{(5.821,1.079)}
\gp3point{gp mark 7}{}{(5.846,1.082)}
\gp3point{gp mark 7}{}{(5.871,1.087)}
\gp3point{gp mark 7}{}{(5.896,1.091)}
\gp3point{gp mark 7}{}{(5.921,1.096)}
\gp3point{gp mark 7}{}{(5.946,1.098)}
\gp3point{gp mark 7}{}{(5.970,1.105)}
\gp3point{gp mark 7}{}{(5.995,1.106)}
\gp3point{gp mark 7}{}{(6.020,1.107)}
\gp3point{gp mark 7}{}{(6.045,1.109)}
\gp3point{gp mark 7}{}{(6.070,1.110)}
\gp3point{gp mark 7}{}{(6.095,1.111)}
\gp3point{gp mark 7}{}{(6.120,1.113)}
\gp3point{gp mark 7}{}{(6.145,1.123)}
\gp3point{gp mark 7}{}{(6.169,1.123)}
\gp3point{gp mark 7}{}{(6.194,1.124)}
\gp3point{gp mark 7}{}{(6.219,1.126)}
\gp3point{gp mark 7}{}{(6.244,1.134)}
\gp3point{gp mark 7}{}{(6.269,1.137)}
\gp3point{gp mark 7}{}{(6.294,1.139)}
\gp3point{gp mark 7}{}{(6.319,1.145)}
\gp3point{gp mark 7}{}{(6.344,1.149)}
\gp3point{gp mark 7}{}{(6.368,1.150)}
\gp3point{gp mark 7}{}{(6.393,1.151)}
\gp3point{gp mark 7}{}{(6.418,1.155)}
\gp3point{gp mark 7}{}{(6.443,1.160)}
\gp3point{gp mark 7}{}{(6.468,1.175)}
\gp3point{gp mark 7}{}{(6.493,1.177)}
\gp3point{gp mark 7}{}{(6.518,1.180)}
\gp3point{gp mark 7}{}{(6.543,1.182)}
\gp3point{gp mark 7}{}{(6.567,1.184)}
\gp3point{gp mark 7}{}{(6.592,1.192)}
\gp3point{gp mark 7}{}{(6.617,1.197)}
\gp3point{gp mark 7}{}{(6.642,1.204)}
\gp3point{gp mark 7}{}{(6.667,1.211)}
\gp3point{gp mark 7}{}{(6.692,1.214)}
\gp3point{gp mark 7}{}{(6.717,1.219)}
\gp3point{gp mark 7}{}{(6.742,1.219)}
\gp3point{gp mark 7}{}{(6.766,1.224)}
\gp3point{gp mark 7}{}{(6.791,1.226)}
\gp3point{gp mark 7}{}{(6.816,1.230)}
\gp3point{gp mark 7}{}{(6.841,1.232)}
\gp3point{gp mark 7}{}{(6.866,1.234)}
\gp3point{gp mark 7}{}{(6.891,1.242)}
\gp3point{gp mark 7}{}{(6.916,1.294)}
\gp3point{gp mark 7}{}{(6.941,1.298)}
\gp3point{gp mark 7}{}{(6.966,1.312)}
\gp3point{gp mark 7}{}{(6.990,1.312)}
\gp3point{gp mark 7}{}{(7.015,1.326)}
\gp3point{gp mark 7}{}{(7.040,1.327)}
\gp3point{gp mark 7}{}{(7.065,1.345)}
\gp3point{gp mark 7}{}{(7.090,1.356)}
\gp3point{gp mark 7}{}{(7.115,1.425)}
\gp3point{gp mark 7}{}{(7.140,1.471)}
\gp3point{gp mark 7}{}{(7.165,1.523)}
\gp3point{gp mark 7}{}{(7.189,1.524)}
\gp3point{gp mark 7}{}{(7.214,1.570)}
\gp3point{gp mark 7}{}{(7.239,1.571)}
\gp3point{gp mark 7}{}{(7.264,1.667)}
\gp3point{gp mark 7}{}{(7.289,1.729)}
\gp3point{gp mark 7}{}{(7.314,1.736)}
\gp3point{gp mark 7}{}{(7.339,1.761)}
\gp3point{gp mark 7}{}{(7.364,1.774)}
\gp3point{gp mark 7}{}{(7.388,1.806)}
\gp3point{gp mark 7}{}{(7.413,1.836)}
\gp3point{gp mark 7}{}{(7.438,1.848)}
\gp3point{gp mark 7}{}{(7.463,1.958)}
\gp3point{gp mark 7}{}{(7.488,2.007)}
\gp3point{gp mark 7}{}{(7.513,2.095)}
\gp3point{gp mark 7}{}{(7.538,2.129)}
\gp3point{gp mark 7}{}{(7.563,2.142)}
\gp3point{gp mark 7}{}{(7.587,2.157)}
\gp3point{gp mark 7}{}{(7.612,2.213)}
\gp3point{gp mark 7}{}{(7.637,2.360)}
\gp3point{gp mark 7}{}{(7.662,2.480)}
\gp3point{gp mark 7}{}{(7.687,2.556)}
\gp3point{gp mark 7}{}{(7.712,2.750)}
\gp3point{gp mark 7}{}{(7.737,2.837)}
\gp3point{gp mark 7}{}{(7.762,2.859)}
\gp3point{gp mark 7}{}{(7.786,2.983)}
\gp3point{gp mark 7}{}{(7.811,3.569)}
\gp3point{gp mark 7}{}{(7.836,3.734)}
\gp3point{gp mark 7}{}{(7.861,3.981)}
\gp3point{gp mark 7}{}{(7.886,4.161)}
\gp3point{gp mark 7}{}{(7.911,4.479)}
\gp3point{gp mark 7}{}{(7.936,4.718)}
\gp3point{gp mark 7}{}{(7.961,5.674)}
\gp3point{gp mark 7}{}{(7.985,5.903)}
\gp3point{gp mark 7}{}{(8.010,6.693)}
\gp3point{gp mark 7}{}{(8.035,8.171)}
\gp3point{gp mark 7}{}{(8.060,9.005)}
\gp3point{gp mark 7}{}{(16.381,7.689)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.739,7.381) {\qcirminiqldq};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gp3point{gp mark 8}{}{(2.662,0.985)}
\gp3point{gp mark 8}{}{(2.687,0.985)}
\gp3point{gp mark 8}{}{(2.712,0.985)}
\gp3point{gp mark 8}{}{(2.736,0.985)}
\gp3point{gp mark 8}{}{(2.761,0.985)}
\gp3point{gp mark 8}{}{(2.786,0.985)}
\gp3point{gp mark 8}{}{(2.811,0.985)}
\gp3point{gp mark 8}{}{(2.836,0.985)}
\gp3point{gp mark 8}{}{(2.861,0.985)}
\gp3point{gp mark 8}{}{(2.886,0.985)}
\gp3point{gp mark 8}{}{(2.911,0.985)}
\gp3point{gp mark 8}{}{(2.935,0.985)}
\gp3point{gp mark 8}{}{(2.960,0.985)}
\gp3point{gp mark 8}{}{(2.985,0.985)}
\gp3point{gp mark 8}{}{(3.010,0.985)}
\gp3point{gp mark 8}{}{(3.035,0.985)}
\gp3point{gp mark 8}{}{(3.060,0.985)}
\gp3point{gp mark 8}{}{(3.085,0.985)}
\gp3point{gp mark 8}{}{(3.110,0.985)}
\gp3point{gp mark 8}{}{(3.134,0.986)}
\gp3point{gp mark 8}{}{(3.159,0.986)}
\gp3point{gp mark 8}{}{(3.184,0.986)}
\gp3point{gp mark 8}{}{(3.209,0.986)}
\gp3point{gp mark 8}{}{(3.234,0.986)}
\gp3point{gp mark 8}{}{(3.259,0.986)}
\gp3point{gp mark 8}{}{(3.284,0.986)}
\gp3point{gp mark 8}{}{(3.309,0.986)}
\gp3point{gp mark 8}{}{(3.333,0.986)}
\gp3point{gp mark 8}{}{(3.358,0.986)}
\gp3point{gp mark 8}{}{(3.383,0.986)}
\gp3point{gp mark 8}{}{(3.408,0.986)}
\gp3point{gp mark 8}{}{(3.433,0.986)}
\gp3point{gp mark 8}{}{(3.458,0.986)}
\gp3point{gp mark 8}{}{(3.483,0.986)}
\gp3point{gp mark 8}{}{(3.508,0.986)}
\gp3point{gp mark 8}{}{(3.532,0.986)}
\gp3point{gp mark 8}{}{(3.557,0.986)}
\gp3point{gp mark 8}{}{(3.582,0.986)}
\gp3point{gp mark 8}{}{(3.607,0.986)}
\gp3point{gp mark 8}{}{(3.632,0.986)}
\gp3point{gp mark 8}{}{(3.657,0.986)}
\gp3point{gp mark 8}{}{(3.682,0.986)}
\gp3point{gp mark 8}{}{(3.707,0.987)}
\gp3point{gp mark 8}{}{(3.731,0.987)}
\gp3point{gp mark 8}{}{(3.756,0.987)}
\gp3point{gp mark 8}{}{(3.781,0.987)}
\gp3point{gp mark 8}{}{(3.806,0.988)}
\gp3point{gp mark 8}{}{(3.831,0.988)}
\gp3point{gp mark 8}{}{(3.856,0.989)}
\gp3point{gp mark 8}{}{(3.881,0.991)}
\gp3point{gp mark 8}{}{(3.906,0.992)}
\gp3point{gp mark 8}{}{(3.930,0.992)}
\gp3point{gp mark 8}{}{(3.955,0.992)}
\gp3point{gp mark 8}{}{(3.980,0.993)}
\gp3point{gp mark 8}{}{(4.005,0.993)}
\gp3point{gp mark 8}{}{(4.030,0.994)}
\gp3point{gp mark 8}{}{(4.055,0.994)}
\gp3point{gp mark 8}{}{(4.080,0.995)}
\gp3point{gp mark 8}{}{(4.105,0.996)}
\gp3point{gp mark 8}{}{(4.130,0.997)}
\gp3point{gp mark 8}{}{(4.154,0.997)}
\gp3point{gp mark 8}{}{(4.179,1.000)}
\gp3point{gp mark 8}{}{(4.204,1.002)}
\gp3point{gp mark 8}{}{(4.229,1.004)}
\gp3point{gp mark 8}{}{(4.254,1.004)}
\gp3point{gp mark 8}{}{(4.279,1.004)}
\gp3point{gp mark 8}{}{(4.304,1.011)}
\gp3point{gp mark 8}{}{(4.329,1.012)}
\gp3point{gp mark 8}{}{(4.353,1.013)}
\gp3point{gp mark 8}{}{(4.378,1.013)}
\gp3point{gp mark 8}{}{(4.403,1.014)}
\gp3point{gp mark 8}{}{(4.428,1.014)}
\gp3point{gp mark 8}{}{(4.453,1.015)}
\gp3point{gp mark 8}{}{(4.478,1.015)}
\gp3point{gp mark 8}{}{(4.503,1.015)}
\gp3point{gp mark 8}{}{(4.528,1.016)}
\gp3point{gp mark 8}{}{(4.552,1.016)}
\gp3point{gp mark 8}{}{(4.577,1.016)}
\gp3point{gp mark 8}{}{(4.602,1.016)}
\gp3point{gp mark 8}{}{(4.627,1.016)}
\gp3point{gp mark 8}{}{(4.652,1.017)}
\gp3point{gp mark 8}{}{(4.677,1.017)}
\gp3point{gp mark 8}{}{(4.702,1.017)}
\gp3point{gp mark 8}{}{(4.727,1.017)}
\gp3point{gp mark 8}{}{(4.751,1.018)}
\gp3point{gp mark 8}{}{(4.776,1.018)}
\gp3point{gp mark 8}{}{(4.801,1.019)}
\gp3point{gp mark 8}{}{(4.826,1.020)}
\gp3point{gp mark 8}{}{(4.851,1.023)}
\gp3point{gp mark 8}{}{(4.876,1.023)}
\gp3point{gp mark 8}{}{(4.901,1.027)}
\gp3point{gp mark 8}{}{(4.926,1.033)}
\gp3point{gp mark 8}{}{(4.950,1.033)}
\gp3point{gp mark 8}{}{(4.975,1.035)}
\gp3point{gp mark 8}{}{(5.000,1.040)}
\gp3point{gp mark 8}{}{(5.025,1.041)}
\gp3point{gp mark 8}{}{(5.050,1.049)}
\gp3point{gp mark 8}{}{(5.075,1.052)}
\gp3point{gp mark 8}{}{(5.100,1.054)}
\gp3point{gp mark 8}{}{(5.125,1.055)}
\gp3point{gp mark 8}{}{(5.149,1.063)}
\gp3point{gp mark 8}{}{(5.174,1.068)}
\gp3point{gp mark 8}{}{(5.199,1.069)}
\gp3point{gp mark 8}{}{(5.224,1.071)}
\gp3point{gp mark 8}{}{(5.249,1.072)}
\gp3point{gp mark 8}{}{(5.274,1.072)}
\gp3point{gp mark 8}{}{(5.299,1.073)}
\gp3point{gp mark 8}{}{(5.324,1.073)}
\gp3point{gp mark 8}{}{(5.348,1.081)}
\gp3point{gp mark 8}{}{(5.373,1.088)}
\gp3point{gp mark 8}{}{(5.398,1.089)}
\gp3point{gp mark 8}{}{(5.423,1.097)}
\gp3point{gp mark 8}{}{(5.448,1.099)}
\gp3point{gp mark 8}{}{(5.473,1.107)}
\gp3point{gp mark 8}{}{(5.498,1.111)}
\gp3point{gp mark 8}{}{(5.523,1.115)}
\gp3point{gp mark 8}{}{(5.548,1.132)}
\gp3point{gp mark 8}{}{(5.572,1.150)}
\gp3point{gp mark 8}{}{(5.597,1.151)}
\gp3point{gp mark 8}{}{(5.622,1.152)}
\gp3point{gp mark 8}{}{(5.647,1.163)}
\gp3point{gp mark 8}{}{(5.672,1.179)}
\gp3point{gp mark 8}{}{(5.697,1.185)}
\gp3point{gp mark 8}{}{(5.722,1.188)}
\gp3point{gp mark 8}{}{(5.747,1.197)}
\gp3point{gp mark 8}{}{(5.771,1.204)}
\gp3point{gp mark 8}{}{(5.796,1.209)}
\gp3point{gp mark 8}{}{(5.821,1.216)}
\gp3point{gp mark 8}{}{(5.846,1.218)}
\gp3point{gp mark 8}{}{(5.871,1.226)}
\gp3point{gp mark 8}{}{(5.896,1.233)}
\gp3point{gp mark 8}{}{(5.921,1.233)}
\gp3point{gp mark 8}{}{(5.946,1.265)}
\gp3point{gp mark 8}{}{(5.970,1.268)}
\gp3point{gp mark 8}{}{(5.995,1.269)}
\gp3point{gp mark 8}{}{(6.020,1.271)}
\gp3point{gp mark 8}{}{(6.045,1.272)}
\gp3point{gp mark 8}{}{(6.070,1.306)}
\gp3point{gp mark 8}{}{(6.095,1.340)}
\gp3point{gp mark 8}{}{(6.120,1.351)}
\gp3point{gp mark 8}{}{(6.145,1.361)}
\gp3point{gp mark 8}{}{(6.169,1.393)}
\gp3point{gp mark 8}{}{(6.194,1.429)}
\gp3point{gp mark 8}{}{(6.219,1.429)}
\gp3point{gp mark 8}{}{(6.244,1.433)}
\gp3point{gp mark 8}{}{(6.269,1.442)}
\gp3point{gp mark 8}{}{(6.294,1.448)}
\gp3point{gp mark 8}{}{(6.319,1.464)}
\gp3point{gp mark 8}{}{(6.344,1.525)}
\gp3point{gp mark 8}{}{(6.368,1.551)}
\gp3point{gp mark 8}{}{(6.393,1.572)}
\gp3point{gp mark 8}{}{(6.418,1.574)}
\gp3point{gp mark 8}{}{(6.443,1.599)}
\gp3point{gp mark 8}{}{(6.468,1.615)}
\gp3point{gp mark 8}{}{(6.493,1.636)}
\gp3point{gp mark 8}{}{(6.518,1.636)}
\gp3point{gp mark 8}{}{(6.543,1.706)}
\gp3point{gp mark 8}{}{(6.567,1.719)}
\gp3point{gp mark 8}{}{(6.592,1.720)}
\gp3point{gp mark 8}{}{(6.617,1.812)}
\gp3point{gp mark 8}{}{(6.642,1.828)}
\gp3point{gp mark 8}{}{(6.667,2.006)}
\gp3point{gp mark 8}{}{(6.692,2.017)}
\gp3point{gp mark 8}{}{(6.717,2.018)}
\gp3point{gp mark 8}{}{(6.742,2.065)}
\gp3point{gp mark 8}{}{(6.766,2.071)}
\gp3point{gp mark 8}{}{(6.791,2.270)}
\gp3point{gp mark 8}{}{(6.816,2.271)}
\gp3point{gp mark 8}{}{(6.841,2.340)}
\gp3point{gp mark 8}{}{(6.866,2.584)}
\gp3point{gp mark 8}{}{(6.891,2.591)}
\gp3point{gp mark 8}{}{(6.916,2.688)}
\gp3point{gp mark 8}{}{(6.941,2.801)}
\gp3point{gp mark 8}{}{(6.966,2.801)}
\gp3point{gp mark 8}{}{(6.990,2.985)}
\gp3point{gp mark 8}{}{(7.015,3.267)}
\gp3point{gp mark 8}{}{(7.040,3.311)}
\gp3point{gp mark 8}{}{(7.065,3.375)}
\gp3point{gp mark 8}{}{(7.090,3.895)}
\gp3point{gp mark 8}{}{(7.115,4.683)}
\gp3point{gp mark 8}{}{(7.140,5.086)}
\gp3point{gp mark 8}{}{(7.165,5.161)}
\gp3point{gp mark 8}{}{(7.189,5.527)}
\gp3point{gp mark 8}{}{(7.214,5.591)}
\gp3point{gp mark 8}{}{(7.239,5.990)}
\gp3point{gp mark 8}{}{(7.264,6.307)}
\gp3point{gp mark 8}{}{(7.289,7.487)}
\gp3point{gp mark 8}{}{(7.314,8.550)}
\gp3point{gp mark 8}{}{(7.339,8.625)}
\gp3point{gp mark 8}{}{(7.364,8.905)}
\gp3point{gp mark 8}{}{(7.388,9.550)}
\gp3point{gp mark 8}{}{(16.381,7.381)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.739,7.073) {\qfun};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gp3point{gp mark 9}{}{(2.662,0.985)}
\gp3point{gp mark 9}{}{(2.687,0.985)}
\gp3point{gp mark 9}{}{(2.712,0.985)}
\gp3point{gp mark 9}{}{(2.736,0.985)}
\gp3point{gp mark 9}{}{(2.761,0.985)}
\gp3point{gp mark 9}{}{(2.786,0.985)}
\gp3point{gp mark 9}{}{(2.811,0.985)}
\gp3point{gp mark 9}{}{(2.836,0.985)}
\gp3point{gp mark 9}{}{(2.861,0.985)}
\gp3point{gp mark 9}{}{(2.886,0.985)}
\gp3point{gp mark 9}{}{(2.911,0.985)}
\gp3point{gp mark 9}{}{(2.935,0.985)}
\gp3point{gp mark 9}{}{(2.960,0.986)}
\gp3point{gp mark 9}{}{(2.985,0.986)}
\gp3point{gp mark 9}{}{(3.010,0.986)}
\gp3point{gp mark 9}{}{(3.035,0.986)}
\gp3point{gp mark 9}{}{(3.060,0.986)}
\gp3point{gp mark 9}{}{(3.085,0.986)}
\gp3point{gp mark 9}{}{(3.110,0.986)}
\gp3point{gp mark 9}{}{(3.134,0.986)}
\gp3point{gp mark 9}{}{(3.159,0.986)}
\gp3point{gp mark 9}{}{(3.184,0.986)}
\gp3point{gp mark 9}{}{(3.209,0.986)}
\gp3point{gp mark 9}{}{(3.234,0.986)}
\gp3point{gp mark 9}{}{(3.259,0.986)}
\gp3point{gp mark 9}{}{(3.284,0.986)}
\gp3point{gp mark 9}{}{(3.309,0.986)}
\gp3point{gp mark 9}{}{(3.333,0.986)}
\gp3point{gp mark 9}{}{(3.358,0.986)}
\gp3point{gp mark 9}{}{(3.383,0.986)}
\gp3point{gp mark 9}{}{(3.408,0.986)}
\gp3point{gp mark 9}{}{(3.433,0.986)}
\gp3point{gp mark 9}{}{(3.458,0.986)}
\gp3point{gp mark 9}{}{(3.483,0.986)}
\gp3point{gp mark 9}{}{(3.508,0.987)}
\gp3point{gp mark 9}{}{(3.532,0.987)}
\gp3point{gp mark 9}{}{(3.557,0.987)}
\gp3point{gp mark 9}{}{(3.582,0.987)}
\gp3point{gp mark 9}{}{(3.607,0.987)}
\gp3point{gp mark 9}{}{(3.632,0.987)}
\gp3point{gp mark 9}{}{(3.657,0.987)}
\gp3point{gp mark 9}{}{(3.682,0.987)}
\gp3point{gp mark 9}{}{(3.707,0.987)}
\gp3point{gp mark 9}{}{(3.731,0.987)}
\gp3point{gp mark 9}{}{(3.756,0.987)}
\gp3point{gp mark 9}{}{(3.781,0.987)}
\gp3point{gp mark 9}{}{(3.806,0.987)}
\gp3point{gp mark 9}{}{(3.831,0.987)}
\gp3point{gp mark 9}{}{(3.856,0.987)}
\gp3point{gp mark 9}{}{(3.881,0.987)}
\gp3point{gp mark 9}{}{(3.906,0.987)}
\gp3point{gp mark 9}{}{(3.930,0.987)}
\gp3point{gp mark 9}{}{(3.955,0.988)}
\gp3point{gp mark 9}{}{(3.980,0.988)}
\gp3point{gp mark 9}{}{(4.005,0.988)}
\gp3point{gp mark 9}{}{(4.030,0.988)}
\gp3point{gp mark 9}{}{(4.055,0.988)}
\gp3point{gp mark 9}{}{(4.080,0.988)}
\gp3point{gp mark 9}{}{(4.105,0.988)}
\gp3point{gp mark 9}{}{(4.130,0.988)}
\gp3point{gp mark 9}{}{(4.154,0.988)}
\gp3point{gp mark 9}{}{(4.179,0.989)}
\gp3point{gp mark 9}{}{(4.204,0.989)}
\gp3point{gp mark 9}{}{(4.229,0.989)}
\gp3point{gp mark 9}{}{(4.254,0.990)}
\gp3point{gp mark 9}{}{(4.279,0.990)}
\gp3point{gp mark 9}{}{(4.304,0.990)}
\gp3point{gp mark 9}{}{(4.329,0.991)}
\gp3point{gp mark 9}{}{(4.353,0.991)}
\gp3point{gp mark 9}{}{(4.378,0.991)}
\gp3point{gp mark 9}{}{(4.403,0.992)}
\gp3point{gp mark 9}{}{(4.428,0.993)}
\gp3point{gp mark 9}{}{(4.453,0.994)}
\gp3point{gp mark 9}{}{(4.478,0.994)}
\gp3point{gp mark 9}{}{(4.503,0.995)}
\gp3point{gp mark 9}{}{(4.528,0.997)}
\gp3point{gp mark 9}{}{(4.552,0.997)}
\gp3point{gp mark 9}{}{(4.577,1.001)}
\gp3point{gp mark 9}{}{(4.602,1.001)}
\gp3point{gp mark 9}{}{(4.627,1.003)}
\gp3point{gp mark 9}{}{(4.652,1.003)}
\gp3point{gp mark 9}{}{(4.677,1.006)}
\gp3point{gp mark 9}{}{(4.702,1.008)}
\gp3point{gp mark 9}{}{(4.727,1.009)}
\gp3point{gp mark 9}{}{(4.751,1.009)}
\gp3point{gp mark 9}{}{(4.776,1.009)}
\gp3point{gp mark 9}{}{(4.801,1.011)}
\gp3point{gp mark 9}{}{(4.826,1.011)}
\gp3point{gp mark 9}{}{(4.851,1.012)}
\gp3point{gp mark 9}{}{(4.876,1.013)}
\gp3point{gp mark 9}{}{(4.901,1.014)}
\gp3point{gp mark 9}{}{(4.926,1.021)}
\gp3point{gp mark 9}{}{(4.950,1.022)}
\gp3point{gp mark 9}{}{(4.975,1.022)}
\gp3point{gp mark 9}{}{(5.000,1.025)}
\gp3point{gp mark 9}{}{(5.025,1.032)}
\gp3point{gp mark 9}{}{(5.050,1.046)}
\gp3point{gp mark 9}{}{(5.075,1.047)}
\gp3point{gp mark 9}{}{(5.100,1.048)}
\gp3point{gp mark 9}{}{(5.125,1.051)}
\gp3point{gp mark 9}{}{(5.149,1.052)}
\gp3point{gp mark 9}{}{(5.174,1.055)}
\gp3point{gp mark 9}{}{(5.199,1.068)}
\gp3point{gp mark 9}{}{(5.224,1.072)}
\gp3point{gp mark 9}{}{(5.249,1.077)}
\gp3point{gp mark 9}{}{(5.274,1.080)}
\gp3point{gp mark 9}{}{(5.299,1.083)}
\gp3point{gp mark 9}{}{(5.324,1.084)}
\gp3point{gp mark 9}{}{(5.348,1.086)}
\gp3point{gp mark 9}{}{(5.373,1.095)}
\gp3point{gp mark 9}{}{(5.398,1.095)}
\gp3point{gp mark 9}{}{(5.423,1.096)}
\gp3point{gp mark 9}{}{(5.448,1.107)}
\gp3point{gp mark 9}{}{(5.473,1.112)}
\gp3point{gp mark 9}{}{(5.498,1.115)}
\gp3point{gp mark 9}{}{(5.523,1.117)}
\gp3point{gp mark 9}{}{(5.548,1.121)}
\gp3point{gp mark 9}{}{(5.572,1.125)}
\gp3point{gp mark 9}{}{(5.597,1.133)}
\gp3point{gp mark 9}{}{(5.622,1.139)}
\gp3point{gp mark 9}{}{(5.647,1.148)}
\gp3point{gp mark 9}{}{(5.672,1.166)}
\gp3point{gp mark 9}{}{(5.697,1.172)}
\gp3point{gp mark 9}{}{(5.722,1.192)}
\gp3point{gp mark 9}{}{(5.747,1.192)}
\gp3point{gp mark 9}{}{(5.771,1.210)}
\gp3point{gp mark 9}{}{(5.796,1.212)}
\gp3point{gp mark 9}{}{(5.821,1.231)}
\gp3point{gp mark 9}{}{(5.846,1.238)}
\gp3point{gp mark 9}{}{(5.871,1.278)}
\gp3point{gp mark 9}{}{(5.896,1.284)}
\gp3point{gp mark 9}{}{(5.921,1.286)}
\gp3point{gp mark 9}{}{(5.946,1.291)}
\gp3point{gp mark 9}{}{(5.970,1.302)}
\gp3point{gp mark 9}{}{(5.995,1.317)}
\gp3point{gp mark 9}{}{(6.020,1.322)}
\gp3point{gp mark 9}{}{(6.045,1.325)}
\gp3point{gp mark 9}{}{(6.070,1.351)}
\gp3point{gp mark 9}{}{(6.095,1.371)}
\gp3point{gp mark 9}{}{(6.120,1.377)}
\gp3point{gp mark 9}{}{(6.145,1.395)}
\gp3point{gp mark 9}{}{(6.169,1.396)}
\gp3point{gp mark 9}{}{(6.194,1.428)}
\gp3point{gp mark 9}{}{(6.219,1.440)}
\gp3point{gp mark 9}{}{(6.244,1.482)}
\gp3point{gp mark 9}{}{(6.269,1.487)}
\gp3point{gp mark 9}{}{(6.294,1.514)}
\gp3point{gp mark 9}{}{(6.319,1.543)}
\gp3point{gp mark 9}{}{(6.344,1.554)}
\gp3point{gp mark 9}{}{(6.368,1.588)}
\gp3point{gp mark 9}{}{(6.393,1.615)}
\gp3point{gp mark 9}{}{(6.418,1.627)}
\gp3point{gp mark 9}{}{(6.443,1.647)}
\gp3point{gp mark 9}{}{(6.468,1.656)}
\gp3point{gp mark 9}{}{(6.493,1.721)}
\gp3point{gp mark 9}{}{(6.518,1.731)}
\gp3point{gp mark 9}{}{(6.543,1.731)}
\gp3point{gp mark 9}{}{(6.567,1.740)}
\gp3point{gp mark 9}{}{(6.592,1.774)}
\gp3point{gp mark 9}{}{(6.617,1.916)}
\gp3point{gp mark 9}{}{(6.642,1.976)}
\gp3point{gp mark 9}{}{(6.667,2.062)}
\gp3point{gp mark 9}{}{(6.692,2.063)}
\gp3point{gp mark 9}{}{(6.717,2.070)}
\gp3point{gp mark 9}{}{(6.742,2.100)}
\gp3point{gp mark 9}{}{(6.766,2.106)}
\gp3point{gp mark 9}{}{(6.791,2.206)}
\gp3point{gp mark 9}{}{(6.816,2.213)}
\gp3point{gp mark 9}{}{(6.841,2.239)}
\gp3point{gp mark 9}{}{(6.866,2.239)}
\gp3point{gp mark 9}{}{(6.891,2.300)}
\gp3point{gp mark 9}{}{(6.916,2.332)}
\gp3point{gp mark 9}{}{(6.941,2.345)}
\gp3point{gp mark 9}{}{(6.966,2.359)}
\gp3point{gp mark 9}{}{(6.990,2.397)}
\gp3point{gp mark 9}{}{(7.015,2.461)}
\gp3point{gp mark 9}{}{(7.040,2.566)}
\gp3point{gp mark 9}{}{(7.065,2.601)}
\gp3point{gp mark 9}{}{(7.090,2.730)}
\gp3point{gp mark 9}{}{(7.115,3.147)}
\gp3point{gp mark 9}{}{(7.140,3.190)}
\gp3point{gp mark 9}{}{(7.165,3.249)}
\gp3point{gp mark 9}{}{(7.189,3.290)}
\gp3point{gp mark 9}{}{(7.214,3.417)}
\gp3point{gp mark 9}{}{(7.239,3.518)}
\gp3point{gp mark 9}{}{(7.264,4.182)}
\gp3point{gp mark 9}{}{(7.289,4.283)}
\gp3point{gp mark 9}{}{(7.314,4.435)}
\gp3point{gp mark 9}{}{(7.339,4.506)}
\gp3point{gp mark 9}{}{(7.364,5.637)}
\gp3point{gp mark 9}{}{(7.388,6.156)}
\gp3point{gp mark 9}{}{(7.413,6.342)}
\gp3point{gp mark 9}{}{(7.438,7.224)}
\gp3point{gp mark 9}{}{(7.463,7.491)}
\gp3point{gp mark 9}{}{(7.488,7.657)}
\gp3point{gp mark 9}{}{(7.513,8.052)}
\gp3point{gp mark 9}{}{(7.538,8.142)}
\gp3point{gp mark 9}{}{(7.563,9.218)}
\gp3point{gp mark 9}{}{(7.587,9.238)}
\gp3point{gp mark 9}{}{(16.381,7.073)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.739,6.765) {\quabscaqe};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gp3point{gp mark 10}{}{(2.662,0.985)}
\gp3point{gp mark 10}{}{(2.687,0.985)}
\gp3point{gp mark 10}{}{(2.712,0.985)}
\gp3point{gp mark 10}{}{(2.736,0.985)}
\gp3point{gp mark 10}{}{(2.761,0.985)}
\gp3point{gp mark 10}{}{(2.786,0.985)}
\gp3point{gp mark 10}{}{(2.811,0.985)}
\gp3point{gp mark 10}{}{(2.836,0.985)}
\gp3point{gp mark 10}{}{(2.861,0.985)}
\gp3point{gp mark 10}{}{(2.886,0.985)}
\gp3point{gp mark 10}{}{(2.911,0.985)}
\gp3point{gp mark 10}{}{(2.935,0.985)}
\gp3point{gp mark 10}{}{(2.960,0.985)}
\gp3point{gp mark 10}{}{(2.985,0.985)}
\gp3point{gp mark 10}{}{(3.010,0.985)}
\gp3point{gp mark 10}{}{(3.035,0.985)}
\gp3point{gp mark 10}{}{(3.060,0.985)}
\gp3point{gp mark 10}{}{(3.085,0.985)}
\gp3point{gp mark 10}{}{(3.110,0.985)}
\gp3point{gp mark 10}{}{(3.134,0.985)}
\gp3point{gp mark 10}{}{(3.159,0.985)}
\gp3point{gp mark 10}{}{(3.184,0.985)}
\gp3point{gp mark 10}{}{(3.209,0.985)}
\gp3point{gp mark 10}{}{(3.234,0.986)}
\gp3point{gp mark 10}{}{(3.259,0.986)}
\gp3point{gp mark 10}{}{(3.284,0.986)}
\gp3point{gp mark 10}{}{(3.309,0.986)}
\gp3point{gp mark 10}{}{(3.333,0.986)}
\gp3point{gp mark 10}{}{(3.358,0.986)}
\gp3point{gp mark 10}{}{(3.383,0.986)}
\gp3point{gp mark 10}{}{(3.408,0.986)}
\gp3point{gp mark 10}{}{(3.433,0.986)}
\gp3point{gp mark 10}{}{(3.458,0.986)}
\gp3point{gp mark 10}{}{(3.483,0.986)}
\gp3point{gp mark 10}{}{(3.508,0.986)}
\gp3point{gp mark 10}{}{(3.532,0.986)}
\gp3point{gp mark 10}{}{(3.557,0.986)}
\gp3point{gp mark 10}{}{(3.582,0.986)}
\gp3point{gp mark 10}{}{(3.607,0.986)}
\gp3point{gp mark 10}{}{(3.632,0.987)}
\gp3point{gp mark 10}{}{(3.657,0.987)}
\gp3point{gp mark 10}{}{(3.682,0.987)}
\gp3point{gp mark 10}{}{(3.707,0.987)}
\gp3point{gp mark 10}{}{(3.731,0.987)}
\gp3point{gp mark 10}{}{(3.756,0.987)}
\gp3point{gp mark 10}{}{(3.781,0.987)}
\gp3point{gp mark 10}{}{(3.806,0.987)}
\gp3point{gp mark 10}{}{(3.831,0.987)}
\gp3point{gp mark 10}{}{(3.856,0.987)}
\gp3point{gp mark 10}{}{(3.881,0.987)}
\gp3point{gp mark 10}{}{(3.906,0.988)}
\gp3point{gp mark 10}{}{(3.930,0.988)}
\gp3point{gp mark 10}{}{(3.955,0.988)}
\gp3point{gp mark 10}{}{(3.980,0.988)}
\gp3point{gp mark 10}{}{(4.005,0.988)}
\gp3point{gp mark 10}{}{(4.030,0.988)}
\gp3point{gp mark 10}{}{(4.055,0.988)}
\gp3point{gp mark 10}{}{(4.080,0.989)}
\gp3point{gp mark 10}{}{(4.105,0.989)}
\gp3point{gp mark 10}{}{(4.130,0.989)}
\gp3point{gp mark 10}{}{(4.154,0.989)}
\gp3point{gp mark 10}{}{(4.179,0.989)}
\gp3point{gp mark 10}{}{(4.204,0.990)}
\gp3point{gp mark 10}{}{(4.229,0.990)}
\gp3point{gp mark 10}{}{(4.254,0.990)}
\gp3point{gp mark 10}{}{(4.279,0.990)}
\gp3point{gp mark 10}{}{(4.304,0.990)}
\gp3point{gp mark 10}{}{(4.329,0.991)}
\gp3point{gp mark 10}{}{(4.353,0.992)}
\gp3point{gp mark 10}{}{(4.378,0.993)}
\gp3point{gp mark 10}{}{(4.403,0.993)}
\gp3point{gp mark 10}{}{(4.428,0.994)}
\gp3point{gp mark 10}{}{(4.453,0.994)}
\gp3point{gp mark 10}{}{(4.478,0.995)}
\gp3point{gp mark 10}{}{(4.503,0.996)}
\gp3point{gp mark 10}{}{(4.528,0.997)}
\gp3point{gp mark 10}{}{(4.552,0.997)}
\gp3point{gp mark 10}{}{(4.577,0.997)}
\gp3point{gp mark 10}{}{(4.602,0.999)}
\gp3point{gp mark 10}{}{(4.627,0.999)}
\gp3point{gp mark 10}{}{(4.652,0.999)}
\gp3point{gp mark 10}{}{(4.677,1.000)}
\gp3point{gp mark 10}{}{(4.702,1.000)}
\gp3point{gp mark 10}{}{(4.727,1.000)}
\gp3point{gp mark 10}{}{(4.751,1.001)}
\gp3point{gp mark 10}{}{(4.776,1.002)}
\gp3point{gp mark 10}{}{(4.801,1.002)}
\gp3point{gp mark 10}{}{(4.826,1.004)}
\gp3point{gp mark 10}{}{(4.851,1.004)}
\gp3point{gp mark 10}{}{(4.876,1.004)}
\gp3point{gp mark 10}{}{(4.901,1.004)}
\gp3point{gp mark 10}{}{(4.926,1.004)}
\gp3point{gp mark 10}{}{(4.950,1.005)}
\gp3point{gp mark 10}{}{(4.975,1.006)}
\gp3point{gp mark 10}{}{(5.000,1.006)}
\gp3point{gp mark 10}{}{(5.025,1.006)}
\gp3point{gp mark 10}{}{(5.050,1.006)}
\gp3point{gp mark 10}{}{(5.075,1.009)}
\gp3point{gp mark 10}{}{(5.100,1.009)}
\gp3point{gp mark 10}{}{(5.125,1.011)}
\gp3point{gp mark 10}{}{(5.149,1.011)}
\gp3point{gp mark 10}{}{(5.174,1.012)}
\gp3point{gp mark 10}{}{(5.199,1.013)}
\gp3point{gp mark 10}{}{(5.224,1.015)}
\gp3point{gp mark 10}{}{(5.249,1.015)}
\gp3point{gp mark 10}{}{(5.274,1.019)}
\gp3point{gp mark 10}{}{(5.299,1.019)}
\gp3point{gp mark 10}{}{(5.324,1.021)}
\gp3point{gp mark 10}{}{(5.348,1.022)}
\gp3point{gp mark 10}{}{(5.373,1.022)}
\gp3point{gp mark 10}{}{(5.398,1.024)}
\gp3point{gp mark 10}{}{(5.423,1.025)}
\gp3point{gp mark 10}{}{(5.448,1.025)}
\gp3point{gp mark 10}{}{(5.473,1.026)}
\gp3point{gp mark 10}{}{(5.498,1.027)}
\gp3point{gp mark 10}{}{(5.523,1.029)}
\gp3point{gp mark 10}{}{(5.548,1.031)}
\gp3point{gp mark 10}{}{(5.572,1.032)}
\gp3point{gp mark 10}{}{(5.597,1.033)}
\gp3point{gp mark 10}{}{(5.622,1.036)}
\gp3point{gp mark 10}{}{(5.647,1.040)}
\gp3point{gp mark 10}{}{(5.672,1.042)}
\gp3point{gp mark 10}{}{(5.697,1.042)}
\gp3point{gp mark 10}{}{(5.722,1.044)}
\gp3point{gp mark 10}{}{(5.747,1.049)}
\gp3point{gp mark 10}{}{(5.771,1.049)}
\gp3point{gp mark 10}{}{(5.796,1.053)}
\gp3point{gp mark 10}{}{(5.821,1.054)}
\gp3point{gp mark 10}{}{(5.846,1.054)}
\gp3point{gp mark 10}{}{(5.871,1.056)}
\gp3point{gp mark 10}{}{(5.896,1.056)}
\gp3point{gp mark 10}{}{(5.921,1.057)}
\gp3point{gp mark 10}{}{(5.946,1.059)}
\gp3point{gp mark 10}{}{(5.970,1.066)}
\gp3point{gp mark 10}{}{(5.995,1.071)}
\gp3point{gp mark 10}{}{(6.020,1.075)}
\gp3point{gp mark 10}{}{(6.045,1.076)}
\gp3point{gp mark 10}{}{(6.070,1.076)}
\gp3point{gp mark 10}{}{(6.095,1.077)}
\gp3point{gp mark 10}{}{(6.120,1.081)}
\gp3point{gp mark 10}{}{(6.145,1.085)}
\gp3point{gp mark 10}{}{(6.169,1.089)}
\gp3point{gp mark 10}{}{(6.194,1.099)}
\gp3point{gp mark 10}{}{(6.219,1.107)}
\gp3point{gp mark 10}{}{(6.244,1.114)}
\gp3point{gp mark 10}{}{(6.269,1.115)}
\gp3point{gp mark 10}{}{(6.294,1.116)}
\gp3point{gp mark 10}{}{(6.319,1.117)}
\gp3point{gp mark 10}{}{(6.344,1.122)}
\gp3point{gp mark 10}{}{(6.368,1.123)}
\gp3point{gp mark 10}{}{(6.393,1.126)}
\gp3point{gp mark 10}{}{(6.418,1.131)}
\gp3point{gp mark 10}{}{(6.443,1.132)}
\gp3point{gp mark 10}{}{(6.468,1.133)}
\gp3point{gp mark 10}{}{(6.493,1.133)}
\gp3point{gp mark 10}{}{(6.518,1.135)}
\gp3point{gp mark 10}{}{(6.543,1.141)}
\gp3point{gp mark 10}{}{(6.567,1.155)}
\gp3point{gp mark 10}{}{(6.592,1.162)}
\gp3point{gp mark 10}{}{(6.617,1.164)}
\gp3point{gp mark 10}{}{(6.642,1.186)}
\gp3point{gp mark 10}{}{(6.667,1.186)}
\gp3point{gp mark 10}{}{(6.692,1.188)}
\gp3point{gp mark 10}{}{(6.717,1.197)}
\gp3point{gp mark 10}{}{(6.742,1.204)}
\gp3point{gp mark 10}{}{(6.766,1.217)}
\gp3point{gp mark 10}{}{(6.791,1.221)}
\gp3point{gp mark 10}{}{(6.816,1.228)}
\gp3point{gp mark 10}{}{(6.841,1.241)}
\gp3point{gp mark 10}{}{(6.866,1.255)}
\gp3point{gp mark 10}{}{(6.891,1.259)}
\gp3point{gp mark 10}{}{(6.916,1.261)}
\gp3point{gp mark 10}{}{(6.941,1.275)}
\gp3point{gp mark 10}{}{(6.966,1.276)}
\gp3point{gp mark 10}{}{(6.990,1.277)}
\gp3point{gp mark 10}{}{(7.015,1.290)}
\gp3point{gp mark 10}{}{(7.040,1.310)}
\gp3point{gp mark 10}{}{(7.065,1.339)}
\gp3point{gp mark 10}{}{(7.090,1.341)}
\gp3point{gp mark 10}{}{(7.115,1.344)}
\gp3point{gp mark 10}{}{(7.140,1.350)}
\gp3point{gp mark 10}{}{(7.165,1.352)}
\gp3point{gp mark 10}{}{(7.189,1.367)}
\gp3point{gp mark 10}{}{(7.214,1.377)}
\gp3point{gp mark 10}{}{(7.239,1.378)}
\gp3point{gp mark 10}{}{(7.264,1.390)}
\gp3point{gp mark 10}{}{(7.289,1.413)}
\gp3point{gp mark 10}{}{(7.314,1.449)}
\gp3point{gp mark 10}{}{(7.339,1.475)}
\gp3point{gp mark 10}{}{(7.364,1.481)}
\gp3point{gp mark 10}{}{(7.388,1.533)}
\gp3point{gp mark 10}{}{(7.413,1.543)}
\gp3point{gp mark 10}{}{(7.438,1.545)}
\gp3point{gp mark 10}{}{(7.463,1.547)}
\gp3point{gp mark 10}{}{(7.488,1.560)}
\gp3point{gp mark 10}{}{(7.513,1.585)}
\gp3point{gp mark 10}{}{(7.538,1.588)}
\gp3point{gp mark 10}{}{(7.563,1.619)}
\gp3point{gp mark 10}{}{(7.587,1.619)}
\gp3point{gp mark 10}{}{(7.612,1.632)}
\gp3point{gp mark 10}{}{(7.637,1.705)}
\gp3point{gp mark 10}{}{(7.662,1.716)}
\gp3point{gp mark 10}{}{(7.687,1.720)}
\gp3point{gp mark 10}{}{(7.712,1.765)}
\gp3point{gp mark 10}{}{(7.737,1.766)}
\gp3point{gp mark 10}{}{(7.762,1.788)}
\gp3point{gp mark 10}{}{(7.786,1.847)}
\gp3point{gp mark 10}{}{(7.811,1.855)}
\gp3point{gp mark 10}{}{(7.836,1.875)}
\gp3point{gp mark 10}{}{(7.861,1.903)}
\gp3point{gp mark 10}{}{(7.886,1.945)}
\gp3point{gp mark 10}{}{(7.911,1.979)}
\gp3point{gp mark 10}{}{(7.936,2.064)}
\gp3point{gp mark 10}{}{(7.961,2.077)}
\gp3point{gp mark 10}{}{(7.985,2.098)}
\gp3point{gp mark 10}{}{(8.010,2.105)}
\gp3point{gp mark 10}{}{(8.035,2.140)}
\gp3point{gp mark 10}{}{(8.060,2.173)}
\gp3point{gp mark 10}{}{(8.085,2.194)}
\gp3point{gp mark 10}{}{(8.110,2.276)}
\gp3point{gp mark 10}{}{(8.135,2.355)}
\gp3point{gp mark 10}{}{(8.160,2.364)}
\gp3point{gp mark 10}{}{(8.184,2.398)}
\gp3point{gp mark 10}{}{(8.209,2.478)}
\gp3point{gp mark 10}{}{(8.234,2.512)}
\gp3point{gp mark 10}{}{(8.259,2.696)}
\gp3point{gp mark 10}{}{(8.284,2.741)}
\gp3point{gp mark 10}{}{(8.309,2.776)}
\gp3point{gp mark 10}{}{(8.334,2.797)}
\gp3point{gp mark 10}{}{(8.359,2.927)}
\gp3point{gp mark 10}{}{(8.383,2.961)}
\gp3point{gp mark 10}{}{(8.408,3.001)}
\gp3point{gp mark 10}{}{(8.433,3.012)}
\gp3point{gp mark 10}{}{(8.458,3.066)}
\gp3point{gp mark 10}{}{(8.483,3.090)}
\gp3point{gp mark 10}{}{(8.508,3.197)}
\gp3point{gp mark 10}{}{(8.533,3.318)}
\gp3point{gp mark 10}{}{(8.558,3.395)}
\gp3point{gp mark 10}{}{(8.583,3.537)}
\gp3point{gp mark 10}{}{(8.607,3.566)}
\gp3point{gp mark 10}{}{(8.632,3.629)}
\gp3point{gp mark 10}{}{(8.657,3.644)}
\gp3point{gp mark 10}{}{(8.682,3.740)}
\gp3point{gp mark 10}{}{(8.707,3.891)}
\gp3point{gp mark 10}{}{(8.732,3.918)}
\gp3point{gp mark 10}{}{(8.757,3.920)}
\gp3point{gp mark 10}{}{(8.782,3.928)}
\gp3point{gp mark 10}{}{(8.806,3.944)}
\gp3point{gp mark 10}{}{(8.831,3.960)}
\gp3point{gp mark 10}{}{(8.856,3.974)}
\gp3point{gp mark 10}{}{(8.881,4.001)}
\gp3point{gp mark 10}{}{(8.906,4.002)}
\gp3point{gp mark 10}{}{(8.931,4.006)}
\gp3point{gp mark 10}{}{(8.956,4.041)}
\gp3point{gp mark 10}{}{(8.981,4.042)}
\gp3point{gp mark 10}{}{(9.005,4.089)}
\gp3point{gp mark 10}{}{(9.030,4.110)}
\gp3point{gp mark 10}{}{(9.055,4.121)}
\gp3point{gp mark 10}{}{(9.080,4.133)}
\gp3point{gp mark 10}{}{(9.105,4.139)}
\gp3point{gp mark 10}{}{(9.130,4.146)}
\gp3point{gp mark 10}{}{(9.155,4.199)}
\gp3point{gp mark 10}{}{(9.180,4.214)}
\gp3point{gp mark 10}{}{(9.204,4.263)}
\gp3point{gp mark 10}{}{(9.229,4.304)}
\gp3point{gp mark 10}{}{(9.254,4.367)}
\gp3point{gp mark 10}{}{(9.279,4.372)}
\gp3point{gp mark 10}{}{(9.304,4.405)}
\gp3point{gp mark 10}{}{(9.329,4.486)}
\gp3point{gp mark 10}{}{(9.354,4.546)}
\gp3point{gp mark 10}{}{(9.379,4.595)}
\gp3point{gp mark 10}{}{(9.403,4.600)}
\gp3point{gp mark 10}{}{(9.428,4.635)}
\gp3point{gp mark 10}{}{(9.453,5.044)}
\gp3point{gp mark 10}{}{(9.478,5.090)}
\gp3point{gp mark 10}{}{(9.503,5.377)}
\gp3point{gp mark 10}{}{(9.528,5.442)}
\gp3point{gp mark 10}{}{(9.553,5.528)}
\gp3point{gp mark 10}{}{(9.578,5.559)}
\gp3point{gp mark 10}{}{(9.602,5.766)}
\gp3point{gp mark 10}{}{(9.627,5.835)}
\gp3point{gp mark 10}{}{(9.652,5.943)}
\gp3point{gp mark 10}{}{(9.677,6.024)}
\gp3point{gp mark 10}{}{(9.702,6.053)}
\gp3point{gp mark 10}{}{(9.727,6.555)}
\gp3point{gp mark 10}{}{(9.752,8.036)}
\gp3point{gp mark 10}{}{(16.381,6.765)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.739,6.457) {\quabs};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gp3point{gp mark 11}{}{(2.662,0.985)}
\gp3point{gp mark 11}{}{(2.687,0.985)}
\gp3point{gp mark 11}{}{(2.712,0.985)}
\gp3point{gp mark 11}{}{(2.736,0.985)}
\gp3point{gp mark 11}{}{(2.761,0.985)}
\gp3point{gp mark 11}{}{(2.786,0.985)}
\gp3point{gp mark 11}{}{(2.811,0.985)}
\gp3point{gp mark 11}{}{(2.836,0.985)}
\gp3point{gp mark 11}{}{(2.861,0.985)}
\gp3point{gp mark 11}{}{(2.886,0.985)}
\gp3point{gp mark 11}{}{(2.911,0.985)}
\gp3point{gp mark 11}{}{(2.935,0.985)}
\gp3point{gp mark 11}{}{(2.960,0.985)}
\gp3point{gp mark 11}{}{(2.985,0.985)}
\gp3point{gp mark 11}{}{(3.010,0.985)}
\gp3point{gp mark 11}{}{(3.035,0.985)}
\gp3point{gp mark 11}{}{(3.060,0.985)}
\gp3point{gp mark 11}{}{(3.085,0.985)}
\gp3point{gp mark 11}{}{(3.110,0.985)}
\gp3point{gp mark 11}{}{(3.134,0.985)}
\gp3point{gp mark 11}{}{(3.159,0.985)}
\gp3point{gp mark 11}{}{(3.184,0.985)}
\gp3point{gp mark 11}{}{(3.209,0.985)}
\gp3point{gp mark 11}{}{(3.234,0.986)}
\gp3point{gp mark 11}{}{(3.259,0.986)}
\gp3point{gp mark 11}{}{(3.284,0.986)}
\gp3point{gp mark 11}{}{(3.309,0.986)}
\gp3point{gp mark 11}{}{(3.333,0.986)}
\gp3point{gp mark 11}{}{(3.358,0.986)}
\gp3point{gp mark 11}{}{(3.383,0.986)}
\gp3point{gp mark 11}{}{(3.408,0.986)}
\gp3point{gp mark 11}{}{(3.433,0.986)}
\gp3point{gp mark 11}{}{(3.458,0.986)}
\gp3point{gp mark 11}{}{(3.483,0.986)}
\gp3point{gp mark 11}{}{(3.508,0.986)}
\gp3point{gp mark 11}{}{(3.532,0.986)}
\gp3point{gp mark 11}{}{(3.557,0.986)}
\gp3point{gp mark 11}{}{(3.582,0.986)}
\gp3point{gp mark 11}{}{(3.607,0.986)}
\gp3point{gp mark 11}{}{(3.632,0.986)}
\gp3point{gp mark 11}{}{(3.657,0.987)}
\gp3point{gp mark 11}{}{(3.682,0.987)}
\gp3point{gp mark 11}{}{(3.707,0.987)}
\gp3point{gp mark 11}{}{(3.731,0.987)}
\gp3point{gp mark 11}{}{(3.756,0.987)}
\gp3point{gp mark 11}{}{(3.781,0.987)}
\gp3point{gp mark 11}{}{(3.806,0.987)}
\gp3point{gp mark 11}{}{(3.831,0.987)}
\gp3point{gp mark 11}{}{(3.856,0.987)}
\gp3point{gp mark 11}{}{(3.881,0.987)}
\gp3point{gp mark 11}{}{(3.906,0.988)}
\gp3point{gp mark 11}{}{(3.930,0.988)}
\gp3point{gp mark 11}{}{(3.955,0.988)}
\gp3point{gp mark 11}{}{(3.980,0.988)}
\gp3point{gp mark 11}{}{(4.005,0.988)}
\gp3point{gp mark 11}{}{(4.030,0.988)}
\gp3point{gp mark 11}{}{(4.055,0.988)}
\gp3point{gp mark 11}{}{(4.080,0.989)}
\gp3point{gp mark 11}{}{(4.105,0.989)}
\gp3point{gp mark 11}{}{(4.130,0.989)}
\gp3point{gp mark 11}{}{(4.154,0.989)}
\gp3point{gp mark 11}{}{(4.179,0.989)}
\gp3point{gp mark 11}{}{(4.204,0.990)}
\gp3point{gp mark 11}{}{(4.229,0.990)}
\gp3point{gp mark 11}{}{(4.254,0.990)}
\gp3point{gp mark 11}{}{(4.279,0.990)}
\gp3point{gp mark 11}{}{(4.304,0.990)}
\gp3point{gp mark 11}{}{(4.329,0.991)}
\gp3point{gp mark 11}{}{(4.353,0.992)}
\gp3point{gp mark 11}{}{(4.378,0.993)}
\gp3point{gp mark 11}{}{(4.403,0.993)}
\gp3point{gp mark 11}{}{(4.428,0.994)}
\gp3point{gp mark 11}{}{(4.453,0.994)}
\gp3point{gp mark 11}{}{(4.478,0.995)}
\gp3point{gp mark 11}{}{(4.503,0.996)}
\gp3point{gp mark 11}{}{(4.528,0.997)}
\gp3point{gp mark 11}{}{(4.552,0.997)}
\gp3point{gp mark 11}{}{(4.577,0.997)}
\gp3point{gp mark 11}{}{(4.602,0.998)}
\gp3point{gp mark 11}{}{(4.627,0.999)}
\gp3point{gp mark 11}{}{(4.652,0.999)}
\gp3point{gp mark 11}{}{(4.677,1.000)}
\gp3point{gp mark 11}{}{(4.702,1.000)}
\gp3point{gp mark 11}{}{(4.727,1.000)}
\gp3point{gp mark 11}{}{(4.751,1.001)}
\gp3point{gp mark 11}{}{(4.776,1.002)}
\gp3point{gp mark 11}{}{(4.801,1.002)}
\gp3point{gp mark 11}{}{(4.826,1.003)}
\gp3point{gp mark 11}{}{(4.851,1.004)}
\gp3point{gp mark 11}{}{(4.876,1.004)}
\gp3point{gp mark 11}{}{(4.901,1.004)}
\gp3point{gp mark 11}{}{(4.926,1.004)}
\gp3point{gp mark 11}{}{(4.950,1.005)}
\gp3point{gp mark 11}{}{(4.975,1.006)}
\gp3point{gp mark 11}{}{(5.000,1.006)}
\gp3point{gp mark 11}{}{(5.025,1.006)}
\gp3point{gp mark 11}{}{(5.050,1.006)}
\gp3point{gp mark 11}{}{(5.075,1.009)}
\gp3point{gp mark 11}{}{(5.100,1.009)}
\gp3point{gp mark 11}{}{(5.125,1.011)}
\gp3point{gp mark 11}{}{(5.149,1.011)}
\gp3point{gp mark 11}{}{(5.174,1.012)}
\gp3point{gp mark 11}{}{(5.199,1.013)}
\gp3point{gp mark 11}{}{(5.224,1.015)}
\gp3point{gp mark 11}{}{(5.249,1.016)}
\gp3point{gp mark 11}{}{(5.274,1.018)}
\gp3point{gp mark 11}{}{(5.299,1.021)}
\gp3point{gp mark 11}{}{(5.324,1.021)}
\gp3point{gp mark 11}{}{(5.348,1.022)}
\gp3point{gp mark 11}{}{(5.373,1.022)}
\gp3point{gp mark 11}{}{(5.398,1.024)}
\gp3point{gp mark 11}{}{(5.423,1.025)}
\gp3point{gp mark 11}{}{(5.448,1.025)}
\gp3point{gp mark 11}{}{(5.473,1.025)}
\gp3point{gp mark 11}{}{(5.498,1.026)}
\gp3point{gp mark 11}{}{(5.523,1.029)}
\gp3point{gp mark 11}{}{(5.548,1.029)}
\gp3point{gp mark 11}{}{(5.572,1.032)}
\gp3point{gp mark 11}{}{(5.597,1.032)}
\gp3point{gp mark 11}{}{(5.622,1.035)}
\gp3point{gp mark 11}{}{(5.647,1.041)}
\gp3point{gp mark 11}{}{(5.672,1.042)}
\gp3point{gp mark 11}{}{(5.697,1.043)}
\gp3point{gp mark 11}{}{(5.722,1.043)}
\gp3point{gp mark 11}{}{(5.747,1.049)}
\gp3point{gp mark 11}{}{(5.771,1.049)}
\gp3point{gp mark 11}{}{(5.796,1.052)}
\gp3point{gp mark 11}{}{(5.821,1.054)}
\gp3point{gp mark 11}{}{(5.846,1.054)}
\gp3point{gp mark 11}{}{(5.871,1.056)}
\gp3point{gp mark 11}{}{(5.896,1.056)}
\gp3point{gp mark 11}{}{(5.921,1.057)}
\gp3point{gp mark 11}{}{(5.946,1.059)}
\gp3point{gp mark 11}{}{(5.970,1.064)}
\gp3point{gp mark 11}{}{(5.995,1.072)}
\gp3point{gp mark 11}{}{(6.020,1.076)}
\gp3point{gp mark 11}{}{(6.045,1.076)}
\gp3point{gp mark 11}{}{(6.070,1.076)}
\gp3point{gp mark 11}{}{(6.095,1.078)}
\gp3point{gp mark 11}{}{(6.120,1.081)}
\gp3point{gp mark 11}{}{(6.145,1.085)}
\gp3point{gp mark 11}{}{(6.169,1.086)}
\gp3point{gp mark 11}{}{(6.194,1.100)}
\gp3point{gp mark 11}{}{(6.219,1.106)}
\gp3point{gp mark 11}{}{(6.244,1.113)}
\gp3point{gp mark 11}{}{(6.269,1.115)}
\gp3point{gp mark 11}{}{(6.294,1.115)}
\gp3point{gp mark 11}{}{(6.319,1.116)}
\gp3point{gp mark 11}{}{(6.344,1.121)}
\gp3point{gp mark 11}{}{(6.368,1.125)}
\gp3point{gp mark 11}{}{(6.393,1.126)}
\gp3point{gp mark 11}{}{(6.418,1.132)}
\gp3point{gp mark 11}{}{(6.443,1.133)}
\gp3point{gp mark 11}{}{(6.468,1.133)}
\gp3point{gp mark 11}{}{(6.493,1.135)}
\gp3point{gp mark 11}{}{(6.518,1.139)}
\gp3point{gp mark 11}{}{(6.543,1.140)}
\gp3point{gp mark 11}{}{(6.567,1.155)}
\gp3point{gp mark 11}{}{(6.592,1.162)}
\gp3point{gp mark 11}{}{(6.617,1.164)}
\gp3point{gp mark 11}{}{(6.642,1.185)}
\gp3point{gp mark 11}{}{(6.667,1.186)}
\gp3point{gp mark 11}{}{(6.692,1.188)}
\gp3point{gp mark 11}{}{(6.717,1.198)}
\gp3point{gp mark 11}{}{(6.742,1.203)}
\gp3point{gp mark 11}{}{(6.766,1.223)}
\gp3point{gp mark 11}{}{(6.791,1.227)}
\gp3point{gp mark 11}{}{(6.816,1.235)}
\gp3point{gp mark 11}{}{(6.841,1.257)}
\gp3point{gp mark 11}{}{(6.866,1.260)}
\gp3point{gp mark 11}{}{(6.891,1.260)}
\gp3point{gp mark 11}{}{(6.916,1.273)}
\gp3point{gp mark 11}{}{(6.941,1.275)}
\gp3point{gp mark 11}{}{(6.966,1.292)}
\gp3point{gp mark 11}{}{(6.990,1.300)}
\gp3point{gp mark 11}{}{(7.015,1.313)}
\gp3point{gp mark 11}{}{(7.040,1.339)}
\gp3point{gp mark 11}{}{(7.065,1.345)}
\gp3point{gp mark 11}{}{(7.090,1.345)}
\gp3point{gp mark 11}{}{(7.115,1.347)}
\gp3point{gp mark 11}{}{(7.140,1.348)}
\gp3point{gp mark 11}{}{(7.165,1.354)}
\gp3point{gp mark 11}{}{(7.189,1.376)}
\gp3point{gp mark 11}{}{(7.214,1.380)}
\gp3point{gp mark 11}{}{(7.239,1.390)}
\gp3point{gp mark 11}{}{(7.264,1.413)}
\gp3point{gp mark 11}{}{(7.289,1.453)}
\gp3point{gp mark 11}{}{(7.314,1.472)}
\gp3point{gp mark 11}{}{(7.339,1.475)}
\gp3point{gp mark 11}{}{(7.364,1.537)}
\gp3point{gp mark 11}{}{(7.388,1.540)}
\gp3point{gp mark 11}{}{(7.413,1.545)}
\gp3point{gp mark 11}{}{(7.438,1.548)}
\gp3point{gp mark 11}{}{(7.463,1.566)}
\gp3point{gp mark 11}{}{(7.488,1.578)}
\gp3point{gp mark 11}{}{(7.513,1.594)}
\gp3point{gp mark 11}{}{(7.538,1.599)}
\gp3point{gp mark 11}{}{(7.563,1.622)}
\gp3point{gp mark 11}{}{(7.587,1.633)}
\gp3point{gp mark 11}{}{(7.612,1.708)}
\gp3point{gp mark 11}{}{(7.637,1.712)}
\gp3point{gp mark 11}{}{(7.662,1.714)}
\gp3point{gp mark 11}{}{(7.687,1.761)}
\gp3point{gp mark 11}{}{(7.712,1.761)}
\gp3point{gp mark 11}{}{(7.737,1.787)}
\gp3point{gp mark 11}{}{(7.762,1.851)}
\gp3point{gp mark 11}{}{(7.786,1.856)}
\gp3point{gp mark 11}{}{(7.811,1.904)}
\gp3point{gp mark 11}{}{(7.836,1.913)}
\gp3point{gp mark 11}{}{(7.861,1.941)}
\gp3point{gp mark 11}{}{(7.886,1.947)}
\gp3point{gp mark 11}{}{(7.911,2.069)}
\gp3point{gp mark 11}{}{(7.936,2.081)}
\gp3point{gp mark 11}{}{(7.961,2.093)}
\gp3point{gp mark 11}{}{(7.985,2.107)}
\gp3point{gp mark 11}{}{(8.010,2.142)}
\gp3point{gp mark 11}{}{(8.035,2.188)}
\gp3point{gp mark 11}{}{(8.060,2.218)}
\gp3point{gp mark 11}{}{(8.085,2.269)}
\gp3point{gp mark 11}{}{(8.110,2.360)}
\gp3point{gp mark 11}{}{(8.135,2.425)}
\gp3point{gp mark 11}{}{(8.160,2.469)}
\gp3point{gp mark 11}{}{(8.184,2.483)}
\gp3point{gp mark 11}{}{(8.209,2.501)}
\gp3point{gp mark 11}{}{(8.234,2.679)}
\gp3point{gp mark 11}{}{(8.259,2.746)}
\gp3point{gp mark 11}{}{(8.284,2.779)}
\gp3point{gp mark 11}{}{(8.309,2.782)}
\gp3point{gp mark 11}{}{(8.334,2.920)}
\gp3point{gp mark 11}{}{(8.359,2.940)}
\gp3point{gp mark 11}{}{(8.383,2.993)}
\gp3point{gp mark 11}{}{(8.408,3.061)}
\gp3point{gp mark 11}{}{(8.433,3.063)}
\gp3point{gp mark 11}{}{(8.458,3.101)}
\gp3point{gp mark 11}{}{(8.483,3.167)}
\gp3point{gp mark 11}{}{(8.508,3.302)}
\gp3point{gp mark 11}{}{(8.533,3.394)}
\gp3point{gp mark 11}{}{(8.558,3.587)}
\gp3point{gp mark 11}{}{(8.583,3.591)}
\gp3point{gp mark 11}{}{(8.607,3.632)}
\gp3point{gp mark 11}{}{(8.632,3.639)}
\gp3point{gp mark 11}{}{(8.657,3.691)}
\gp3point{gp mark 11}{}{(8.682,4.016)}
\gp3point{gp mark 11}{}{(8.707,4.342)}
\gp3point{gp mark 11}{}{(8.732,4.458)}
\gp3point{gp mark 11}{}{(8.757,4.541)}
\gp3point{gp mark 11}{}{(8.782,4.871)}
\gp3point{gp mark 11}{}{(8.806,4.903)}
\gp3point{gp mark 11}{}{(8.831,4.928)}
\gp3point{gp mark 11}{}{(8.856,5.213)}
\gp3point{gp mark 11}{}{(8.881,5.342)}
\gp3point{gp mark 11}{}{(8.906,5.711)}
\gp3point{gp mark 11}{}{(8.931,5.779)}
\gp3point{gp mark 11}{}{(8.956,6.649)}
\gp3point{gp mark 11}{}{(8.981,8.517)}
\gp3point{gp mark 11}{}{(9.005,8.745)}
\gp3point{gp mark 11}{}{(9.030,8.885)}
\gp3point{gp mark 11}{}{(9.055,9.204)}
\gp3point{gp mark 11}{}{(16.381,6.457)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (15.739,6.149) {\qute};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gp3point{gp mark 12}{}{(2.662,0.985)}
\gp3point{gp mark 12}{}{(2.687,0.985)}
\gp3point{gp mark 12}{}{(2.712,0.985)}
\gp3point{gp mark 12}{}{(2.736,0.985)}
\gp3point{gp mark 12}{}{(2.761,0.985)}
\gp3point{gp mark 12}{}{(2.786,0.985)}
\gp3point{gp mark 12}{}{(2.811,0.985)}
\gp3point{gp mark 12}{}{(2.836,0.985)}
\gp3point{gp mark 12}{}{(2.861,0.985)}
\gp3point{gp mark 12}{}{(2.886,0.985)}
\gp3point{gp mark 12}{}{(2.911,0.985)}
\gp3point{gp mark 12}{}{(2.935,0.985)}
\gp3point{gp mark 12}{}{(2.960,0.985)}
\gp3point{gp mark 12}{}{(2.985,0.985)}
\gp3point{gp mark 12}{}{(3.010,0.985)}
\gp3point{gp mark 12}{}{(3.035,0.985)}
\gp3point{gp mark 12}{}{(3.060,0.985)}
\gp3point{gp mark 12}{}{(3.085,0.985)}
\gp3point{gp mark 12}{}{(3.110,0.985)}
\gp3point{gp mark 12}{}{(3.134,0.985)}
\gp3point{gp mark 12}{}{(3.159,0.985)}
\gp3point{gp mark 12}{}{(3.184,0.985)}
\gp3point{gp mark 12}{}{(3.209,0.985)}
\gp3point{gp mark 12}{}{(3.234,0.985)}
\gp3point{gp mark 12}{}{(3.259,0.985)}
\gp3point{gp mark 12}{}{(3.284,0.985)}
\gp3point{gp mark 12}{}{(3.309,0.985)}
\gp3point{gp mark 12}{}{(3.333,0.986)}
\gp3point{gp mark 12}{}{(3.358,0.986)}
\gp3point{gp mark 12}{}{(3.383,0.986)}
\gp3point{gp mark 12}{}{(3.408,0.986)}
\gp3point{gp mark 12}{}{(3.433,0.986)}
\gp3point{gp mark 12}{}{(3.458,0.986)}
\gp3point{gp mark 12}{}{(3.483,0.986)}
\gp3point{gp mark 12}{}{(3.508,0.986)}
\gp3point{gp mark 12}{}{(3.532,0.986)}
\gp3point{gp mark 12}{}{(3.557,0.986)}
\gp3point{gp mark 12}{}{(3.582,0.987)}
\gp3point{gp mark 12}{}{(3.607,0.987)}
\gp3point{gp mark 12}{}{(3.632,0.987)}
\gp3point{gp mark 12}{}{(3.657,0.987)}
\gp3point{gp mark 12}{}{(3.682,0.987)}
\gp3point{gp mark 12}{}{(3.707,0.987)}
\gp3point{gp mark 12}{}{(3.731,0.988)}
\gp3point{gp mark 12}{}{(3.756,0.988)}
\gp3point{gp mark 12}{}{(3.781,0.988)}
\gp3point{gp mark 12}{}{(3.806,0.989)}
\gp3point{gp mark 12}{}{(3.831,0.990)}
\gp3point{gp mark 12}{}{(3.856,0.990)}
\gp3point{gp mark 12}{}{(3.881,0.991)}
\gp3point{gp mark 12}{}{(3.906,0.994)}
\gp3point{gp mark 12}{}{(3.930,0.996)}
\gp3point{gp mark 12}{}{(3.955,0.997)}
\gp3point{gp mark 12}{}{(3.980,0.998)}
\gp3point{gp mark 12}{}{(4.005,0.998)}
\gp3point{gp mark 12}{}{(4.030,0.999)}
\gp3point{gp mark 12}{}{(4.055,1.000)}
\gp3point{gp mark 12}{}{(4.080,1.001)}
\gp3point{gp mark 12}{}{(4.105,1.002)}
\gp3point{gp mark 12}{}{(4.130,1.003)}
\gp3point{gp mark 12}{}{(4.154,1.003)}
\gp3point{gp mark 12}{}{(4.179,1.005)}
\gp3point{gp mark 12}{}{(4.204,1.006)}
\gp3point{gp mark 12}{}{(4.229,1.006)}
\gp3point{gp mark 12}{}{(4.254,1.006)}
\gp3point{gp mark 12}{}{(4.279,1.008)}
\gp3point{gp mark 12}{}{(4.304,1.014)}
\gp3point{gp mark 12}{}{(4.329,1.014)}
\gp3point{gp mark 12}{}{(4.353,1.016)}
\gp3point{gp mark 12}{}{(4.378,1.017)}
\gp3point{gp mark 12}{}{(4.403,1.020)}
\gp3point{gp mark 12}{}{(4.428,1.021)}
\gp3point{gp mark 12}{}{(4.453,1.026)}
\gp3point{gp mark 12}{}{(4.478,1.027)}
\gp3point{gp mark 12}{}{(4.503,1.028)}
\gp3point{gp mark 12}{}{(4.528,1.031)}
\gp3point{gp mark 12}{}{(4.552,1.032)}
\gp3point{gp mark 12}{}{(4.577,1.034)}
\gp3point{gp mark 12}{}{(4.602,1.036)}
\gp3point{gp mark 12}{}{(4.627,1.040)}
\gp3point{gp mark 12}{}{(4.652,1.041)}
\gp3point{gp mark 12}{}{(4.677,1.042)}
\gp3point{gp mark 12}{}{(4.702,1.050)}
\gp3point{gp mark 12}{}{(4.727,1.062)}
\gp3point{gp mark 12}{}{(4.751,1.073)}
\gp3point{gp mark 12}{}{(4.776,1.090)}
\gp3point{gp mark 12}{}{(4.801,1.091)}
\gp3point{gp mark 12}{}{(4.826,1.093)}
\gp3point{gp mark 12}{}{(4.851,1.103)}
\gp3point{gp mark 12}{}{(4.876,1.127)}
\gp3point{gp mark 12}{}{(4.901,1.165)}
\gp3point{gp mark 12}{}{(4.926,1.180)}
\gp3point{gp mark 12}{}{(4.950,1.180)}
\gp3point{gp mark 12}{}{(4.975,1.206)}
\gp3point{gp mark 12}{}{(5.000,1.244)}
\gp3point{gp mark 12}{}{(5.025,1.245)}
\gp3point{gp mark 12}{}{(5.050,1.248)}
\gp3point{gp mark 12}{}{(5.075,1.267)}
\gp3point{gp mark 12}{}{(5.100,1.299)}
\gp3point{gp mark 12}{}{(5.125,1.316)}
\gp3point{gp mark 12}{}{(5.149,1.364)}
\gp3point{gp mark 12}{}{(5.174,1.366)}
\gp3point{gp mark 12}{}{(5.199,1.389)}
\gp3point{gp mark 12}{}{(5.224,1.415)}
\gp3point{gp mark 12}{}{(5.249,1.451)}
\gp3point{gp mark 12}{}{(5.274,1.461)}
\gp3point{gp mark 12}{}{(5.299,1.470)}
\gp3point{gp mark 12}{}{(5.324,1.477)}
\gp3point{gp mark 12}{}{(5.348,1.506)}
\gp3point{gp mark 12}{}{(5.373,1.525)}
\gp3point{gp mark 12}{}{(5.398,1.567)}
\gp3point{gp mark 12}{}{(5.423,1.616)}
\gp3point{gp mark 12}{}{(5.448,1.668)}
\gp3point{gp mark 12}{}{(5.473,1.743)}
\gp3point{gp mark 12}{}{(5.498,1.817)}
\gp3point{gp mark 12}{}{(5.523,1.922)}
\gp3point{gp mark 12}{}{(5.548,2.083)}
\gp3point{gp mark 12}{}{(5.572,2.119)}
\gp3point{gp mark 12}{}{(5.597,2.131)}
\gp3point{gp mark 12}{}{(5.622,2.154)}
\gp3point{gp mark 12}{}{(5.647,2.194)}
\gp3point{gp mark 12}{}{(5.672,2.263)}
\gp3point{gp mark 12}{}{(5.697,2.363)}
\gp3point{gp mark 12}{}{(5.722,2.518)}
\gp3point{gp mark 12}{}{(5.747,2.525)}
\gp3point{gp mark 12}{}{(5.771,2.580)}
\gp3point{gp mark 12}{}{(5.796,2.679)}
\gp3point{gp mark 12}{}{(5.821,2.812)}
\gp3point{gp mark 12}{}{(5.846,2.885)}
\gp3point{gp mark 12}{}{(5.871,3.222)}
\gp3point{gp mark 12}{}{(5.896,3.310)}
\gp3point{gp mark 12}{}{(5.921,3.412)}
\gp3point{gp mark 12}{}{(5.946,3.448)}
\gp3point{gp mark 12}{}{(5.970,3.554)}
\gp3point{gp mark 12}{}{(5.995,3.622)}
\gp3point{gp mark 12}{}{(6.020,3.626)}
\gp3point{gp mark 12}{}{(6.045,3.756)}
\gp3point{gp mark 12}{}{(6.070,3.926)}
\gp3point{gp mark 12}{}{(6.095,4.061)}
\gp3point{gp mark 12}{}{(6.120,4.096)}
\gp3point{gp mark 12}{}{(6.145,4.140)}
\gp3point{gp mark 12}{}{(6.169,4.167)}
\gp3point{gp mark 12}{}{(6.194,4.340)}
\gp3point{gp mark 12}{}{(6.219,4.665)}
\gp3point{gp mark 12}{}{(6.244,4.684)}
\gp3point{gp mark 12}{}{(6.269,5.039)}
\gp3point{gp mark 12}{}{(6.294,5.055)}
\gp3point{gp mark 12}{}{(6.319,5.131)}
\gp3point{gp mark 12}{}{(6.344,5.136)}
\gp3point{gp mark 12}{}{(6.368,5.157)}
\gp3point{gp mark 12}{}{(6.393,5.913)}
\gp3point{gp mark 12}{}{(6.418,6.647)}
\gp3point{gp mark 12}{}{(6.443,7.002)}
\gp3point{gp mark 12}{}{(6.468,7.079)}
\gp3point{gp mark 12}{}{(6.493,8.032)}
\gp3point{gp mark 12}{}{(6.518,8.365)}
\gp3point{gp mark 12}{}{(6.543,8.414)}
\gp3point{gp mark 12}{}{(6.567,9.080)}
\gp3point{gp mark 12}{}{(16.381,6.149)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.612,9.691)--(2.612,0.985)--(11.319,0.985)--(11.319,9.691)--cycle;
\node[gp node center,rotate=-270.0] at (1.584,5.338) {time in s};
\node[gp node center] at (6.965,0.215) {solved instances};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.612cm}{0.985cm}}{\pgfpoint{11.319cm}{9.691cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/similarity/formula-correlation/heatmap-dqbf.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 15 Sep 2025 15:58:07
\path (0.000,0.000) rectangle (10.000,10.000);
\begin{scope}
\clip (1.982,2.682) rectangle (7.954,8.654);
\def\gprawrgbimagedata{%
  ff9500ff9a00ff9900ff0000ff2a00ff1000ff0000ff9900ff1800ff0000ff1000ff9a00ff0000ff1800ff2a00ff9500%
  }%
\gprawimage{rgb}{1.981}{2.681}{4}{4}{5.973}{5.973}{\gprawrgbimagedata}{}
\end{scope}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.982,8.654)--(1.982,2.682)--(7.954,2.682)--(7.954,8.654)--cycle;
\draw[gp path] (2.727,2.681)--(2.727,2.937);
\draw[gp path] (2.727,8.654)--(2.727,8.398);
\node[gp node right,rotate=-270.0] at (2.728,2.243) {\dqbdd};
\draw[gp path] (4.221,2.681)--(4.221,2.937);
\draw[gp path] (4.221,8.654)--(4.221,8.398);
\node[gp node right,rotate=-270.0] at (4.222,2.243) {\hqstwenty};
\draw[gp path] (5.714,2.681)--(5.714,2.937);
\draw[gp path] (5.714,8.654)--(5.714,8.398);
\node[gp node right,rotate=-270.0] at (5.714,2.243) {\hqstwentytwo};
\draw[gp path] (7.208,2.681)--(7.208,2.937);
\draw[gp path] (7.208,8.654)--(7.208,8.398);
\node[gp node right,rotate=-270.0] at (7.208,2.243) {\pedant};
\draw[gp path] (1.981,3.427)--(2.237,3.427);
\draw[gp path] (7.954,3.427)--(7.698,3.427);
\node[gp node right] at (1.720,3.428) {\dqbdd};
\draw[gp path] (1.981,4.921)--(2.237,4.921);
\draw[gp path] (7.954,4.921)--(7.698,4.921);
\node[gp node right] at (1.720,4.922) {\hqstwenty};
\draw[gp path] (1.981,6.414)--(2.237,6.414);
\draw[gp path] (7.954,6.414)--(7.698,6.414);
\node[gp node right] at (1.720,6.414) {\hqstwentytwo};
\draw[gp path] (1.981,7.908)--(2.237,7.908);
\draw[gp path] (7.954,7.908)--(7.698,7.908);
\node[gp node right] at (1.720,7.908) {\pedant};
\gpfill{rgb color={0.000,1.000,0.000}} (8.287,2.682)--(8.585,2.682)--(8.585,2.729)--(8.287,2.729)--cycle;
\gpfill{rgb color={0.016,1.000,0.000}} (8.287,2.728)--(8.585,2.728)--(8.585,2.776)--(8.287,2.776)--cycle;
\gpfill{rgb color={0.031,1.000,0.000}} (8.287,2.775)--(8.585,2.775)--(8.585,2.822)--(8.287,2.822)--cycle;
\gpfill{rgb color={0.047,1.000,0.000}} (8.287,2.821)--(8.585,2.821)--(8.585,2.869)--(8.287,2.869)--cycle;
\gpfill{rgb color={0.062,1.000,0.000}} (8.287,2.868)--(8.585,2.868)--(8.585,2.916)--(8.287,2.916)--cycle;
\gpfill{rgb color={0.078,1.000,0.000}} (8.287,2.915)--(8.585,2.915)--(8.585,2.962)--(8.287,2.962)--cycle;
\gpfill{rgb color={0.094,1.000,0.000}} (8.287,2.961)--(8.585,2.961)--(8.585,3.009)--(8.287,3.009)--cycle;
\gpfill{rgb color={0.109,1.000,0.000}} (8.287,3.008)--(8.585,3.008)--(8.585,3.056)--(8.287,3.056)--cycle;
\gpfill{rgb color={0.125,1.000,0.000}} (8.287,3.055)--(8.585,3.055)--(8.585,3.102)--(8.287,3.102)--cycle;
\gpfill{rgb color={0.141,1.000,0.000}} (8.287,3.101)--(8.585,3.101)--(8.585,3.149)--(8.287,3.149)--cycle;
\gpfill{rgb color={0.156,1.000,0.000}} (8.287,3.148)--(8.585,3.148)--(8.585,3.196)--(8.287,3.196)--cycle;
\gpfill{rgb color={0.172,1.000,0.000}} (8.287,3.195)--(8.585,3.195)--(8.585,3.242)--(8.287,3.242)--cycle;
\gpfill{rgb color={0.188,1.000,0.000}} (8.287,3.241)--(8.585,3.241)--(8.585,3.289)--(8.287,3.289)--cycle;
\gpfill{rgb color={0.203,1.000,0.000}} (8.287,3.288)--(8.585,3.288)--(8.585,3.336)--(8.287,3.336)--cycle;
\gpfill{rgb color={0.219,1.000,0.000}} (8.287,3.335)--(8.585,3.335)--(8.585,3.382)--(8.287,3.382)--cycle;
\gpfill{rgb color={0.234,1.000,0.000}} (8.287,3.381)--(8.585,3.381)--(8.585,3.429)--(8.287,3.429)--cycle;
\gpfill{rgb color={0.250,1.000,0.000}} (8.287,3.428)--(8.585,3.428)--(8.585,3.476)--(8.287,3.476)--cycle;
\gpfill{rgb color={0.266,1.000,0.000}} (8.287,3.475)--(8.585,3.475)--(8.585,3.522)--(8.287,3.522)--cycle;
\gpfill{rgb color={0.281,1.000,0.000}} (8.287,3.521)--(8.585,3.521)--(8.585,3.569)--(8.287,3.569)--cycle;
\gpfill{rgb color={0.297,1.000,0.000}} (8.287,3.568)--(8.585,3.568)--(8.585,3.616)--(8.287,3.616)--cycle;
\gpfill{rgb color={0.312,1.000,0.000}} (8.287,3.615)--(8.585,3.615)--(8.585,3.662)--(8.287,3.662)--cycle;
\gpfill{rgb color={0.328,1.000,0.000}} (8.287,3.661)--(8.585,3.661)--(8.585,3.709)--(8.287,3.709)--cycle;
\gpfill{rgb color={0.344,1.000,0.000}} (8.287,3.708)--(8.585,3.708)--(8.585,3.756)--(8.287,3.756)--cycle;
\gpfill{rgb color={0.359,1.000,0.000}} (8.287,3.755)--(8.585,3.755)--(8.585,3.802)--(8.287,3.802)--cycle;
\gpfill{rgb color={0.375,1.000,0.000}} (8.287,3.801)--(8.585,3.801)--(8.585,3.849)--(8.287,3.849)--cycle;
\gpfill{rgb color={0.391,1.000,0.000}} (8.287,3.848)--(8.585,3.848)--(8.585,3.896)--(8.287,3.896)--cycle;
\gpfill{rgb color={0.406,1.000,0.000}} (8.287,3.895)--(8.585,3.895)--(8.585,3.942)--(8.287,3.942)--cycle;
\gpfill{rgb color={0.422,1.000,0.000}} (8.287,3.941)--(8.585,3.941)--(8.585,3.989)--(8.287,3.989)--cycle;
\gpfill{rgb color={0.438,1.000,0.000}} (8.287,3.988)--(8.585,3.988)--(8.585,4.036)--(8.287,4.036)--cycle;
\gpfill{rgb color={0.453,1.000,0.000}} (8.287,4.035)--(8.585,4.035)--(8.585,4.082)--(8.287,4.082)--cycle;
\gpfill{rgb color={0.469,1.000,0.000}} (8.287,4.081)--(8.585,4.081)--(8.585,4.129)--(8.287,4.129)--cycle;
\gpfill{rgb color={0.484,1.000,0.000}} (8.287,4.128)--(8.585,4.128)--(8.585,4.176)--(8.287,4.176)--cycle;
\gpfill{rgb color={0.500,1.000,0.000}} (8.287,4.175)--(8.585,4.175)--(8.585,4.222)--(8.287,4.222)--cycle;
\gpfill{rgb color={0.516,1.000,0.000}} (8.287,4.221)--(8.585,4.221)--(8.585,4.269)--(8.287,4.269)--cycle;
\gpfill{rgb color={0.531,1.000,0.000}} (8.287,4.268)--(8.585,4.268)--(8.585,4.315)--(8.287,4.315)--cycle;
\gpfill{rgb color={0.547,1.000,0.000}} (8.287,4.314)--(8.585,4.314)--(8.585,4.362)--(8.287,4.362)--cycle;
\gpfill{rgb color={0.562,1.000,0.000}} (8.287,4.361)--(8.585,4.361)--(8.585,4.409)--(8.287,4.409)--cycle;
\gpfill{rgb color={0.578,1.000,0.000}} (8.287,4.408)--(8.585,4.408)--(8.585,4.455)--(8.287,4.455)--cycle;
\gpfill{rgb color={0.594,1.000,0.000}} (8.287,4.454)--(8.585,4.454)--(8.585,4.502)--(8.287,4.502)--cycle;
\gpfill{rgb color={0.609,1.000,0.000}} (8.287,4.501)--(8.585,4.501)--(8.585,4.549)--(8.287,4.549)--cycle;
\gpfill{rgb color={0.625,1.000,0.000}} (8.287,4.548)--(8.585,4.548)--(8.585,4.595)--(8.287,4.595)--cycle;
\gpfill{rgb color={0.641,1.000,0.000}} (8.287,4.594)--(8.585,4.594)--(8.585,4.642)--(8.287,4.642)--cycle;
\gpfill{rgb color={0.656,1.000,0.000}} (8.287,4.641)--(8.585,4.641)--(8.585,4.689)--(8.287,4.689)--cycle;
\gpfill{rgb color={0.672,1.000,0.000}} (8.287,4.688)--(8.585,4.688)--(8.585,4.735)--(8.287,4.735)--cycle;
\gpfill{rgb color={0.688,1.000,0.000}} (8.287,4.734)--(8.585,4.734)--(8.585,4.782)--(8.287,4.782)--cycle;
\gpfill{rgb color={0.703,1.000,0.000}} (8.287,4.781)--(8.585,4.781)--(8.585,4.829)--(8.287,4.829)--cycle;
\gpfill{rgb color={0.719,1.000,0.000}} (8.287,4.828)--(8.585,4.828)--(8.585,4.875)--(8.287,4.875)--cycle;
\gpfill{rgb color={0.734,1.000,0.000}} (8.287,4.874)--(8.585,4.874)--(8.585,4.922)--(8.287,4.922)--cycle;
\gpfill{rgb color={0.750,1.000,0.000}} (8.287,4.921)--(8.585,4.921)--(8.585,4.969)--(8.287,4.969)--cycle;
\gpfill{rgb color={0.766,1.000,0.000}} (8.287,4.968)--(8.585,4.968)--(8.585,5.015)--(8.287,5.015)--cycle;
\gpfill{rgb color={0.781,1.000,0.000}} (8.287,5.014)--(8.585,5.014)--(8.585,5.062)--(8.287,5.062)--cycle;
\gpfill{rgb color={0.797,1.000,0.000}} (8.287,5.061)--(8.585,5.061)--(8.585,5.109)--(8.287,5.109)--cycle;
\gpfill{rgb color={0.812,1.000,0.000}} (8.287,5.108)--(8.585,5.108)--(8.585,5.155)--(8.287,5.155)--cycle;
\gpfill{rgb color={0.828,1.000,0.000}} (8.287,5.154)--(8.585,5.154)--(8.585,5.202)--(8.287,5.202)--cycle;
\gpfill{rgb color={0.844,1.000,0.000}} (8.287,5.201)--(8.585,5.201)--(8.585,5.249)--(8.287,5.249)--cycle;
\gpfill{rgb color={0.859,1.000,0.000}} (8.287,5.248)--(8.585,5.248)--(8.585,5.295)--(8.287,5.295)--cycle;
\gpfill{rgb color={0.875,1.000,0.000}} (8.287,5.294)--(8.585,5.294)--(8.585,5.342)--(8.287,5.342)--cycle;
\gpfill{rgb color={0.891,1.000,0.000}} (8.287,5.341)--(8.585,5.341)--(8.585,5.389)--(8.287,5.389)--cycle;
\gpfill{rgb color={0.906,1.000,0.000}} (8.287,5.388)--(8.585,5.388)--(8.585,5.435)--(8.287,5.435)--cycle;
\gpfill{rgb color={0.922,1.000,0.000}} (8.287,5.434)--(8.585,5.434)--(8.585,5.482)--(8.287,5.482)--cycle;
\gpfill{rgb color={0.938,1.000,0.000}} (8.287,5.481)--(8.585,5.481)--(8.585,5.529)--(8.287,5.529)--cycle;
\gpfill{rgb color={0.953,1.000,0.000}} (8.287,5.528)--(8.585,5.528)--(8.585,5.575)--(8.287,5.575)--cycle;
\gpfill{rgb color={0.969,1.000,0.000}} (8.287,5.574)--(8.585,5.574)--(8.585,5.622)--(8.287,5.622)--cycle;
\gpfill{rgb color={0.984,1.000,0.000}} (8.287,5.621)--(8.585,5.621)--(8.585,5.669)--(8.287,5.669)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.287,5.668)--(8.585,5.668)--(8.585,5.715)--(8.287,5.715)--cycle;
\gpfill{rgb color={1.000,0.984,0.000}} (8.287,5.714)--(8.585,5.714)--(8.585,5.762)--(8.287,5.762)--cycle;
\gpfill{rgb color={1.000,0.969,0.000}} (8.287,5.761)--(8.585,5.761)--(8.585,5.808)--(8.287,5.808)--cycle;
\gpfill{rgb color={1.000,0.953,0.000}} (8.287,5.807)--(8.585,5.807)--(8.585,5.855)--(8.287,5.855)--cycle;
\gpfill{rgb color={1.000,0.938,0.000}} (8.287,5.854)--(8.585,5.854)--(8.585,5.902)--(8.287,5.902)--cycle;
\gpfill{rgb color={1.000,0.922,0.000}} (8.287,5.901)--(8.585,5.901)--(8.585,5.948)--(8.287,5.948)--cycle;
\gpfill{rgb color={1.000,0.906,0.000}} (8.287,5.947)--(8.585,5.947)--(8.585,5.995)--(8.287,5.995)--cycle;
\gpfill{rgb color={1.000,0.891,0.000}} (8.287,5.994)--(8.585,5.994)--(8.585,6.042)--(8.287,6.042)--cycle;
\gpfill{rgb color={1.000,0.875,0.000}} (8.287,6.041)--(8.585,6.041)--(8.585,6.088)--(8.287,6.088)--cycle;
\gpfill{rgb color={1.000,0.859,0.000}} (8.287,6.087)--(8.585,6.087)--(8.585,6.135)--(8.287,6.135)--cycle;
\gpfill{rgb color={1.000,0.844,0.000}} (8.287,6.134)--(8.585,6.134)--(8.585,6.182)--(8.287,6.182)--cycle;
\gpfill{rgb color={1.000,0.828,0.000}} (8.287,6.181)--(8.585,6.181)--(8.585,6.228)--(8.287,6.228)--cycle;
\gpfill{rgb color={1.000,0.812,0.000}} (8.287,6.227)--(8.585,6.227)--(8.585,6.275)--(8.287,6.275)--cycle;
\gpfill{rgb color={1.000,0.797,0.000}} (8.287,6.274)--(8.585,6.274)--(8.585,6.322)--(8.287,6.322)--cycle;
\gpfill{rgb color={1.000,0.781,0.000}} (8.287,6.321)--(8.585,6.321)--(8.585,6.368)--(8.287,6.368)--cycle;
\gpfill{rgb color={1.000,0.766,0.000}} (8.287,6.367)--(8.585,6.367)--(8.585,6.415)--(8.287,6.415)--cycle;
\gpfill{rgb color={1.000,0.750,0.000}} (8.287,6.414)--(8.585,6.414)--(8.585,6.462)--(8.287,6.462)--cycle;
\gpfill{rgb color={1.000,0.734,0.000}} (8.287,6.461)--(8.585,6.461)--(8.585,6.508)--(8.287,6.508)--cycle;
\gpfill{rgb color={1.000,0.719,0.000}} (8.287,6.507)--(8.585,6.507)--(8.585,6.555)--(8.287,6.555)--cycle;
\gpfill{rgb color={1.000,0.703,0.000}} (8.287,6.554)--(8.585,6.554)--(8.585,6.602)--(8.287,6.602)--cycle;
\gpfill{rgb color={1.000,0.688,0.000}} (8.287,6.601)--(8.585,6.601)--(8.585,6.648)--(8.287,6.648)--cycle;
\gpfill{rgb color={1.000,0.672,0.000}} (8.287,6.647)--(8.585,6.647)--(8.585,6.695)--(8.287,6.695)--cycle;
\gpfill{rgb color={1.000,0.656,0.000}} (8.287,6.694)--(8.585,6.694)--(8.585,6.742)--(8.287,6.742)--cycle;
\gpfill{rgb color={1.000,0.641,0.000}} (8.287,6.741)--(8.585,6.741)--(8.585,6.788)--(8.287,6.788)--cycle;
\gpfill{rgb color={1.000,0.625,0.000}} (8.287,6.787)--(8.585,6.787)--(8.585,6.835)--(8.287,6.835)--cycle;
\gpfill{rgb color={1.000,0.609,0.000}} (8.287,6.834)--(8.585,6.834)--(8.585,6.882)--(8.287,6.882)--cycle;
\gpfill{rgb color={1.000,0.594,0.000}} (8.287,6.881)--(8.585,6.881)--(8.585,6.928)--(8.287,6.928)--cycle;
\gpfill{rgb color={1.000,0.578,0.000}} (8.287,6.927)--(8.585,6.927)--(8.585,6.975)--(8.287,6.975)--cycle;
\gpfill{rgb color={1.000,0.562,0.000}} (8.287,6.974)--(8.585,6.974)--(8.585,7.022)--(8.287,7.022)--cycle;
\gpfill{rgb color={1.000,0.547,0.000}} (8.287,7.021)--(8.585,7.021)--(8.585,7.068)--(8.287,7.068)--cycle;
\gpfill{rgb color={1.000,0.531,0.000}} (8.287,7.067)--(8.585,7.067)--(8.585,7.115)--(8.287,7.115)--cycle;
\gpfill{rgb color={1.000,0.516,0.000}} (8.287,7.114)--(8.585,7.114)--(8.585,7.162)--(8.287,7.162)--cycle;
\gpfill{rgb color={1.000,0.500,0.000}} (8.287,7.161)--(8.585,7.161)--(8.585,7.208)--(8.287,7.208)--cycle;
\gpfill{rgb color={1.000,0.484,0.000}} (8.287,7.207)--(8.585,7.207)--(8.585,7.255)--(8.287,7.255)--cycle;
\gpfill{rgb color={1.000,0.469,0.000}} (8.287,7.254)--(8.585,7.254)--(8.585,7.301)--(8.287,7.301)--cycle;
\gpfill{rgb color={1.000,0.453,0.000}} (8.287,7.300)--(8.585,7.300)--(8.585,7.348)--(8.287,7.348)--cycle;
\gpfill{rgb color={1.000,0.438,0.000}} (8.287,7.347)--(8.585,7.347)--(8.585,7.395)--(8.287,7.395)--cycle;
\gpfill{rgb color={1.000,0.422,0.000}} (8.287,7.394)--(8.585,7.394)--(8.585,7.441)--(8.287,7.441)--cycle;
\gpfill{rgb color={1.000,0.406,0.000}} (8.287,7.440)--(8.585,7.440)--(8.585,7.488)--(8.287,7.488)--cycle;
\gpfill{rgb color={1.000,0.391,0.000}} (8.287,7.487)--(8.585,7.487)--(8.585,7.535)--(8.287,7.535)--cycle;
\gpfill{rgb color={1.000,0.375,0.000}} (8.287,7.534)--(8.585,7.534)--(8.585,7.581)--(8.287,7.581)--cycle;
\gpfill{rgb color={1.000,0.359,0.000}} (8.287,7.580)--(8.585,7.580)--(8.585,7.628)--(8.287,7.628)--cycle;
\gpfill{rgb color={1.000,0.344,0.000}} (8.287,7.627)--(8.585,7.627)--(8.585,7.675)--(8.287,7.675)--cycle;
\gpfill{rgb color={1.000,0.328,0.000}} (8.287,7.674)--(8.585,7.674)--(8.585,7.721)--(8.287,7.721)--cycle;
\gpfill{rgb color={1.000,0.312,0.000}} (8.287,7.720)--(8.585,7.720)--(8.585,7.768)--(8.287,7.768)--cycle;
\gpfill{rgb color={1.000,0.297,0.000}} (8.287,7.767)--(8.585,7.767)--(8.585,7.815)--(8.287,7.815)--cycle;
\gpfill{rgb color={1.000,0.281,0.000}} (8.287,7.814)--(8.585,7.814)--(8.585,7.861)--(8.287,7.861)--cycle;
\gpfill{rgb color={1.000,0.266,0.000}} (8.287,7.860)--(8.585,7.860)--(8.585,7.908)--(8.287,7.908)--cycle;
\gpfill{rgb color={1.000,0.250,0.000}} (8.287,7.907)--(8.585,7.907)--(8.585,7.955)--(8.287,7.955)--cycle;
\gpfill{rgb color={1.000,0.234,0.000}} (8.287,7.954)--(8.585,7.954)--(8.585,8.001)--(8.287,8.001)--cycle;
\gpfill{rgb color={1.000,0.219,0.000}} (8.287,8.000)--(8.585,8.000)--(8.585,8.048)--(8.287,8.048)--cycle;
\gpfill{rgb color={1.000,0.203,0.000}} (8.287,8.047)--(8.585,8.047)--(8.585,8.095)--(8.287,8.095)--cycle;
\gpfill{rgb color={1.000,0.188,0.000}} (8.287,8.094)--(8.585,8.094)--(8.585,8.141)--(8.287,8.141)--cycle;
\gpfill{rgb color={1.000,0.172,0.000}} (8.287,8.140)--(8.585,8.140)--(8.585,8.188)--(8.287,8.188)--cycle;
\gpfill{rgb color={1.000,0.156,0.000}} (8.287,8.187)--(8.585,8.187)--(8.585,8.235)--(8.287,8.235)--cycle;
\gpfill{rgb color={1.000,0.141,0.000}} (8.287,8.234)--(8.585,8.234)--(8.585,8.281)--(8.287,8.281)--cycle;
\gpfill{rgb color={1.000,0.125,0.000}} (8.287,8.280)--(8.585,8.280)--(8.585,8.328)--(8.287,8.328)--cycle;
\gpfill{rgb color={1.000,0.109,0.000}} (8.287,8.327)--(8.585,8.327)--(8.585,8.375)--(8.287,8.375)--cycle;
\gpfill{rgb color={1.000,0.094,0.000}} (8.287,8.374)--(8.585,8.374)--(8.585,8.421)--(8.287,8.421)--cycle;
\gpfill{rgb color={1.000,0.078,0.000}} (8.287,8.420)--(8.585,8.420)--(8.585,8.468)--(8.287,8.468)--cycle;
\gpfill{rgb color={1.000,0.062,0.000}} (8.287,8.467)--(8.585,8.467)--(8.585,8.515)--(8.287,8.515)--cycle;
\gpfill{rgb color={1.000,0.047,0.000}} (8.287,8.514)--(8.585,8.514)--(8.585,8.561)--(8.287,8.561)--cycle;
\gpfill{rgb color={1.000,0.031,0.000}} (8.287,8.560)--(8.585,8.560)--(8.585,8.608)--(8.287,8.608)--cycle;
\gpfill{rgb color={1.000,0.016,0.000}} (8.287,8.607)--(8.585,8.607)--(8.585,8.654)--(8.287,8.654)--cycle;
\draw[gp path] (8.287,2.682)--(8.585,2.682)--(8.585,8.654)--(8.287,8.654)--cycle;
\draw[gp path] (8.585,2.682)--(8.405,2.682);
\node[gp node left] at (8.769,2.682) {$-1$};
\draw[gp path] (8.287,2.682)--(8.467,2.682);
\draw[gp path] (8.585,4.175)--(8.405,4.175);
\node[gp node left] at (8.769,4.175) {$-0.5$};
\draw[gp path] (8.287,4.175)--(8.467,4.175);
\draw[gp path] (8.585,5.668)--(8.405,5.668);
\node[gp node left] at (8.769,5.668) {$0$};
\draw[gp path] (8.287,5.668)--(8.467,5.668);
\draw[gp path] (8.585,7.161)--(8.405,7.161);
\node[gp node left] at (8.769,7.161) {$0.5$};
\draw[gp path] (8.287,7.161)--(8.467,7.161);
\draw[gp path] (8.585,8.654)--(8.405,8.654);
\node[gp node left] at (8.769,8.654) {$1$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.982cm}{2.682cm}}{\pgfpoint{7.954cm}{8.654cm}}
\draw[gp path] (8.287,8.654)--(8.467,8.654);
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/similarity/formula-correlation/heatmap-pcnf.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 15 Sep 2025 16:22:53
\path (0.000,0.000) rectangle (10.000,10.000);
\begin{scope}
\clip (1.982,2.682) rectangle (7.954,8.654);
\def\gprawrgbimagedata{%
  ffae00ffca00ffe500ffa600ddff00ff7000ff6200ffe100ffd200ffd000ffdd00ff0000ff9b00ff7700ff5300ff8a00%
  ffa400ff6f00ff6f00ff4c00ff2800ff1800ff0000ffdd00daff00ffd100ff8100e9ff00ffa100ff9d00ffaa00ff9600%
  ff0e00ff0000ff1800ffd000ffc900ffbb00ff5700ffb100ffd200ff4d00ff8300ff5e00ff0000ff0e00ff2800ffd200%
  ffe500ffad00ff0c00ffaf00ffe200ff4800ffc700ff0000ff5e00ff9600ff4c00ffe100ffeb00ff7100ff8300ffce00%
  95ff00ff9800ff0000ffc700ff8300ffaa00ff6f00ff6200ffa600ffd200ff4d00ffb600bfff00ff0000ff9800ff4800%
  ff4d00ff9d00ff6f00ff7000ffa400ffba00ffce00ff9b00ff0000bfff0095ff00ffe200ffd200ffa100ffa400ddff00%
  ff0000ff7300ffba00ff0000ff9b00ffb600ffce00ffaf00ffb100e9ff00ff8a00ffa600ffe500ffb400ff0000ffba00%
  ffce00ff4d00ff8300ff0c00ff5700ff8100ff5300ffe500ff7900ff0000ffb400ff7300ffba00ffd200ff7100ffad00%
  ffbb00ffd100ff7700ffca00ff0000ff7900ffe500ff0000ffa400ffa600ffeb00ffe500ffc900daff00ff9b00ffae00%
  }%
\gprawimage{rgb}{1.982}{2.682}{12}{12}{5.971}{5.971}{\gprawrgbimagedata}{}
\end{scope}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.982,8.654)--(1.982,2.682)--(7.954,2.682)--(7.954,8.654)--cycle;
\draw[gp path] (2.230,2.681)--(2.230,2.937);
\draw[gp path] (2.230,8.654)--(2.230,8.398);
\node[gp node right,rotate=-270.0] at (2.231,2.243) {\caqebloqqerqdo};
\draw[gp path] (2.727,2.681)--(2.727,2.937);
\draw[gp path] (2.727,8.654)--(2.727,8.398);
\node[gp node right,rotate=-270.0] at (2.728,2.243) {\caqehqspre};
\draw[gp path] (3.225,2.681)--(3.225,2.937);
\draw[gp path] (3.225,8.654)--(3.225,8.398);
\node[gp node right,rotate=-270.0] at (3.226,2.243) {\caqepre};
\draw[gp path] (3.723,2.681)--(3.723,2.937);
\draw[gp path] (3.723,8.654)--(3.723,8.398);
\node[gp node right,rotate=-270.0] at (3.724,2.243) {\rareqs};
\draw[gp path] (4.221,2.681)--(4.221,2.937);
\draw[gp path] (4.221,8.654)--(4.221,8.398);
\node[gp node right,rotate=-270.0] at (4.222,2.243) {\qute};
\draw[gp path] (4.719,2.681)--(4.719,2.937);
\draw[gp path] (4.719,8.654)--(4.719,8.398);
\node[gp node right,rotate=-270.0] at (4.720,2.243) {\dynqbf};
\draw[gp path] (5.216,2.681)--(5.216,2.937);
\draw[gp path] (5.216,8.654)--(5.216,8.398);
\node[gp node right,rotate=-270.0] at (5.216,2.243) {\depqbfvzero};
\draw[gp path] (5.714,2.681)--(5.714,2.937);
\draw[gp path] (5.714,8.654)--(5.714,8.398);
\node[gp node right,rotate=-270.0] at (5.714,2.243) {\depqbfvone};
\draw[gp path] (6.212,2.681)--(6.212,2.937);
\draw[gp path] (6.212,8.654)--(6.212,8.398);
\node[gp node right,rotate=-270.0] at (6.212,2.243) {\pedant};
\draw[gp path] (6.710,2.681)--(6.710,2.937);
\draw[gp path] (6.710,8.654)--(6.710,8.398);
\node[gp node right,rotate=-270.0] at (6.710,2.243) {\miniqq};
\draw[gp path] (7.208,2.681)--(7.208,2.937);
\draw[gp path] (7.208,8.654)--(7.208,8.398);
\node[gp node right,rotate=-270.0] at (7.208,2.243) {\miniqldqdl};
\draw[gp path] (7.705,2.681)--(7.705,2.937);
\draw[gp path] (7.705,8.654)--(7.705,8.398);
\node[gp node right,rotate=-270.0] at (7.705,2.243) {\miniqqdl};
\draw[gp path] (1.981,2.930)--(2.237,2.930);
\draw[gp path] (7.954,2.930)--(7.698,2.930);
\node[gp node right] at (1.720,2.931) {\caqebloqqerqdo};
\draw[gp path] (1.981,3.427)--(2.237,3.427);
\draw[gp path] (7.954,3.427)--(7.698,3.427);
\node[gp node right] at (1.720,3.428) {\caqehqspre};
\draw[gp path] (1.981,3.925)--(2.237,3.925);
\draw[gp path] (7.954,3.925)--(7.698,3.925);
\node[gp node right] at (1.720,3.926) {\caqepre};
\draw[gp path] (1.981,4.423)--(2.237,4.423);
\draw[gp path] (7.954,4.423)--(7.698,4.423);
\node[gp node right] at (1.720,4.424) {\rareqs};
\draw[gp path] (1.981,4.921)--(2.237,4.921);
\draw[gp path] (7.954,4.921)--(7.698,4.921);
\node[gp node right] at (1.720,4.922) {\qute};
\draw[gp path] (1.981,5.419)--(2.237,5.419);
\draw[gp path] (7.954,5.419)--(7.698,5.419);
\node[gp node right] at (1.720,5.420) {\dynqbf};
\draw[gp path] (1.981,5.916)--(2.237,5.916);
\draw[gp path] (7.954,5.916)--(7.698,5.916);
\node[gp node right] at (1.720,5.916) {\depqbfvzero};
\draw[gp path] (1.981,6.414)--(2.237,6.414);
\draw[gp path] (7.954,6.414)--(7.698,6.414);
\node[gp node right] at (1.720,6.414) {\depqbfvone};
\draw[gp path] (1.981,6.912)--(2.237,6.912);
\draw[gp path] (7.954,6.912)--(7.698,6.912);
\node[gp node right] at (1.720,6.912) {\pedant};
\draw[gp path] (1.981,7.410)--(2.237,7.410);
\draw[gp path] (7.954,7.410)--(7.698,7.410);
\node[gp node right] at (1.720,7.410) {\miniqq};
\draw[gp path] (1.981,7.908)--(2.237,7.908);
\draw[gp path] (7.954,7.908)--(7.698,7.908);
\node[gp node right] at (1.720,7.908) {\miniqldqdl};
\draw[gp path] (1.981,8.405)--(2.237,8.405);
\draw[gp path] (7.954,8.405)--(7.698,8.405);
\node[gp node right] at (1.720,8.405) {\miniqqdl};
\gpfill{rgb color={0.000,1.000,0.000}} (8.287,2.682)--(8.585,2.682)--(8.585,2.729)--(8.287,2.729)--cycle;
\gpfill{rgb color={0.016,1.000,0.000}} (8.287,2.728)--(8.585,2.728)--(8.585,2.776)--(8.287,2.776)--cycle;
\gpfill{rgb color={0.031,1.000,0.000}} (8.287,2.775)--(8.585,2.775)--(8.585,2.822)--(8.287,2.822)--cycle;
\gpfill{rgb color={0.047,1.000,0.000}} (8.287,2.821)--(8.585,2.821)--(8.585,2.869)--(8.287,2.869)--cycle;
\gpfill{rgb color={0.062,1.000,0.000}} (8.287,2.868)--(8.585,2.868)--(8.585,2.916)--(8.287,2.916)--cycle;
\gpfill{rgb color={0.078,1.000,0.000}} (8.287,2.915)--(8.585,2.915)--(8.585,2.962)--(8.287,2.962)--cycle;
\gpfill{rgb color={0.094,1.000,0.000}} (8.287,2.961)--(8.585,2.961)--(8.585,3.009)--(8.287,3.009)--cycle;
\gpfill{rgb color={0.109,1.000,0.000}} (8.287,3.008)--(8.585,3.008)--(8.585,3.056)--(8.287,3.056)--cycle;
\gpfill{rgb color={0.125,1.000,0.000}} (8.287,3.055)--(8.585,3.055)--(8.585,3.102)--(8.287,3.102)--cycle;
\gpfill{rgb color={0.141,1.000,0.000}} (8.287,3.101)--(8.585,3.101)--(8.585,3.149)--(8.287,3.149)--cycle;
\gpfill{rgb color={0.156,1.000,0.000}} (8.287,3.148)--(8.585,3.148)--(8.585,3.196)--(8.287,3.196)--cycle;
\gpfill{rgb color={0.172,1.000,0.000}} (8.287,3.195)--(8.585,3.195)--(8.585,3.242)--(8.287,3.242)--cycle;
\gpfill{rgb color={0.188,1.000,0.000}} (8.287,3.241)--(8.585,3.241)--(8.585,3.289)--(8.287,3.289)--cycle;
\gpfill{rgb color={0.203,1.000,0.000}} (8.287,3.288)--(8.585,3.288)--(8.585,3.336)--(8.287,3.336)--cycle;
\gpfill{rgb color={0.219,1.000,0.000}} (8.287,3.335)--(8.585,3.335)--(8.585,3.382)--(8.287,3.382)--cycle;
\gpfill{rgb color={0.234,1.000,0.000}} (8.287,3.381)--(8.585,3.381)--(8.585,3.429)--(8.287,3.429)--cycle;
\gpfill{rgb color={0.250,1.000,0.000}} (8.287,3.428)--(8.585,3.428)--(8.585,3.476)--(8.287,3.476)--cycle;
\gpfill{rgb color={0.266,1.000,0.000}} (8.287,3.475)--(8.585,3.475)--(8.585,3.522)--(8.287,3.522)--cycle;
\gpfill{rgb color={0.281,1.000,0.000}} (8.287,3.521)--(8.585,3.521)--(8.585,3.569)--(8.287,3.569)--cycle;
\gpfill{rgb color={0.297,1.000,0.000}} (8.287,3.568)--(8.585,3.568)--(8.585,3.616)--(8.287,3.616)--cycle;
\gpfill{rgb color={0.312,1.000,0.000}} (8.287,3.615)--(8.585,3.615)--(8.585,3.662)--(8.287,3.662)--cycle;
\gpfill{rgb color={0.328,1.000,0.000}} (8.287,3.661)--(8.585,3.661)--(8.585,3.709)--(8.287,3.709)--cycle;
\gpfill{rgb color={0.344,1.000,0.000}} (8.287,3.708)--(8.585,3.708)--(8.585,3.756)--(8.287,3.756)--cycle;
\gpfill{rgb color={0.359,1.000,0.000}} (8.287,3.755)--(8.585,3.755)--(8.585,3.802)--(8.287,3.802)--cycle;
\gpfill{rgb color={0.375,1.000,0.000}} (8.287,3.801)--(8.585,3.801)--(8.585,3.849)--(8.287,3.849)--cycle;
\gpfill{rgb color={0.391,1.000,0.000}} (8.287,3.848)--(8.585,3.848)--(8.585,3.896)--(8.287,3.896)--cycle;
\gpfill{rgb color={0.406,1.000,0.000}} (8.287,3.895)--(8.585,3.895)--(8.585,3.942)--(8.287,3.942)--cycle;
\gpfill{rgb color={0.422,1.000,0.000}} (8.287,3.941)--(8.585,3.941)--(8.585,3.989)--(8.287,3.989)--cycle;
\gpfill{rgb color={0.438,1.000,0.000}} (8.287,3.988)--(8.585,3.988)--(8.585,4.036)--(8.287,4.036)--cycle;
\gpfill{rgb color={0.453,1.000,0.000}} (8.287,4.035)--(8.585,4.035)--(8.585,4.082)--(8.287,4.082)--cycle;
\gpfill{rgb color={0.469,1.000,0.000}} (8.287,4.081)--(8.585,4.081)--(8.585,4.129)--(8.287,4.129)--cycle;
\gpfill{rgb color={0.484,1.000,0.000}} (8.287,4.128)--(8.585,4.128)--(8.585,4.176)--(8.287,4.176)--cycle;
\gpfill{rgb color={0.500,1.000,0.000}} (8.287,4.175)--(8.585,4.175)--(8.585,4.222)--(8.287,4.222)--cycle;
\gpfill{rgb color={0.516,1.000,0.000}} (8.287,4.221)--(8.585,4.221)--(8.585,4.269)--(8.287,4.269)--cycle;
\gpfill{rgb color={0.531,1.000,0.000}} (8.287,4.268)--(8.585,4.268)--(8.585,4.315)--(8.287,4.315)--cycle;
\gpfill{rgb color={0.547,1.000,0.000}} (8.287,4.314)--(8.585,4.314)--(8.585,4.362)--(8.287,4.362)--cycle;
\gpfill{rgb color={0.562,1.000,0.000}} (8.287,4.361)--(8.585,4.361)--(8.585,4.409)--(8.287,4.409)--cycle;
\gpfill{rgb color={0.578,1.000,0.000}} (8.287,4.408)--(8.585,4.408)--(8.585,4.455)--(8.287,4.455)--cycle;
\gpfill{rgb color={0.594,1.000,0.000}} (8.287,4.454)--(8.585,4.454)--(8.585,4.502)--(8.287,4.502)--cycle;
\gpfill{rgb color={0.609,1.000,0.000}} (8.287,4.501)--(8.585,4.501)--(8.585,4.549)--(8.287,4.549)--cycle;
\gpfill{rgb color={0.625,1.000,0.000}} (8.287,4.548)--(8.585,4.548)--(8.585,4.595)--(8.287,4.595)--cycle;
\gpfill{rgb color={0.641,1.000,0.000}} (8.287,4.594)--(8.585,4.594)--(8.585,4.642)--(8.287,4.642)--cycle;
\gpfill{rgb color={0.656,1.000,0.000}} (8.287,4.641)--(8.585,4.641)--(8.585,4.689)--(8.287,4.689)--cycle;
\gpfill{rgb color={0.672,1.000,0.000}} (8.287,4.688)--(8.585,4.688)--(8.585,4.735)--(8.287,4.735)--cycle;
\gpfill{rgb color={0.688,1.000,0.000}} (8.287,4.734)--(8.585,4.734)--(8.585,4.782)--(8.287,4.782)--cycle;
\gpfill{rgb color={0.703,1.000,0.000}} (8.287,4.781)--(8.585,4.781)--(8.585,4.829)--(8.287,4.829)--cycle;
\gpfill{rgb color={0.719,1.000,0.000}} (8.287,4.828)--(8.585,4.828)--(8.585,4.875)--(8.287,4.875)--cycle;
\gpfill{rgb color={0.734,1.000,0.000}} (8.287,4.874)--(8.585,4.874)--(8.585,4.922)--(8.287,4.922)--cycle;
\gpfill{rgb color={0.750,1.000,0.000}} (8.287,4.921)--(8.585,4.921)--(8.585,4.969)--(8.287,4.969)--cycle;
\gpfill{rgb color={0.766,1.000,0.000}} (8.287,4.968)--(8.585,4.968)--(8.585,5.015)--(8.287,5.015)--cycle;
\gpfill{rgb color={0.781,1.000,0.000}} (8.287,5.014)--(8.585,5.014)--(8.585,5.062)--(8.287,5.062)--cycle;
\gpfill{rgb color={0.797,1.000,0.000}} (8.287,5.061)--(8.585,5.061)--(8.585,5.109)--(8.287,5.109)--cycle;
\gpfill{rgb color={0.812,1.000,0.000}} (8.287,5.108)--(8.585,5.108)--(8.585,5.155)--(8.287,5.155)--cycle;
\gpfill{rgb color={0.828,1.000,0.000}} (8.287,5.154)--(8.585,5.154)--(8.585,5.202)--(8.287,5.202)--cycle;
\gpfill{rgb color={0.844,1.000,0.000}} (8.287,5.201)--(8.585,5.201)--(8.585,5.249)--(8.287,5.249)--cycle;
\gpfill{rgb color={0.859,1.000,0.000}} (8.287,5.248)--(8.585,5.248)--(8.585,5.295)--(8.287,5.295)--cycle;
\gpfill{rgb color={0.875,1.000,0.000}} (8.287,5.294)--(8.585,5.294)--(8.585,5.342)--(8.287,5.342)--cycle;
\gpfill{rgb color={0.891,1.000,0.000}} (8.287,5.341)--(8.585,5.341)--(8.585,5.389)--(8.287,5.389)--cycle;
\gpfill{rgb color={0.906,1.000,0.000}} (8.287,5.388)--(8.585,5.388)--(8.585,5.435)--(8.287,5.435)--cycle;
\gpfill{rgb color={0.922,1.000,0.000}} (8.287,5.434)--(8.585,5.434)--(8.585,5.482)--(8.287,5.482)--cycle;
\gpfill{rgb color={0.938,1.000,0.000}} (8.287,5.481)--(8.585,5.481)--(8.585,5.529)--(8.287,5.529)--cycle;
\gpfill{rgb color={0.953,1.000,0.000}} (8.287,5.528)--(8.585,5.528)--(8.585,5.575)--(8.287,5.575)--cycle;
\gpfill{rgb color={0.969,1.000,0.000}} (8.287,5.574)--(8.585,5.574)--(8.585,5.622)--(8.287,5.622)--cycle;
\gpfill{rgb color={0.984,1.000,0.000}} (8.287,5.621)--(8.585,5.621)--(8.585,5.669)--(8.287,5.669)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.287,5.668)--(8.585,5.668)--(8.585,5.715)--(8.287,5.715)--cycle;
\gpfill{rgb color={1.000,0.984,0.000}} (8.287,5.714)--(8.585,5.714)--(8.585,5.762)--(8.287,5.762)--cycle;
\gpfill{rgb color={1.000,0.969,0.000}} (8.287,5.761)--(8.585,5.761)--(8.585,5.808)--(8.287,5.808)--cycle;
\gpfill{rgb color={1.000,0.953,0.000}} (8.287,5.807)--(8.585,5.807)--(8.585,5.855)--(8.287,5.855)--cycle;
\gpfill{rgb color={1.000,0.938,0.000}} (8.287,5.854)--(8.585,5.854)--(8.585,5.902)--(8.287,5.902)--cycle;
\gpfill{rgb color={1.000,0.922,0.000}} (8.287,5.901)--(8.585,5.901)--(8.585,5.948)--(8.287,5.948)--cycle;
\gpfill{rgb color={1.000,0.906,0.000}} (8.287,5.947)--(8.585,5.947)--(8.585,5.995)--(8.287,5.995)--cycle;
\gpfill{rgb color={1.000,0.891,0.000}} (8.287,5.994)--(8.585,5.994)--(8.585,6.042)--(8.287,6.042)--cycle;
\gpfill{rgb color={1.000,0.875,0.000}} (8.287,6.041)--(8.585,6.041)--(8.585,6.088)--(8.287,6.088)--cycle;
\gpfill{rgb color={1.000,0.859,0.000}} (8.287,6.087)--(8.585,6.087)--(8.585,6.135)--(8.287,6.135)--cycle;
\gpfill{rgb color={1.000,0.844,0.000}} (8.287,6.134)--(8.585,6.134)--(8.585,6.182)--(8.287,6.182)--cycle;
\gpfill{rgb color={1.000,0.828,0.000}} (8.287,6.181)--(8.585,6.181)--(8.585,6.228)--(8.287,6.228)--cycle;
\gpfill{rgb color={1.000,0.812,0.000}} (8.287,6.227)--(8.585,6.227)--(8.585,6.275)--(8.287,6.275)--cycle;
\gpfill{rgb color={1.000,0.797,0.000}} (8.287,6.274)--(8.585,6.274)--(8.585,6.322)--(8.287,6.322)--cycle;
\gpfill{rgb color={1.000,0.781,0.000}} (8.287,6.321)--(8.585,6.321)--(8.585,6.368)--(8.287,6.368)--cycle;
\gpfill{rgb color={1.000,0.766,0.000}} (8.287,6.367)--(8.585,6.367)--(8.585,6.415)--(8.287,6.415)--cycle;
\gpfill{rgb color={1.000,0.750,0.000}} (8.287,6.414)--(8.585,6.414)--(8.585,6.462)--(8.287,6.462)--cycle;
\gpfill{rgb color={1.000,0.734,0.000}} (8.287,6.461)--(8.585,6.461)--(8.585,6.508)--(8.287,6.508)--cycle;
\gpfill{rgb color={1.000,0.719,0.000}} (8.287,6.507)--(8.585,6.507)--(8.585,6.555)--(8.287,6.555)--cycle;
\gpfill{rgb color={1.000,0.703,0.000}} (8.287,6.554)--(8.585,6.554)--(8.585,6.602)--(8.287,6.602)--cycle;
\gpfill{rgb color={1.000,0.688,0.000}} (8.287,6.601)--(8.585,6.601)--(8.585,6.648)--(8.287,6.648)--cycle;
\gpfill{rgb color={1.000,0.672,0.000}} (8.287,6.647)--(8.585,6.647)--(8.585,6.695)--(8.287,6.695)--cycle;
\gpfill{rgb color={1.000,0.656,0.000}} (8.287,6.694)--(8.585,6.694)--(8.585,6.742)--(8.287,6.742)--cycle;
\gpfill{rgb color={1.000,0.641,0.000}} (8.287,6.741)--(8.585,6.741)--(8.585,6.788)--(8.287,6.788)--cycle;
\gpfill{rgb color={1.000,0.625,0.000}} (8.287,6.787)--(8.585,6.787)--(8.585,6.835)--(8.287,6.835)--cycle;
\gpfill{rgb color={1.000,0.609,0.000}} (8.287,6.834)--(8.585,6.834)--(8.585,6.882)--(8.287,6.882)--cycle;
\gpfill{rgb color={1.000,0.594,0.000}} (8.287,6.881)--(8.585,6.881)--(8.585,6.928)--(8.287,6.928)--cycle;
\gpfill{rgb color={1.000,0.578,0.000}} (8.287,6.927)--(8.585,6.927)--(8.585,6.975)--(8.287,6.975)--cycle;
\gpfill{rgb color={1.000,0.562,0.000}} (8.287,6.974)--(8.585,6.974)--(8.585,7.022)--(8.287,7.022)--cycle;
\gpfill{rgb color={1.000,0.547,0.000}} (8.287,7.021)--(8.585,7.021)--(8.585,7.068)--(8.287,7.068)--cycle;
\gpfill{rgb color={1.000,0.531,0.000}} (8.287,7.067)--(8.585,7.067)--(8.585,7.115)--(8.287,7.115)--cycle;
\gpfill{rgb color={1.000,0.516,0.000}} (8.287,7.114)--(8.585,7.114)--(8.585,7.162)--(8.287,7.162)--cycle;
\gpfill{rgb color={1.000,0.500,0.000}} (8.287,7.161)--(8.585,7.161)--(8.585,7.208)--(8.287,7.208)--cycle;
\gpfill{rgb color={1.000,0.484,0.000}} (8.287,7.207)--(8.585,7.207)--(8.585,7.255)--(8.287,7.255)--cycle;
\gpfill{rgb color={1.000,0.469,0.000}} (8.287,7.254)--(8.585,7.254)--(8.585,7.301)--(8.287,7.301)--cycle;
\gpfill{rgb color={1.000,0.453,0.000}} (8.287,7.300)--(8.585,7.300)--(8.585,7.348)--(8.287,7.348)--cycle;
\gpfill{rgb color={1.000,0.438,0.000}} (8.287,7.347)--(8.585,7.347)--(8.585,7.395)--(8.287,7.395)--cycle;
\gpfill{rgb color={1.000,0.422,0.000}} (8.287,7.394)--(8.585,7.394)--(8.585,7.441)--(8.287,7.441)--cycle;
\gpfill{rgb color={1.000,0.406,0.000}} (8.287,7.440)--(8.585,7.440)--(8.585,7.488)--(8.287,7.488)--cycle;
\gpfill{rgb color={1.000,0.391,0.000}} (8.287,7.487)--(8.585,7.487)--(8.585,7.535)--(8.287,7.535)--cycle;
\gpfill{rgb color={1.000,0.375,0.000}} (8.287,7.534)--(8.585,7.534)--(8.585,7.581)--(8.287,7.581)--cycle;
\gpfill{rgb color={1.000,0.359,0.000}} (8.287,7.580)--(8.585,7.580)--(8.585,7.628)--(8.287,7.628)--cycle;
\gpfill{rgb color={1.000,0.344,0.000}} (8.287,7.627)--(8.585,7.627)--(8.585,7.675)--(8.287,7.675)--cycle;
\gpfill{rgb color={1.000,0.328,0.000}} (8.287,7.674)--(8.585,7.674)--(8.585,7.721)--(8.287,7.721)--cycle;
\gpfill{rgb color={1.000,0.312,0.000}} (8.287,7.720)--(8.585,7.720)--(8.585,7.768)--(8.287,7.768)--cycle;
\gpfill{rgb color={1.000,0.297,0.000}} (8.287,7.767)--(8.585,7.767)--(8.585,7.815)--(8.287,7.815)--cycle;
\gpfill{rgb color={1.000,0.281,0.000}} (8.287,7.814)--(8.585,7.814)--(8.585,7.861)--(8.287,7.861)--cycle;
\gpfill{rgb color={1.000,0.266,0.000}} (8.287,7.860)--(8.585,7.860)--(8.585,7.908)--(8.287,7.908)--cycle;
\gpfill{rgb color={1.000,0.250,0.000}} (8.287,7.907)--(8.585,7.907)--(8.585,7.955)--(8.287,7.955)--cycle;
\gpfill{rgb color={1.000,0.234,0.000}} (8.287,7.954)--(8.585,7.954)--(8.585,8.001)--(8.287,8.001)--cycle;
\gpfill{rgb color={1.000,0.219,0.000}} (8.287,8.000)--(8.585,8.000)--(8.585,8.048)--(8.287,8.048)--cycle;
\gpfill{rgb color={1.000,0.203,0.000}} (8.287,8.047)--(8.585,8.047)--(8.585,8.095)--(8.287,8.095)--cycle;
\gpfill{rgb color={1.000,0.188,0.000}} (8.287,8.094)--(8.585,8.094)--(8.585,8.141)--(8.287,8.141)--cycle;
\gpfill{rgb color={1.000,0.172,0.000}} (8.287,8.140)--(8.585,8.140)--(8.585,8.188)--(8.287,8.188)--cycle;
\gpfill{rgb color={1.000,0.156,0.000}} (8.287,8.187)--(8.585,8.187)--(8.585,8.235)--(8.287,8.235)--cycle;
\gpfill{rgb color={1.000,0.141,0.000}} (8.287,8.234)--(8.585,8.234)--(8.585,8.281)--(8.287,8.281)--cycle;
\gpfill{rgb color={1.000,0.125,0.000}} (8.287,8.280)--(8.585,8.280)--(8.585,8.328)--(8.287,8.328)--cycle;
\gpfill{rgb color={1.000,0.109,0.000}} (8.287,8.327)--(8.585,8.327)--(8.585,8.375)--(8.287,8.375)--cycle;
\gpfill{rgb color={1.000,0.094,0.000}} (8.287,8.374)--(8.585,8.374)--(8.585,8.421)--(8.287,8.421)--cycle;
\gpfill{rgb color={1.000,0.078,0.000}} (8.287,8.420)--(8.585,8.420)--(8.585,8.468)--(8.287,8.468)--cycle;
\gpfill{rgb color={1.000,0.062,0.000}} (8.287,8.467)--(8.585,8.467)--(8.585,8.515)--(8.287,8.515)--cycle;
\gpfill{rgb color={1.000,0.047,0.000}} (8.287,8.514)--(8.585,8.514)--(8.585,8.561)--(8.287,8.561)--cycle;
\gpfill{rgb color={1.000,0.031,0.000}} (8.287,8.560)--(8.585,8.560)--(8.585,8.608)--(8.287,8.608)--cycle;
\gpfill{rgb color={1.000,0.016,0.000}} (8.287,8.607)--(8.585,8.607)--(8.585,8.654)--(8.287,8.654)--cycle;
\draw[gp path] (8.287,2.682)--(8.585,2.682)--(8.585,8.654)--(8.287,8.654)--cycle;
\draw[gp path] (8.585,2.682)--(8.405,2.682);
\node[gp node left] at (8.769,2.682) {$-1$};
\draw[gp path] (8.287,2.682)--(8.467,2.682);
\draw[gp path] (8.585,4.175)--(8.405,4.175);
\node[gp node left] at (8.769,4.175) {$-0.5$};
\draw[gp path] (8.287,4.175)--(8.467,4.175);
\draw[gp path] (8.585,5.668)--(8.405,5.668);
\node[gp node left] at (8.769,5.668) {$0$};
\draw[gp path] (8.287,5.668)--(8.467,5.668);
\draw[gp path] (8.585,7.161)--(8.405,7.161);
\node[gp node left] at (8.769,7.161) {$0.5$};
\draw[gp path] (8.287,7.161)--(8.467,7.161);
\draw[gp path] (8.585,8.654)--(8.405,8.654);
\node[gp node left] at (8.769,8.654) {$1$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.982cm}{2.682cm}}{\pgfpoint{7.954cm}{8.654cm}}
\draw[gp path] (8.287,8.654)--(8.467,8.654);
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/similarity/formula-correlation/heatmap-qcir.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 15 Sep 2025 16:20:37
\path (0.000,0.000) rectangle (10.000,10.000);
\begin{scope}
\clip (1.982,2.682) rectangle (7.954,8.654);
\def\gprawrgbimagedata{%
  ff8400ff3400ff6e00ff3500ff3a00ff3f00ff3b00ff8e00ff4400ff5000ff0000ff8e00ff4400ff4f00ff1e00ff3f00%
  ff3a00ff4500ff8400ff0000ff0000ff5000ff9200ff3b00ff5400ff1e00ff4300ff4200ff4a00ff8f00ff0000ff0000%
  ff4400ff7700ff3400ff3a00ff4a00ffc300ffd500ffc900ff0000ff8f00ff8400ff8e00ff6e00ff5600ff9000ff3600%
  ff1200ff2500ff0000ffc900ff4a00ff4500ff3b00ff8500ff6f00ff9300ff2800ff2d00ff0000ff2500ffd500ff4200%
  ff3a00ff3f00ff7200ff5600ff8e00ff3000ff0000ff2d00ff1200ffc300ff4300ff3f00ff3a00ff8000ff3e00ff4d00%
  ff0000ff3000ff2800ff3600ff4a00ff1e00ff1e00ff3500ffa200ff3b00ff0000ff4d00ff8e00ff9300ff9000ff3a00%
  ff5400ff4f00ff6e00ff6900ff0000ff3b00ff3e00ff5600ff6f00ff5600ff3400ff3b00ff4400ff3400ff0000ff6900%
  ffa200ff8000ff7200ff8500ff6e00ff7700ff9200ff8e00ff8400}%
\gprawimage{rgb}{1.981}{2.681}{11}{11}{5.973}{5.973}{\gprawrgbimagedata}{}
\end{scope}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.982,8.654)--(1.982,2.682)--(7.954,2.682)--(7.954,8.654)--cycle;
\draw[gp path] (2.252,2.681)--(2.252,2.937);
\draw[gp path] (2.252,8.654)--(2.252,8.398);
\node[gp node right,rotate=-270.0] at (2.253,2.243) {\quabscaqehqspre};
\draw[gp path] (2.795,2.681)--(2.795,2.937);
\draw[gp path] (2.795,8.654)--(2.795,8.398);
\node[gp node right,rotate=-270.0] at (2.796,2.243) {\cqesto};
\draw[gp path] (3.338,2.681)--(3.338,2.937);
\draw[gp path] (3.338,8.654)--(3.338,8.398);
\node[gp node right,rotate=-270.0] at (3.339,2.243) {\ghostqcegar};
\draw[gp path] (3.881,2.681)--(3.881,2.937);
\draw[gp path] (3.881,8.654)--(3.881,8.398);
\node[gp node right,rotate=-270.0] at (3.882,2.243) {\ghostqplain};
\draw[gp path] (4.424,2.681)--(4.424,2.937);
\draw[gp path] (4.424,8.654)--(4.424,8.398);
\node[gp node right,rotate=-270.0] at (4.425,2.243) {\qcirminiqdl};
\draw[gp path] (4.968,2.681)--(4.968,2.937);
\draw[gp path] (4.968,8.654)--(4.968,8.398);
\node[gp node right,rotate=-270.0] at (4.968,2.243) {\qcirminiqldq};
\draw[gp path] (5.511,2.681)--(5.511,2.937);
\draw[gp path] (5.511,8.654)--(5.511,8.398);
\node[gp node right,rotate=-270.0] at (5.511,2.243) {\qcirminiqpdl};
\draw[gp path] (6.054,2.681)--(6.054,2.937);
\draw[gp path] (6.054,8.654)--(6.054,8.398);
\node[gp node right,rotate=-270.0] at (6.054,2.243) {\qfun};
\draw[gp path] (6.597,2.681)--(6.597,2.937);
\draw[gp path] (6.597,8.654)--(6.597,8.398);
\node[gp node right,rotate=-270.0] at (6.597,2.243) {\quabs};
\draw[gp path] (7.140,2.681)--(7.140,2.937);
\draw[gp path] (7.140,8.654)--(7.140,8.398);
\node[gp node right,rotate=-270.0] at (7.140,2.243) {\quabscaqe};
\draw[gp path] (7.683,2.681)--(7.683,2.937);
\draw[gp path] (7.683,8.654)--(7.683,8.398);
\node[gp node right,rotate=-270.0] at (7.683,2.243) {\qute};
\draw[gp path] (1.981,2.952)--(2.237,2.952);
\draw[gp path] (7.954,2.952)--(7.698,2.952);
\node[gp node right] at (1.720,2.953) {\quabscaqehqspre};
\draw[gp path] (1.981,3.495)--(2.237,3.495);
\draw[gp path] (7.954,3.495)--(7.698,3.495);
\node[gp node right] at (1.720,3.496) {\cqesto};
\draw[gp path] (1.981,4.038)--(2.237,4.038);
\draw[gp path] (7.954,4.038)--(7.698,4.038);
\node[gp node right] at (1.720,4.039) {\ghostqcegar};
\draw[gp path] (1.981,4.581)--(2.237,4.581);
\draw[gp path] (7.954,4.581)--(7.698,4.581);
\node[gp node right] at (1.720,4.582) {\ghostqplain};
\draw[gp path] (1.981,5.124)--(2.237,5.124);
\draw[gp path] (7.954,5.124)--(7.698,5.124);
\node[gp node right] at (1.720,5.125) {\qcirminiqdl};
\draw[gp path] (1.981,5.668)--(2.237,5.668);
\draw[gp path] (7.954,5.668)--(7.698,5.668);
\node[gp node right] at (1.720,5.668) {\qcirminiqldq};
\draw[gp path] (1.981,6.211)--(2.237,6.211);
\draw[gp path] (7.954,6.211)--(7.698,6.211);
\node[gp node right] at (1.720,6.211) {\qcirminiqpdl};
\draw[gp path] (1.981,6.754)--(2.237,6.754);
\draw[gp path] (7.954,6.754)--(7.698,6.754);
\node[gp node right] at (1.720,6.754) {\qfun};
\draw[gp path] (1.981,7.297)--(2.237,7.297);
\draw[gp path] (7.954,7.297)--(7.698,7.297);
\node[gp node right] at (1.720,7.297) {\quabs};
\draw[gp path] (1.981,7.840)--(2.237,7.840);
\draw[gp path] (7.954,7.840)--(7.698,7.840);
\node[gp node right] at (1.720,7.840) {\quabscaqe};
\draw[gp path] (1.981,8.383)--(2.237,8.383);
\draw[gp path] (7.954,8.383)--(7.698,8.383);
\node[gp node right] at (1.720,8.383) {\qute};
\gpfill{rgb color={0.000,1.000,0.000}} (8.287,2.682)--(8.585,2.682)--(8.585,2.729)--(8.287,2.729)--cycle;
\gpfill{rgb color={0.016,1.000,0.000}} (8.287,2.728)--(8.585,2.728)--(8.585,2.776)--(8.287,2.776)--cycle;
\gpfill{rgb color={0.031,1.000,0.000}} (8.287,2.775)--(8.585,2.775)--(8.585,2.822)--(8.287,2.822)--cycle;
\gpfill{rgb color={0.047,1.000,0.000}} (8.287,2.821)--(8.585,2.821)--(8.585,2.869)--(8.287,2.869)--cycle;
\gpfill{rgb color={0.062,1.000,0.000}} (8.287,2.868)--(8.585,2.868)--(8.585,2.916)--(8.287,2.916)--cycle;
\gpfill{rgb color={0.078,1.000,0.000}} (8.287,2.915)--(8.585,2.915)--(8.585,2.962)--(8.287,2.962)--cycle;
\gpfill{rgb color={0.094,1.000,0.000}} (8.287,2.961)--(8.585,2.961)--(8.585,3.009)--(8.287,3.009)--cycle;
\gpfill{rgb color={0.109,1.000,0.000}} (8.287,3.008)--(8.585,3.008)--(8.585,3.056)--(8.287,3.056)--cycle;
\gpfill{rgb color={0.125,1.000,0.000}} (8.287,3.055)--(8.585,3.055)--(8.585,3.102)--(8.287,3.102)--cycle;
\gpfill{rgb color={0.141,1.000,0.000}} (8.287,3.101)--(8.585,3.101)--(8.585,3.149)--(8.287,3.149)--cycle;
\gpfill{rgb color={0.156,1.000,0.000}} (8.287,3.148)--(8.585,3.148)--(8.585,3.196)--(8.287,3.196)--cycle;
\gpfill{rgb color={0.172,1.000,0.000}} (8.287,3.195)--(8.585,3.195)--(8.585,3.242)--(8.287,3.242)--cycle;
\gpfill{rgb color={0.188,1.000,0.000}} (8.287,3.241)--(8.585,3.241)--(8.585,3.289)--(8.287,3.289)--cycle;
\gpfill{rgb color={0.203,1.000,0.000}} (8.287,3.288)--(8.585,3.288)--(8.585,3.336)--(8.287,3.336)--cycle;
\gpfill{rgb color={0.219,1.000,0.000}} (8.287,3.335)--(8.585,3.335)--(8.585,3.382)--(8.287,3.382)--cycle;
\gpfill{rgb color={0.234,1.000,0.000}} (8.287,3.381)--(8.585,3.381)--(8.585,3.429)--(8.287,3.429)--cycle;
\gpfill{rgb color={0.250,1.000,0.000}} (8.287,3.428)--(8.585,3.428)--(8.585,3.476)--(8.287,3.476)--cycle;
\gpfill{rgb color={0.266,1.000,0.000}} (8.287,3.475)--(8.585,3.475)--(8.585,3.522)--(8.287,3.522)--cycle;
\gpfill{rgb color={0.281,1.000,0.000}} (8.287,3.521)--(8.585,3.521)--(8.585,3.569)--(8.287,3.569)--cycle;
\gpfill{rgb color={0.297,1.000,0.000}} (8.287,3.568)--(8.585,3.568)--(8.585,3.616)--(8.287,3.616)--cycle;
\gpfill{rgb color={0.312,1.000,0.000}} (8.287,3.615)--(8.585,3.615)--(8.585,3.662)--(8.287,3.662)--cycle;
\gpfill{rgb color={0.328,1.000,0.000}} (8.287,3.661)--(8.585,3.661)--(8.585,3.709)--(8.287,3.709)--cycle;
\gpfill{rgb color={0.344,1.000,0.000}} (8.287,3.708)--(8.585,3.708)--(8.585,3.756)--(8.287,3.756)--cycle;
\gpfill{rgb color={0.359,1.000,0.000}} (8.287,3.755)--(8.585,3.755)--(8.585,3.802)--(8.287,3.802)--cycle;
\gpfill{rgb color={0.375,1.000,0.000}} (8.287,3.801)--(8.585,3.801)--(8.585,3.849)--(8.287,3.849)--cycle;
\gpfill{rgb color={0.391,1.000,0.000}} (8.287,3.848)--(8.585,3.848)--(8.585,3.896)--(8.287,3.896)--cycle;
\gpfill{rgb color={0.406,1.000,0.000}} (8.287,3.895)--(8.585,3.895)--(8.585,3.942)--(8.287,3.942)--cycle;
\gpfill{rgb color={0.422,1.000,0.000}} (8.287,3.941)--(8.585,3.941)--(8.585,3.989)--(8.287,3.989)--cycle;
\gpfill{rgb color={0.438,1.000,0.000}} (8.287,3.988)--(8.585,3.988)--(8.585,4.036)--(8.287,4.036)--cycle;
\gpfill{rgb color={0.453,1.000,0.000}} (8.287,4.035)--(8.585,4.035)--(8.585,4.082)--(8.287,4.082)--cycle;
\gpfill{rgb color={0.469,1.000,0.000}} (8.287,4.081)--(8.585,4.081)--(8.585,4.129)--(8.287,4.129)--cycle;
\gpfill{rgb color={0.484,1.000,0.000}} (8.287,4.128)--(8.585,4.128)--(8.585,4.176)--(8.287,4.176)--cycle;
\gpfill{rgb color={0.500,1.000,0.000}} (8.287,4.175)--(8.585,4.175)--(8.585,4.222)--(8.287,4.222)--cycle;
\gpfill{rgb color={0.516,1.000,0.000}} (8.287,4.221)--(8.585,4.221)--(8.585,4.269)--(8.287,4.269)--cycle;
\gpfill{rgb color={0.531,1.000,0.000}} (8.287,4.268)--(8.585,4.268)--(8.585,4.315)--(8.287,4.315)--cycle;
\gpfill{rgb color={0.547,1.000,0.000}} (8.287,4.314)--(8.585,4.314)--(8.585,4.362)--(8.287,4.362)--cycle;
\gpfill{rgb color={0.562,1.000,0.000}} (8.287,4.361)--(8.585,4.361)--(8.585,4.409)--(8.287,4.409)--cycle;
\gpfill{rgb color={0.578,1.000,0.000}} (8.287,4.408)--(8.585,4.408)--(8.585,4.455)--(8.287,4.455)--cycle;
\gpfill{rgb color={0.594,1.000,0.000}} (8.287,4.454)--(8.585,4.454)--(8.585,4.502)--(8.287,4.502)--cycle;
\gpfill{rgb color={0.609,1.000,0.000}} (8.287,4.501)--(8.585,4.501)--(8.585,4.549)--(8.287,4.549)--cycle;
\gpfill{rgb color={0.625,1.000,0.000}} (8.287,4.548)--(8.585,4.548)--(8.585,4.595)--(8.287,4.595)--cycle;
\gpfill{rgb color={0.641,1.000,0.000}} (8.287,4.594)--(8.585,4.594)--(8.585,4.642)--(8.287,4.642)--cycle;
\gpfill{rgb color={0.656,1.000,0.000}} (8.287,4.641)--(8.585,4.641)--(8.585,4.689)--(8.287,4.689)--cycle;
\gpfill{rgb color={0.672,1.000,0.000}} (8.287,4.688)--(8.585,4.688)--(8.585,4.735)--(8.287,4.735)--cycle;
\gpfill{rgb color={0.688,1.000,0.000}} (8.287,4.734)--(8.585,4.734)--(8.585,4.782)--(8.287,4.782)--cycle;
\gpfill{rgb color={0.703,1.000,0.000}} (8.287,4.781)--(8.585,4.781)--(8.585,4.829)--(8.287,4.829)--cycle;
\gpfill{rgb color={0.719,1.000,0.000}} (8.287,4.828)--(8.585,4.828)--(8.585,4.875)--(8.287,4.875)--cycle;
\gpfill{rgb color={0.734,1.000,0.000}} (8.287,4.874)--(8.585,4.874)--(8.585,4.922)--(8.287,4.922)--cycle;
\gpfill{rgb color={0.750,1.000,0.000}} (8.287,4.921)--(8.585,4.921)--(8.585,4.969)--(8.287,4.969)--cycle;
\gpfill{rgb color={0.766,1.000,0.000}} (8.287,4.968)--(8.585,4.968)--(8.585,5.015)--(8.287,5.015)--cycle;
\gpfill{rgb color={0.781,1.000,0.000}} (8.287,5.014)--(8.585,5.014)--(8.585,5.062)--(8.287,5.062)--cycle;
\gpfill{rgb color={0.797,1.000,0.000}} (8.287,5.061)--(8.585,5.061)--(8.585,5.109)--(8.287,5.109)--cycle;
\gpfill{rgb color={0.812,1.000,0.000}} (8.287,5.108)--(8.585,5.108)--(8.585,5.155)--(8.287,5.155)--cycle;
\gpfill{rgb color={0.828,1.000,0.000}} (8.287,5.154)--(8.585,5.154)--(8.585,5.202)--(8.287,5.202)--cycle;
\gpfill{rgb color={0.844,1.000,0.000}} (8.287,5.201)--(8.585,5.201)--(8.585,5.249)--(8.287,5.249)--cycle;
\gpfill{rgb color={0.859,1.000,0.000}} (8.287,5.248)--(8.585,5.248)--(8.585,5.295)--(8.287,5.295)--cycle;
\gpfill{rgb color={0.875,1.000,0.000}} (8.287,5.294)--(8.585,5.294)--(8.585,5.342)--(8.287,5.342)--cycle;
\gpfill{rgb color={0.891,1.000,0.000}} (8.287,5.341)--(8.585,5.341)--(8.585,5.389)--(8.287,5.389)--cycle;
\gpfill{rgb color={0.906,1.000,0.000}} (8.287,5.388)--(8.585,5.388)--(8.585,5.435)--(8.287,5.435)--cycle;
\gpfill{rgb color={0.922,1.000,0.000}} (8.287,5.434)--(8.585,5.434)--(8.585,5.482)--(8.287,5.482)--cycle;
\gpfill{rgb color={0.938,1.000,0.000}} (8.287,5.481)--(8.585,5.481)--(8.585,5.529)--(8.287,5.529)--cycle;
\gpfill{rgb color={0.953,1.000,0.000}} (8.287,5.528)--(8.585,5.528)--(8.585,5.575)--(8.287,5.575)--cycle;
\gpfill{rgb color={0.969,1.000,0.000}} (8.287,5.574)--(8.585,5.574)--(8.585,5.622)--(8.287,5.622)--cycle;
\gpfill{rgb color={0.984,1.000,0.000}} (8.287,5.621)--(8.585,5.621)--(8.585,5.669)--(8.287,5.669)--cycle;
\gpfill{rgb color={1.000,1.000,0.000}} (8.287,5.668)--(8.585,5.668)--(8.585,5.715)--(8.287,5.715)--cycle;
\gpfill{rgb color={1.000,0.984,0.000}} (8.287,5.714)--(8.585,5.714)--(8.585,5.762)--(8.287,5.762)--cycle;
\gpfill{rgb color={1.000,0.969,0.000}} (8.287,5.761)--(8.585,5.761)--(8.585,5.808)--(8.287,5.808)--cycle;
\gpfill{rgb color={1.000,0.953,0.000}} (8.287,5.807)--(8.585,5.807)--(8.585,5.855)--(8.287,5.855)--cycle;
\gpfill{rgb color={1.000,0.938,0.000}} (8.287,5.854)--(8.585,5.854)--(8.585,5.902)--(8.287,5.902)--cycle;
\gpfill{rgb color={1.000,0.922,0.000}} (8.287,5.901)--(8.585,5.901)--(8.585,5.948)--(8.287,5.948)--cycle;
\gpfill{rgb color={1.000,0.906,0.000}} (8.287,5.947)--(8.585,5.947)--(8.585,5.995)--(8.287,5.995)--cycle;
\gpfill{rgb color={1.000,0.891,0.000}} (8.287,5.994)--(8.585,5.994)--(8.585,6.042)--(8.287,6.042)--cycle;
\gpfill{rgb color={1.000,0.875,0.000}} (8.287,6.041)--(8.585,6.041)--(8.585,6.088)--(8.287,6.088)--cycle;
\gpfill{rgb color={1.000,0.859,0.000}} (8.287,6.087)--(8.585,6.087)--(8.585,6.135)--(8.287,6.135)--cycle;
\gpfill{rgb color={1.000,0.844,0.000}} (8.287,6.134)--(8.585,6.134)--(8.585,6.182)--(8.287,6.182)--cycle;
\gpfill{rgb color={1.000,0.828,0.000}} (8.287,6.181)--(8.585,6.181)--(8.585,6.228)--(8.287,6.228)--cycle;
\gpfill{rgb color={1.000,0.812,0.000}} (8.287,6.227)--(8.585,6.227)--(8.585,6.275)--(8.287,6.275)--cycle;
\gpfill{rgb color={1.000,0.797,0.000}} (8.287,6.274)--(8.585,6.274)--(8.585,6.322)--(8.287,6.322)--cycle;
\gpfill{rgb color={1.000,0.781,0.000}} (8.287,6.321)--(8.585,6.321)--(8.585,6.368)--(8.287,6.368)--cycle;
\gpfill{rgb color={1.000,0.766,0.000}} (8.287,6.367)--(8.585,6.367)--(8.585,6.415)--(8.287,6.415)--cycle;
\gpfill{rgb color={1.000,0.750,0.000}} (8.287,6.414)--(8.585,6.414)--(8.585,6.462)--(8.287,6.462)--cycle;
\gpfill{rgb color={1.000,0.734,0.000}} (8.287,6.461)--(8.585,6.461)--(8.585,6.508)--(8.287,6.508)--cycle;
\gpfill{rgb color={1.000,0.719,0.000}} (8.287,6.507)--(8.585,6.507)--(8.585,6.555)--(8.287,6.555)--cycle;
\gpfill{rgb color={1.000,0.703,0.000}} (8.287,6.554)--(8.585,6.554)--(8.585,6.602)--(8.287,6.602)--cycle;
\gpfill{rgb color={1.000,0.688,0.000}} (8.287,6.601)--(8.585,6.601)--(8.585,6.648)--(8.287,6.648)--cycle;
\gpfill{rgb color={1.000,0.672,0.000}} (8.287,6.647)--(8.585,6.647)--(8.585,6.695)--(8.287,6.695)--cycle;
\gpfill{rgb color={1.000,0.656,0.000}} (8.287,6.694)--(8.585,6.694)--(8.585,6.742)--(8.287,6.742)--cycle;
\gpfill{rgb color={1.000,0.641,0.000}} (8.287,6.741)--(8.585,6.741)--(8.585,6.788)--(8.287,6.788)--cycle;
\gpfill{rgb color={1.000,0.625,0.000}} (8.287,6.787)--(8.585,6.787)--(8.585,6.835)--(8.287,6.835)--cycle;
\gpfill{rgb color={1.000,0.609,0.000}} (8.287,6.834)--(8.585,6.834)--(8.585,6.882)--(8.287,6.882)--cycle;
\gpfill{rgb color={1.000,0.594,0.000}} (8.287,6.881)--(8.585,6.881)--(8.585,6.928)--(8.287,6.928)--cycle;
\gpfill{rgb color={1.000,0.578,0.000}} (8.287,6.927)--(8.585,6.927)--(8.585,6.975)--(8.287,6.975)--cycle;
\gpfill{rgb color={1.000,0.562,0.000}} (8.287,6.974)--(8.585,6.974)--(8.585,7.022)--(8.287,7.022)--cycle;
\gpfill{rgb color={1.000,0.547,0.000}} (8.287,7.021)--(8.585,7.021)--(8.585,7.068)--(8.287,7.068)--cycle;
\gpfill{rgb color={1.000,0.531,0.000}} (8.287,7.067)--(8.585,7.067)--(8.585,7.115)--(8.287,7.115)--cycle;
\gpfill{rgb color={1.000,0.516,0.000}} (8.287,7.114)--(8.585,7.114)--(8.585,7.162)--(8.287,7.162)--cycle;
\gpfill{rgb color={1.000,0.500,0.000}} (8.287,7.161)--(8.585,7.161)--(8.585,7.208)--(8.287,7.208)--cycle;
\gpfill{rgb color={1.000,0.484,0.000}} (8.287,7.207)--(8.585,7.207)--(8.585,7.255)--(8.287,7.255)--cycle;
\gpfill{rgb color={1.000,0.469,0.000}} (8.287,7.254)--(8.585,7.254)--(8.585,7.301)--(8.287,7.301)--cycle;
\gpfill{rgb color={1.000,0.453,0.000}} (8.287,7.300)--(8.585,7.300)--(8.585,7.348)--(8.287,7.348)--cycle;
\gpfill{rgb color={1.000,0.438,0.000}} (8.287,7.347)--(8.585,7.347)--(8.585,7.395)--(8.287,7.395)--cycle;
\gpfill{rgb color={1.000,0.422,0.000}} (8.287,7.394)--(8.585,7.394)--(8.585,7.441)--(8.287,7.441)--cycle;
\gpfill{rgb color={1.000,0.406,0.000}} (8.287,7.440)--(8.585,7.440)--(8.585,7.488)--(8.287,7.488)--cycle;
\gpfill{rgb color={1.000,0.391,0.000}} (8.287,7.487)--(8.585,7.487)--(8.585,7.535)--(8.287,7.535)--cycle;
\gpfill{rgb color={1.000,0.375,0.000}} (8.287,7.534)--(8.585,7.534)--(8.585,7.581)--(8.287,7.581)--cycle;
\gpfill{rgb color={1.000,0.359,0.000}} (8.287,7.580)--(8.585,7.580)--(8.585,7.628)--(8.287,7.628)--cycle;
\gpfill{rgb color={1.000,0.344,0.000}} (8.287,7.627)--(8.585,7.627)--(8.585,7.675)--(8.287,7.675)--cycle;
\gpfill{rgb color={1.000,0.328,0.000}} (8.287,7.674)--(8.585,7.674)--(8.585,7.721)--(8.287,7.721)--cycle;
\gpfill{rgb color={1.000,0.312,0.000}} (8.287,7.720)--(8.585,7.720)--(8.585,7.768)--(8.287,7.768)--cycle;
\gpfill{rgb color={1.000,0.297,0.000}} (8.287,7.767)--(8.585,7.767)--(8.585,7.815)--(8.287,7.815)--cycle;
\gpfill{rgb color={1.000,0.281,0.000}} (8.287,7.814)--(8.585,7.814)--(8.585,7.861)--(8.287,7.861)--cycle;
\gpfill{rgb color={1.000,0.266,0.000}} (8.287,7.860)--(8.585,7.860)--(8.585,7.908)--(8.287,7.908)--cycle;
\gpfill{rgb color={1.000,0.250,0.000}} (8.287,7.907)--(8.585,7.907)--(8.585,7.955)--(8.287,7.955)--cycle;
\gpfill{rgb color={1.000,0.234,0.000}} (8.287,7.954)--(8.585,7.954)--(8.585,8.001)--(8.287,8.001)--cycle;
\gpfill{rgb color={1.000,0.219,0.000}} (8.287,8.000)--(8.585,8.000)--(8.585,8.048)--(8.287,8.048)--cycle;
\gpfill{rgb color={1.000,0.203,0.000}} (8.287,8.047)--(8.585,8.047)--(8.585,8.095)--(8.287,8.095)--cycle;
\gpfill{rgb color={1.000,0.188,0.000}} (8.287,8.094)--(8.585,8.094)--(8.585,8.141)--(8.287,8.141)--cycle;
\gpfill{rgb color={1.000,0.172,0.000}} (8.287,8.140)--(8.585,8.140)--(8.585,8.188)--(8.287,8.188)--cycle;
\gpfill{rgb color={1.000,0.156,0.000}} (8.287,8.187)--(8.585,8.187)--(8.585,8.235)--(8.287,8.235)--cycle;
\gpfill{rgb color={1.000,0.141,0.000}} (8.287,8.234)--(8.585,8.234)--(8.585,8.281)--(8.287,8.281)--cycle;
\gpfill{rgb color={1.000,0.125,0.000}} (8.287,8.280)--(8.585,8.280)--(8.585,8.328)--(8.287,8.328)--cycle;
\gpfill{rgb color={1.000,0.109,0.000}} (8.287,8.327)--(8.585,8.327)--(8.585,8.375)--(8.287,8.375)--cycle;
\gpfill{rgb color={1.000,0.094,0.000}} (8.287,8.374)--(8.585,8.374)--(8.585,8.421)--(8.287,8.421)--cycle;
\gpfill{rgb color={1.000,0.078,0.000}} (8.287,8.420)--(8.585,8.420)--(8.585,8.468)--(8.287,8.468)--cycle;
\gpfill{rgb color={1.000,0.062,0.000}} (8.287,8.467)--(8.585,8.467)--(8.585,8.515)--(8.287,8.515)--cycle;
\gpfill{rgb color={1.000,0.047,0.000}} (8.287,8.514)--(8.585,8.514)--(8.585,8.561)--(8.287,8.561)--cycle;
\gpfill{rgb color={1.000,0.031,0.000}} (8.287,8.560)--(8.585,8.560)--(8.585,8.608)--(8.287,8.608)--cycle;
\gpfill{rgb color={1.000,0.016,0.000}} (8.287,8.607)--(8.585,8.607)--(8.585,8.654)--(8.287,8.654)--cycle;
\draw[gp path] (8.287,2.682)--(8.585,2.682)--(8.585,8.654)--(8.287,8.654)--cycle;
\draw[gp path] (8.585,2.682)--(8.405,2.682);
\node[gp node left] at (8.769,2.682) {$-1$};
\draw[gp path] (8.287,2.682)--(8.467,2.682);
\draw[gp path] (8.585,4.175)--(8.405,4.175);
\node[gp node left] at (8.769,4.175) {$-0.5$};
\draw[gp path] (8.287,4.175)--(8.467,4.175);
\draw[gp path] (8.585,5.668)--(8.405,5.668);
\node[gp node left] at (8.769,5.668) {$0$};
\draw[gp path] (8.287,5.668)--(8.467,5.668);
\draw[gp path] (8.585,7.161)--(8.405,7.161);
\node[gp node left] at (8.769,7.161) {$0.5$};
\draw[gp path] (8.287,7.161)--(8.467,7.161);
\draw[gp path] (8.585,8.654)--(8.405,8.654);
\node[gp node left] at (8.769,8.654) {$1$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.982cm}{2.682cm}}{\pgfpoint{7.954cm}{8.654cm}}
\draw[gp path] (8.287,8.654)--(8.467,8.654);
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/dqbf/spiderplot-eval20.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.631,5.000)--(5.000,4.368)--(4.368,5.000)--cycle;
\draw[gp path] (5.000,6.263)--(6.263,5.000)--(5.000,3.736)--(3.736,5.000)--cycle;
\draw[gp path] (5.000,6.895)--(6.895,5.000)--(5.000,3.104)--(3.104,5.000)--cycle;
\draw[gp path] (5.000,7.527)--(7.527,5.000)--(5.000,2.472)--(2.472,5.000)--cycle;
\draw[gp path] (5.000,8.159)--(8.159,5.000)--(5.000,1.840)--(1.840,5.000)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,7.432)--(6.769,5.000)--(5.000,2.693)--(2.472,5.000)--cycle;
\draw[gp path] (5.000,7.432)--(6.769,5.000)--(5.000,2.693)--(2.472,5.000)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,5.758)--(6.390,5.000)--(5.000,4.115)--(4.336,5.000)--cycle;
\draw[gp path] (5.000,5.758)--(6.390,5.000)--(5.000,4.115)--(4.336,5.000)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\dqbdd};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.159,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (5.631,4.936)--(5.631,5.063);
\draw[gp path] (6.263,4.936)--(6.263,5.063);
\draw[gp path] (6.895,4.936)--(6.895,5.063);
\draw[gp path] (7.527,4.936)--(7.527,5.063);
\draw[gp path] (8.159,4.936)--(8.159,5.063);
\node[gp node center] at (9.296,5.000) {\hqstwenty};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,1.840);
\gpsetlinewidth{1.00}
\draw[gp path] (4.936,4.368)--(5.063,4.368);
\draw[gp path] (4.936,3.736)--(5.063,3.736);
\draw[gp path] (4.936,3.104)--(5.063,3.104);
\draw[gp path] (4.936,2.472)--(5.063,2.472);
\draw[gp path] (4.936,1.840)--(5.063,1.840);
\node[gp node center] at (5.000,1.556) {\hqstwentytwo};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.840,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (4.368,5.063)--(4.368,4.936);
\draw[gp path] (3.736,5.063)--(3.736,4.936);
\draw[gp path] (3.104,5.063)--(3.104,4.936);
\draw[gp path] (2.472,5.063)--(2.472,4.936);
\draw[gp path] (1.840,5.063)--(1.840,4.936);
\node[gp node center] at (1.082,5.000) {\pedant};
\node[gp node center] at (3.159,9.237) {Previous Set};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qcir/spiderplot-cmin.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.341,5.531)--(5.574,5.262)--(5.625,4.910)--(5.477,4.586)%
  --(5.178,4.393)--(4.821,4.393)--(4.522,4.586)--(4.374,4.910)--(4.425,5.262)--(4.658,5.531)%
  --cycle;
\draw[gp path] (5.000,6.263)--(5.683,6.063)--(6.149,5.525)--(6.250,4.820)--(5.955,4.172)%
  --(5.356,3.787)--(4.643,3.787)--(4.044,4.172)--(3.749,4.820)--(3.850,5.525)--(4.316,6.063)%
  --cycle;
\draw[gp path] (5.000,6.895)--(6.024,6.594)--(6.724,5.787)--(6.876,4.730)--(6.432,3.758)%
  --(5.534,3.181)--(4.465,3.181)--(3.567,3.758)--(3.123,4.730)--(3.275,5.787)--(3.975,6.594)%
  --cycle;
\draw[gp path] (5.000,7.527)--(6.366,7.126)--(7.299,6.050)--(7.501,4.640)--(6.910,3.344)%
  --(5.712,2.574)--(4.287,2.574)--(3.089,3.344)--(2.498,4.640)--(2.700,6.050)--(3.633,7.126)%
  --cycle;
\draw[gp path] (5.000,8.159)--(6.708,7.657)--(7.873,6.312)--(8.127,4.550)--(7.387,2.930)%
  --(5.890,1.968)--(4.109,1.968)--(2.612,2.930)--(1.872,4.550)--(2.126,6.312)--(3.291,7.657)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,5.221)--(5.119,5.186)--(5.000,5.000)--(7.908,4.581)%
    --(7.316,2.993)--(5.000,5.000)--(5.000,5.000)--(3.973,4.110)--(3.530,4.788)%
    --(4.626,5.170)--(4.265,6.142)--cycle;
\draw[gp path] (5.000,5.221)--(5.119,5.186)--(5.000,5.000)--(7.908,4.581)--(7.316,2.993)%
  --(5.000,5.000)--(3.973,4.110)--(3.530,4.788)--(4.626,5.170)--(4.265,6.142)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,8.001)--(6.622,7.525)--(7.873,6.312)--(5.312,4.955)%
    --(5.191,4.834)--(5.890,1.968)--(4.109,1.968)--(3.471,3.675)--(3.061,4.721)%
    --(2.470,6.155)--(3.958,6.621)--cycle;
\draw[gp path] (5.000,8.001)--(6.622,7.525)--(7.873,6.312)--(5.312,4.955)--(5.191,4.834)%
  --(5.890,1.968)--(4.109,1.968)--(3.471,3.675)--(3.061,4.721)--(2.470,6.155)--(3.958,6.621)%
  --cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\qcirminiqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.708,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (5.394,5.497)--(5.288,5.565);
\draw[gp path] (5.736,6.029)--(5.630,6.097);
\draw[gp path] (6.078,6.560)--(5.971,6.628);
\draw[gp path] (6.419,7.092)--(6.313,7.160);
\draw[gp path] (6.761,7.623)--(6.654,7.692);
\node[gp node center] at (6.913,7.976) {\qcirminiqpdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.873,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (5.601,5.205)--(5.548,5.319);
\draw[gp path] (6.175,5.467)--(6.123,5.582);
\draw[gp path] (6.750,5.730)--(6.698,5.844);
\draw[gp path] (7.325,5.992)--(7.272,6.107);
\draw[gp path] (7.900,6.255)--(7.847,6.369);
\node[gp node center] at (8.736,6.244) {\qcirminiqldqbreak};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.127,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (5.616,4.847)--(5.634,4.972);
\draw[gp path] (6.241,4.757)--(6.259,4.882);
\draw[gp path] (6.867,4.667)--(6.885,4.792);
\draw[gp path] (7.492,4.577)--(7.510,4.702);
\draw[gp path] (8.118,4.487)--(8.136,4.612);
\node[gp node center] at (8.971,4.428) {\cqesto};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.387,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (5.436,4.538)--(5.518,4.633);
\draw[gp path] (5.913,4.124)--(5.996,4.220);
\draw[gp path] (6.391,3.710)--(6.474,3.806);
\draw[gp path] (6.868,3.297)--(6.951,3.392);
\draw[gp path] (7.346,2.883)--(7.429,2.978);
\node[gp node center] at (7.674,2.528) {\qfun};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.890,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (5.117,4.375)--(5.238,4.411);
\draw[gp path] (5.295,3.769)--(5.416,3.805);
\draw[gp path] (5.473,3.163)--(5.594,3.198);
\draw[gp path] (5.651,2.556)--(5.772,2.592);
\draw[gp path] (5.829,1.950)--(5.950,1.986);
\node[gp node center] at (5.996,1.604) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(4.109,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (4.761,4.411)--(4.882,4.375);
\draw[gp path] (4.583,3.805)--(4.704,3.769);
\draw[gp path] (4.405,3.198)--(4.526,3.163);
\draw[gp path] (4.227,2.592)--(4.348,2.556);
\draw[gp path] (4.049,1.986)--(4.170,1.950);
\node[gp node center] at (4.003,1.604) {\ghostqplain};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.612,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (4.481,4.633)--(4.563,4.538);
\draw[gp path] (4.003,4.220)--(4.086,4.124);
\draw[gp path] (3.525,3.806)--(3.608,3.710);
\draw[gp path] (3.048,3.392)--(3.131,3.297);
\draw[gp path] (2.570,2.978)--(2.653,2.883);
\node[gp node center] at (2.325,2.682) {\ghostqcegar};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.872,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (4.365,4.972)--(4.383,4.847);
\draw[gp path] (3.740,4.882)--(3.758,4.757);
\draw[gp path] (3.114,4.792)--(3.132,4.667);
\draw[gp path] (2.489,4.702)--(2.507,4.577);
\draw[gp path] (1.863,4.612)--(1.881,4.487);
\node[gp node center] at (0.559,4.361) {\quabscaqe};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.126,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (4.451,5.319)--(4.398,5.205);
\draw[gp path] (3.876,5.582)--(3.824,5.467);
\draw[gp path] (3.301,5.844)--(3.249,5.730);
\draw[gp path] (2.727,6.107)--(2.674,5.992);
\draw[gp path] (2.152,6.369)--(2.099,6.255);
\node[gp node center] at (1.263,6.706) {\quabs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.291,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (4.711,5.565)--(4.605,5.497);
\draw[gp path] (4.369,6.097)--(4.263,6.029);
\draw[gp path] (4.028,6.628)--(3.921,6.560);
\draw[gp path] (3.686,7.160)--(3.580,7.092);
\draw[gp path] (3.345,7.692)--(3.238,7.623);
\node[gp node center] at (2.266,8.020) {\quabscaqehqspre};
\node[gp node center] at (3.159,9.237) {Circuit Minimization};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qcir/spiderplot-eval20.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.341,5.531)--(5.574,5.262)--(5.625,4.910)--(5.477,4.586)%
  --(5.178,4.393)--(4.821,4.393)--(4.522,4.586)--(4.374,4.910)--(4.425,5.262)--(4.658,5.531)%
  --cycle;
\draw[gp path] (5.000,6.263)--(5.683,6.063)--(6.149,5.525)--(6.250,4.820)--(5.955,4.172)%
  --(5.356,3.787)--(4.643,3.787)--(4.044,4.172)--(3.749,4.820)--(3.850,5.525)--(4.316,6.063)%
  --cycle;
\draw[gp path] (5.000,6.895)--(6.024,6.594)--(6.724,5.787)--(6.876,4.730)--(6.432,3.758)%
  --(5.534,3.181)--(4.465,3.181)--(3.567,3.758)--(3.123,4.730)--(3.275,5.787)--(3.975,6.594)%
  --cycle;
\draw[gp path] (5.000,7.527)--(6.366,7.126)--(7.299,6.050)--(7.501,4.640)--(6.910,3.344)%
  --(5.712,2.574)--(4.287,2.574)--(3.089,3.344)--(2.498,4.640)--(2.700,6.050)--(3.633,7.126)%
  --cycle;
\draw[gp path] (5.000,8.159)--(6.708,7.657)--(7.873,6.312)--(8.127,4.550)--(7.387,2.930)%
  --(5.890,1.968)--(4.109,1.968)--(2.612,2.930)--(1.872,4.550)--(2.126,6.312)--(3.291,7.657)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,6.642)--(5.905,6.408)--(6.436,5.656)--(6.845,4.734)%
    --(6.241,3.924)--(5.240,4.181)--(4.688,3.938)--(3.829,3.986)--(2.810,4.685)%
    --(3.246,5.800)--(4.299,6.089)--cycle;
\draw[gp path] (5.000,6.642)--(5.905,6.408)--(6.436,5.656)--(6.845,4.734)--(6.241,3.924)%
  --(5.240,4.181)--(4.688,3.938)--(3.829,3.986)--(2.810,4.685)--(3.246,5.800)--(4.299,6.089)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,6.548)--(5.819,6.275)--(6.494,5.682)--(6.376,4.802)%
    --(6.217,3.944)--(5.667,2.726)--(4.394,2.938)--(3.710,3.882)--(3.905,4.842)%
    --(3.792,5.551)--(3.940,6.647)--cycle;
\draw[gp path] (5.000,6.548)--(5.819,6.275)--(6.494,5.682)--(6.376,4.802)--(6.217,3.944)%
  --(5.667,2.726)--(4.394,2.938)--(3.710,3.882)--(3.905,4.842)--(3.792,5.551)--(3.940,6.647)%
  --cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\qcirminiqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.708,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (5.394,5.497)--(5.288,5.565);
\draw[gp path] (5.736,6.029)--(5.630,6.097);
\draw[gp path] (6.078,6.560)--(5.971,6.628);
\draw[gp path] (6.419,7.092)--(6.313,7.160);
\draw[gp path] (6.761,7.623)--(6.654,7.692);
\node[gp node center] at (6.913,7.976) {\qcirminiqpdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.873,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (5.601,5.205)--(5.548,5.319);
\draw[gp path] (6.175,5.467)--(6.123,5.582);
\draw[gp path] (6.750,5.730)--(6.698,5.844);
\draw[gp path] (7.325,5.992)--(7.272,6.107);
\draw[gp path] (7.900,6.255)--(7.847,6.369);
\node[gp node center] at (8.736,6.244) {\qcirminiqldqbreak};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.127,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (5.616,4.847)--(5.634,4.972);
\draw[gp path] (6.241,4.757)--(6.259,4.882);
\draw[gp path] (6.867,4.667)--(6.885,4.792);
\draw[gp path] (7.492,4.577)--(7.510,4.702);
\draw[gp path] (8.118,4.487)--(8.136,4.612);
\node[gp node center] at (8.971,4.428) {\cqesto};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.387,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (5.436,4.538)--(5.518,4.633);
\draw[gp path] (5.913,4.124)--(5.996,4.220);
\draw[gp path] (6.391,3.710)--(6.474,3.806);
\draw[gp path] (6.868,3.297)--(6.951,3.392);
\draw[gp path] (7.346,2.883)--(7.429,2.978);
\node[gp node center] at (7.674,2.528) {\qfun};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.890,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (5.117,4.375)--(5.238,4.411);
\draw[gp path] (5.295,3.769)--(5.416,3.805);
\draw[gp path] (5.473,3.163)--(5.594,3.198);
\draw[gp path] (5.651,2.556)--(5.772,2.592);
\draw[gp path] (5.829,1.950)--(5.950,1.986);
\node[gp node center] at (5.996,1.604) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(4.109,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (4.761,4.411)--(4.882,4.375);
\draw[gp path] (4.583,3.805)--(4.704,3.769);
\draw[gp path] (4.405,3.198)--(4.526,3.163);
\draw[gp path] (4.227,2.592)--(4.348,2.556);
\draw[gp path] (4.049,1.986)--(4.170,1.950);
\node[gp node center] at (4.003,1.604) {\ghostqplain};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.612,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (4.481,4.633)--(4.563,4.538);
\draw[gp path] (4.003,4.220)--(4.086,4.124);
\draw[gp path] (3.525,3.806)--(3.608,3.710);
\draw[gp path] (3.048,3.392)--(3.131,3.297);
\draw[gp path] (2.570,2.978)--(2.653,2.883);
\node[gp node center] at (2.325,2.682) {\ghostqcegar};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.872,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (4.365,4.972)--(4.383,4.847);
\draw[gp path] (3.740,4.882)--(3.758,4.757);
\draw[gp path] (3.114,4.792)--(3.132,4.667);
\draw[gp path] (2.489,4.702)--(2.507,4.577);
\draw[gp path] (1.863,4.612)--(1.881,4.487);
\node[gp node center] at (0.559,4.361) {\quabscaqe};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.126,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (4.451,5.319)--(4.398,5.205);
\draw[gp path] (3.876,5.582)--(3.824,5.467);
\draw[gp path] (3.301,5.844)--(3.249,5.730);
\draw[gp path] (2.727,6.107)--(2.674,5.992);
\draw[gp path] (2.152,6.369)--(2.099,6.255);
\node[gp node center] at (1.263,6.706) {\quabs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.291,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (4.711,5.565)--(4.605,5.497);
\draw[gp path] (4.369,6.097)--(4.263,6.029);
\draw[gp path] (4.028,6.628)--(3.921,6.560);
\draw[gp path] (3.686,7.160)--(3.580,7.092);
\draw[gp path] (3.345,7.692)--(3.238,7.623);
\node[gp node center] at (2.266,8.020) {\quabscaqehqspre};
\node[gp node center] at (3.159,9.237) {QBF Eval 20 Set};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qcir/spiderplot-gridg.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.341,5.531)--(5.574,5.262)--(5.625,4.910)--(5.477,4.586)%
  --(5.178,4.393)--(4.821,4.393)--(4.522,4.586)--(4.374,4.910)--(4.425,5.262)--(4.658,5.531)%
  --cycle;
\draw[gp path] (5.000,6.263)--(5.683,6.063)--(6.149,5.525)--(6.250,4.820)--(5.955,4.172)%
  --(5.356,3.787)--(4.643,3.787)--(4.044,4.172)--(3.749,4.820)--(3.850,5.525)--(4.316,6.063)%
  --cycle;
\draw[gp path] (5.000,6.895)--(6.024,6.594)--(6.724,5.787)--(6.876,4.730)--(6.432,3.758)%
  --(5.534,3.181)--(4.465,3.181)--(3.567,3.758)--(3.123,4.730)--(3.275,5.787)--(3.975,6.594)%
  --cycle;
\draw[gp path] (5.000,7.527)--(6.366,7.126)--(7.299,6.050)--(7.501,4.640)--(6.910,3.344)%
  --(5.712,2.574)--(4.287,2.574)--(3.089,3.344)--(2.498,4.640)--(2.700,6.050)--(3.633,7.126)%
  --cycle;
\draw[gp path] (5.000,8.159)--(6.708,7.657)--(7.873,6.312)--(8.127,4.550)--(7.387,2.930)%
  --(5.890,1.968)--(4.109,1.968)--(2.612,2.930)--(1.872,4.550)--(2.126,6.312)--(3.291,7.657)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,7.116)--(6.144,6.780)--(6.551,5.708)--(6.563,4.775)%
    --(5.000,5.000)--(5.373,3.726)--(4.661,3.848)--(4.307,4.399)--(3.436,4.775)%
    --(3.563,5.656)--(4.145,6.328)--cycle;
\draw[gp path] (5.000,7.116)--(6.144,6.780)--(6.551,5.708)--(6.563,4.775)--(5.000,5.000)%
  --(5.373,3.726)--(4.661,3.848)--(4.307,4.399)--(3.436,4.775)--(3.563,5.656)--(4.145,6.328)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,6.200)--(5.614,5.956)--(6.465,5.669)--(6.626,4.766)%
    --(7.387,2.930)--(5.551,3.120)--(4.439,3.090)--(3.304,3.530)--(3.373,4.766)%
    --(3.505,5.682)--(4.111,6.382)--cycle;
\draw[gp path] (5.000,6.200)--(5.614,5.956)--(6.465,5.669)--(6.626,4.766)--(7.387,2.930)%
  --(5.551,3.120)--(4.439,3.090)--(3.304,3.530)--(3.373,4.766)--(3.505,5.682)--(4.111,6.382)%
  --cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\qcirminiqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.708,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (5.394,5.497)--(5.288,5.565);
\draw[gp path] (5.736,6.029)--(5.630,6.097);
\draw[gp path] (6.078,6.560)--(5.971,6.628);
\draw[gp path] (6.419,7.092)--(6.313,7.160);
\draw[gp path] (6.761,7.623)--(6.654,7.692);
\node[gp node center] at (6.913,7.976) {\qcirminiqpdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.873,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (5.601,5.205)--(5.548,5.319);
\draw[gp path] (6.175,5.467)--(6.123,5.582);
\draw[gp path] (6.750,5.730)--(6.698,5.844);
\draw[gp path] (7.325,5.992)--(7.272,6.107);
\draw[gp path] (7.900,6.255)--(7.847,6.369);
\node[gp node center] at (8.736,6.244) {\qcirminiqldqbreak};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.127,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (5.616,4.847)--(5.634,4.972);
\draw[gp path] (6.241,4.757)--(6.259,4.882);
\draw[gp path] (6.867,4.667)--(6.885,4.792);
\draw[gp path] (7.492,4.577)--(7.510,4.702);
\draw[gp path] (8.118,4.487)--(8.136,4.612);
\node[gp node center] at (8.971,4.428) {\cqesto};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.387,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (5.436,4.538)--(5.518,4.633);
\draw[gp path] (5.913,4.124)--(5.996,4.220);
\draw[gp path] (6.391,3.710)--(6.474,3.806);
\draw[gp path] (6.868,3.297)--(6.951,3.392);
\draw[gp path] (7.346,2.883)--(7.429,2.978);
\node[gp node center] at (7.674,2.528) {\qfun};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.890,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (5.117,4.375)--(5.238,4.411);
\draw[gp path] (5.295,3.769)--(5.416,3.805);
\draw[gp path] (5.473,3.163)--(5.594,3.198);
\draw[gp path] (5.651,2.556)--(5.772,2.592);
\draw[gp path] (5.829,1.950)--(5.950,1.986);
\node[gp node center] at (5.996,1.604) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(4.109,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (4.761,4.411)--(4.882,4.375);
\draw[gp path] (4.583,3.805)--(4.704,3.769);
\draw[gp path] (4.405,3.198)--(4.526,3.163);
\draw[gp path] (4.227,2.592)--(4.348,2.556);
\draw[gp path] (4.049,1.986)--(4.170,1.950);
\node[gp node center] at (4.003,1.604) {\ghostqplain};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.612,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (4.481,4.633)--(4.563,4.538);
\draw[gp path] (4.003,4.220)--(4.086,4.124);
\draw[gp path] (3.525,3.806)--(3.608,3.710);
\draw[gp path] (3.048,3.392)--(3.131,3.297);
\draw[gp path] (2.570,2.978)--(2.653,2.883);
\node[gp node center] at (2.325,2.682) {\ghostqcegar};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.872,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (4.365,4.972)--(4.383,4.847);
\draw[gp path] (3.740,4.882)--(3.758,4.757);
\draw[gp path] (3.114,4.792)--(3.132,4.667);
\draw[gp path] (2.489,4.702)--(2.507,4.577);
\draw[gp path] (1.863,4.612)--(1.881,4.487);
\node[gp node center] at (0.559,4.361) {\quabscaqe};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.126,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (4.451,5.319)--(4.398,5.205);
\draw[gp path] (3.876,5.582)--(3.824,5.467);
\draw[gp path] (3.301,5.844)--(3.249,5.730);
\draw[gp path] (2.727,6.107)--(2.674,5.992);
\draw[gp path] (2.152,6.369)--(2.099,6.255);
\node[gp node center] at (1.263,6.706) {\quabs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.291,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (4.711,5.565)--(4.605,5.497);
\draw[gp path] (4.369,6.097)--(4.263,6.029);
\draw[gp path] (4.028,6.628)--(3.921,6.560);
\draw[gp path] (3.686,7.160)--(3.580,7.092);
\draw[gp path] (3.345,7.692)--(3.238,7.623);
\node[gp node center] at (2.266,8.020) {\quabscaqehqspre};
\node[gp node center] at (3.159,9.237) {Grid Games};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qcir/spiderplot-gttt.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.341,5.531)--(5.574,5.262)--(5.625,4.910)--(5.477,4.586)%
  --(5.178,4.393)--(4.821,4.393)--(4.522,4.586)--(4.374,4.910)--(4.425,5.262)--(4.658,5.531)%
  --cycle;
\draw[gp path] (5.000,6.263)--(5.683,6.063)--(6.149,5.525)--(6.250,4.820)--(5.955,4.172)%
  --(5.356,3.787)--(4.643,3.787)--(4.044,4.172)--(3.749,4.820)--(3.850,5.525)--(4.316,6.063)%
  --cycle;
\draw[gp path] (5.000,6.895)--(6.024,6.594)--(6.724,5.787)--(6.876,4.730)--(6.432,3.758)%
  --(5.534,3.181)--(4.465,3.181)--(3.567,3.758)--(3.123,4.730)--(3.275,5.787)--(3.975,6.594)%
  --cycle;
\draw[gp path] (5.000,7.527)--(6.366,7.126)--(7.299,6.050)--(7.501,4.640)--(6.910,3.344)%
  --(5.712,2.574)--(4.287,2.574)--(3.089,3.344)--(2.498,4.640)--(2.700,6.050)--(3.633,7.126)%
  --cycle;
\draw[gp path] (5.000,8.159)--(6.708,7.657)--(7.873,6.312)--(8.127,4.550)--(7.387,2.930)%
  --(5.890,1.968)--(4.109,1.968)--(2.612,2.930)--(1.872,4.550)--(2.126,6.312)--(3.291,7.657)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,7.843)--(6.486,7.312)--(6.810,5.826)--(8.127,4.550)%
    --(5.000,5.000)--(5.560,3.090)--(4.492,3.272)--(4.212,4.317)--(1.966,4.563)%
    --(2.499,6.141)--(3.343,7.578)--cycle;
\draw[gp path] (5.000,7.843)--(6.486,7.312)--(6.810,5.826)--(8.127,4.550)--(5.000,5.000)%
  --(5.560,3.090)--(4.492,3.272)--(4.212,4.317)--(1.966,4.563)--(2.499,6.141)--(3.343,7.578)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,5.410)--(5.256,5.398)--(6.207,5.551)--(5.062,4.991)%
    --(7.387,2.930)--(5.373,3.726)--(4.590,3.605)--(3.280,3.510)--(4.718,4.959)%
    --(4.511,5.223)--(4.914,5.132)--cycle;
\draw[gp path] (5.000,5.410)--(5.256,5.398)--(6.207,5.551)--(5.062,4.991)--(7.387,2.930)%
  --(5.373,3.726)--(4.590,3.605)--(3.280,3.510)--(4.718,4.959)--(4.511,5.223)--(4.914,5.132)%
  --cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\qcirminiqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.708,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (5.394,5.497)--(5.288,5.565);
\draw[gp path] (5.736,6.029)--(5.630,6.097);
\draw[gp path] (6.078,6.560)--(5.971,6.628);
\draw[gp path] (6.419,7.092)--(6.313,7.160);
\draw[gp path] (6.761,7.623)--(6.654,7.692);
\node[gp node center] at (6.913,7.976) {\qcirminiqpdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.873,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (5.601,5.205)--(5.548,5.319);
\draw[gp path] (6.175,5.467)--(6.123,5.582);
\draw[gp path] (6.750,5.730)--(6.698,5.844);
\draw[gp path] (7.325,5.992)--(7.272,6.107);
\draw[gp path] (7.900,6.255)--(7.847,6.369);
\node[gp node center] at (8.736,6.244) {\qcirminiqldqbreak};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.127,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (5.616,4.847)--(5.634,4.972);
\draw[gp path] (6.241,4.757)--(6.259,4.882);
\draw[gp path] (6.867,4.667)--(6.885,4.792);
\draw[gp path] (7.492,4.577)--(7.510,4.702);
\draw[gp path] (8.118,4.487)--(8.136,4.612);
\node[gp node center] at (8.971,4.428) {\cqesto};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.387,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (5.436,4.538)--(5.518,4.633);
\draw[gp path] (5.913,4.124)--(5.996,4.220);
\draw[gp path] (6.391,3.710)--(6.474,3.806);
\draw[gp path] (6.868,3.297)--(6.951,3.392);
\draw[gp path] (7.346,2.883)--(7.429,2.978);
\node[gp node center] at (7.674,2.528) {\qfun};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.890,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (5.117,4.375)--(5.238,4.411);
\draw[gp path] (5.295,3.769)--(5.416,3.805);
\draw[gp path] (5.473,3.163)--(5.594,3.198);
\draw[gp path] (5.651,2.556)--(5.772,2.592);
\draw[gp path] (5.829,1.950)--(5.950,1.986);
\node[gp node center] at (5.996,1.604) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(4.109,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (4.761,4.411)--(4.882,4.375);
\draw[gp path] (4.583,3.805)--(4.704,3.769);
\draw[gp path] (4.405,3.198)--(4.526,3.163);
\draw[gp path] (4.227,2.592)--(4.348,2.556);
\draw[gp path] (4.049,1.986)--(4.170,1.950);
\node[gp node center] at (4.003,1.604) {\ghostqplain};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.612,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (4.481,4.633)--(4.563,4.538);
\draw[gp path] (4.003,4.220)--(4.086,4.124);
\draw[gp path] (3.525,3.806)--(3.608,3.710);
\draw[gp path] (3.048,3.392)--(3.131,3.297);
\draw[gp path] (2.570,2.978)--(2.653,2.883);
\node[gp node center] at (2.325,2.682) {\ghostqcegar};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.872,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (4.365,4.972)--(4.383,4.847);
\draw[gp path] (3.740,4.882)--(3.758,4.757);
\draw[gp path] (3.114,4.792)--(3.132,4.667);
\draw[gp path] (2.489,4.702)--(2.507,4.577);
\draw[gp path] (1.863,4.612)--(1.881,4.487);
\node[gp node center] at (0.559,4.361) {\quabscaqe};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.126,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (4.451,5.319)--(4.398,5.205);
\draw[gp path] (3.876,5.582)--(3.824,5.467);
\draw[gp path] (3.301,5.844)--(3.249,5.730);
\draw[gp path] (2.727,6.107)--(2.674,5.992);
\draw[gp path] (2.152,6.369)--(2.099,6.255);
\node[gp node center] at (1.263,6.706) {\quabs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.291,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (4.711,5.565)--(4.605,5.497);
\draw[gp path] (4.369,6.097)--(4.263,6.029);
\draw[gp path] (4.028,6.628)--(3.921,6.560);
\draw[gp path] (3.686,7.160)--(3.580,7.092);
\draw[gp path] (3.345,7.692)--(3.238,7.623);
\node[gp node center] at (2.266,8.020) {\quabscaqehqspre};
\node[gp node center] at (3.159,9.237) {Generalized TTT};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qcir/spiderplot-hadw.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.341,5.531)--(5.574,5.262)--(5.625,4.910)--(5.477,4.586)%
  --(5.178,4.393)--(4.821,4.393)--(4.522,4.586)--(4.374,4.910)--(4.425,5.262)--(4.658,5.531)%
  --cycle;
\draw[gp path] (5.000,6.263)--(5.683,6.063)--(6.149,5.525)--(6.250,4.820)--(5.955,4.172)%
  --(5.356,3.787)--(4.643,3.787)--(4.044,4.172)--(3.749,4.820)--(3.850,5.525)--(4.316,6.063)%
  --cycle;
\draw[gp path] (5.000,6.895)--(6.024,6.594)--(6.724,5.787)--(6.876,4.730)--(6.432,3.758)%
  --(5.534,3.181)--(4.465,3.181)--(3.567,3.758)--(3.123,4.730)--(3.275,5.787)--(3.975,6.594)%
  --cycle;
\draw[gp path] (5.000,7.527)--(6.366,7.126)--(7.299,6.050)--(7.501,4.640)--(6.910,3.344)%
  --(5.712,2.574)--(4.287,2.574)--(3.089,3.344)--(2.498,4.640)--(2.700,6.050)--(3.633,7.126)%
  --cycle;
\draw[gp path] (5.000,8.159)--(6.708,7.657)--(7.873,6.312)--(8.127,4.550)--(7.387,2.930)%
  --(5.890,1.968)--(4.109,1.968)--(2.612,2.930)--(1.872,4.550)--(2.126,6.312)--(3.291,7.657)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,5.000)--(5.000,5.000)--(5.000,5.000)--(7.908,4.581)%
    --(6.910,3.344)--(5.000,5.000)--(5.000,5.000)--(5.000,5.000)--(5.000,5.000)%
    --(5.000,5.000)--cycle;
\draw[gp path] (5.000,5.000)--(7.908,4.581)--(6.910,3.344)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,8.159)--(6.708,7.657)--(7.873,6.312)--(5.344,4.950)%
    --(5.501,4.565)--(5.890,1.968)--(4.109,1.968)--(2.612,2.930)--(1.872,4.550)%
    --(2.126,6.312)--(3.291,7.657)--cycle;
\draw[gp path] (5.000,8.159)--(6.708,7.657)--(7.873,6.312)--(5.344,4.950)--(5.501,4.565)%
  --(5.890,1.968)--(4.109,1.968)--(2.612,2.930)--(1.872,4.550)--(2.126,6.312)--(3.291,7.657)%
  --cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\qcirminiqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.708,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (5.394,5.497)--(5.288,5.565);
\draw[gp path] (5.736,6.029)--(5.630,6.097);
\draw[gp path] (6.078,6.560)--(5.971,6.628);
\draw[gp path] (6.419,7.092)--(6.313,7.160);
\draw[gp path] (6.761,7.623)--(6.654,7.692);
\node[gp node center] at (6.913,7.976) {\qcirminiqpdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.873,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (5.601,5.205)--(5.548,5.319);
\draw[gp path] (6.175,5.467)--(6.123,5.582);
\draw[gp path] (6.750,5.730)--(6.698,5.844);
\draw[gp path] (7.325,5.992)--(7.272,6.107);
\draw[gp path] (7.900,6.255)--(7.847,6.369);
\node[gp node center] at (8.736,6.244) {\qcirminiqldqbreak};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.127,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (5.616,4.847)--(5.634,4.972);
\draw[gp path] (6.241,4.757)--(6.259,4.882);
\draw[gp path] (6.867,4.667)--(6.885,4.792);
\draw[gp path] (7.492,4.577)--(7.510,4.702);
\draw[gp path] (8.118,4.487)--(8.136,4.612);
\node[gp node center] at (8.971,4.428) {\cqesto};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.387,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (5.436,4.538)--(5.518,4.633);
\draw[gp path] (5.913,4.124)--(5.996,4.220);
\draw[gp path] (6.391,3.710)--(6.474,3.806);
\draw[gp path] (6.868,3.297)--(6.951,3.392);
\draw[gp path] (7.346,2.883)--(7.429,2.978);
\node[gp node center] at (7.674,2.528) {\qfun};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.890,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (5.117,4.375)--(5.238,4.411);
\draw[gp path] (5.295,3.769)--(5.416,3.805);
\draw[gp path] (5.473,3.163)--(5.594,3.198);
\draw[gp path] (5.651,2.556)--(5.772,2.592);
\draw[gp path] (5.829,1.950)--(5.950,1.986);
\node[gp node center] at (5.996,1.604) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(4.109,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (4.761,4.411)--(4.882,4.375);
\draw[gp path] (4.583,3.805)--(4.704,3.769);
\draw[gp path] (4.405,3.198)--(4.526,3.163);
\draw[gp path] (4.227,2.592)--(4.348,2.556);
\draw[gp path] (4.049,1.986)--(4.170,1.950);
\node[gp node center] at (4.003,1.604) {\ghostqplain};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.612,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (4.481,4.633)--(4.563,4.538);
\draw[gp path] (4.003,4.220)--(4.086,4.124);
\draw[gp path] (3.525,3.806)--(3.608,3.710);
\draw[gp path] (3.048,3.392)--(3.131,3.297);
\draw[gp path] (2.570,2.978)--(2.653,2.883);
\node[gp node center] at (2.325,2.682) {\ghostqcegar};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.872,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (4.365,4.972)--(4.383,4.847);
\draw[gp path] (3.740,4.882)--(3.758,4.757);
\draw[gp path] (3.114,4.792)--(3.132,4.667);
\draw[gp path] (2.489,4.702)--(2.507,4.577);
\draw[gp path] (1.863,4.612)--(1.881,4.487);
\node[gp node center] at (0.559,4.361) {\quabscaqe};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.126,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (4.451,5.319)--(4.398,5.205);
\draw[gp path] (3.876,5.582)--(3.824,5.467);
\draw[gp path] (3.301,5.844)--(3.249,5.730);
\draw[gp path] (2.727,6.107)--(2.674,5.992);
\draw[gp path] (2.152,6.369)--(2.099,6.255);
\node[gp node center] at (1.263,6.706) {\quabs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.291,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (4.711,5.565)--(4.605,5.497);
\draw[gp path] (4.369,6.097)--(4.263,6.029);
\draw[gp path] (4.028,6.628)--(3.921,6.560);
\draw[gp path] (3.686,7.160)--(3.580,7.092);
\draw[gp path] (3.345,7.692)--(3.238,7.623);
\node[gp node center] at (2.266,8.020) {\quabscaqehqspre};
\node[gp node center] at (3.159,9.237) {Hadwiger Conjecture};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qcir/spiderplot-hyperprop.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.341,5.531)--(5.574,5.262)--(5.625,4.910)--(5.477,4.586)%
  --(5.178,4.393)--(4.821,4.393)--(4.522,4.586)--(4.374,4.910)--(4.425,5.262)--(4.658,5.531)%
  --cycle;
\draw[gp path] (5.000,6.263)--(5.683,6.063)--(6.149,5.525)--(6.250,4.820)--(5.955,4.172)%
  --(5.356,3.787)--(4.643,3.787)--(4.044,4.172)--(3.749,4.820)--(3.850,5.525)--(4.316,6.063)%
  --cycle;
\draw[gp path] (5.000,6.895)--(6.024,6.594)--(6.724,5.787)--(6.876,4.730)--(6.432,3.758)%
  --(5.534,3.181)--(4.465,3.181)--(3.567,3.758)--(3.123,4.730)--(3.275,5.787)--(3.975,6.594)%
  --cycle;
\draw[gp path] (5.000,7.527)--(6.366,7.126)--(7.299,6.050)--(7.501,4.640)--(6.910,3.344)%
  --(5.712,2.574)--(4.287,2.574)--(3.089,3.344)--(2.498,4.640)--(2.700,6.050)--(3.633,7.126)%
  --cycle;
\draw[gp path] (5.000,8.159)--(6.708,7.657)--(7.873,6.312)--(8.127,4.550)--(7.387,2.930)%
  --(5.890,1.968)--(4.109,1.968)--(2.612,2.930)--(1.872,4.550)--(2.126,6.312)--(3.291,7.657)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,7.685)--(5.375,5.584)--(5.632,5.288)--(7.908,4.581)%
    --(7.292,3.013)--(5.694,2.635)--(4.172,2.180)--(2.779,3.075)--(1.872,4.550)%
    --(2.240,6.260)--(4.675,5.505)--cycle;
\draw[gp path] (5.000,7.685)--(5.375,5.584)--(5.632,5.288)--(7.908,4.581)--(7.292,3.013)%
  --(5.694,2.635)--(4.172,2.180)--(2.779,3.075)--(1.872,4.550)--(2.240,6.260)--(4.675,5.505)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,5.505)--(6.349,7.099)--(7.270,6.036)--(5.250,4.964)%
    --(5.095,4.917)--(5.213,4.272)--(4.919,4.727)--(4.808,4.834)--(4.968,4.995)%
    --(4.856,5.065)--(3.582,7.206)--cycle;
\draw[gp path] (5.000,5.505)--(6.349,7.099)--(7.270,6.036)--(5.250,4.964)--(5.095,4.917)%
  --(5.213,4.272)--(4.919,4.727)--(4.808,4.834)--(4.968,4.995)--(4.856,5.065)--(3.582,7.206)%
  --cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\qcirminiqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.708,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (5.394,5.497)--(5.288,5.565);
\draw[gp path] (5.736,6.029)--(5.630,6.097);
\draw[gp path] (6.078,6.560)--(5.971,6.628);
\draw[gp path] (6.419,7.092)--(6.313,7.160);
\draw[gp path] (6.761,7.623)--(6.654,7.692);
\node[gp node center] at (6.913,7.976) {\qcirminiqpdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.873,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (5.601,5.205)--(5.548,5.319);
\draw[gp path] (6.175,5.467)--(6.123,5.582);
\draw[gp path] (6.750,5.730)--(6.698,5.844);
\draw[gp path] (7.325,5.992)--(7.272,6.107);
\draw[gp path] (7.900,6.255)--(7.847,6.369);
\node[gp node center] at (8.736,6.244) {\qcirminiqldqbreak};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.127,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (5.616,4.847)--(5.634,4.972);
\draw[gp path] (6.241,4.757)--(6.259,4.882);
\draw[gp path] (6.867,4.667)--(6.885,4.792);
\draw[gp path] (7.492,4.577)--(7.510,4.702);
\draw[gp path] (8.118,4.487)--(8.136,4.612);
\node[gp node center] at (8.971,4.428) {\cqesto};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.387,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (5.436,4.538)--(5.518,4.633);
\draw[gp path] (5.913,4.124)--(5.996,4.220);
\draw[gp path] (6.391,3.710)--(6.474,3.806);
\draw[gp path] (6.868,3.297)--(6.951,3.392);
\draw[gp path] (7.346,2.883)--(7.429,2.978);
\node[gp node center] at (7.674,2.528) {\qfun};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.890,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (5.117,4.375)--(5.238,4.411);
\draw[gp path] (5.295,3.769)--(5.416,3.805);
\draw[gp path] (5.473,3.163)--(5.594,3.198);
\draw[gp path] (5.651,2.556)--(5.772,2.592);
\draw[gp path] (5.829,1.950)--(5.950,1.986);
\node[gp node center] at (5.996,1.604) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(4.109,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (4.761,4.411)--(4.882,4.375);
\draw[gp path] (4.583,3.805)--(4.704,3.769);
\draw[gp path] (4.405,3.198)--(4.526,3.163);
\draw[gp path] (4.227,2.592)--(4.348,2.556);
\draw[gp path] (4.049,1.986)--(4.170,1.950);
\node[gp node center] at (4.003,1.604) {\ghostqplain};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.612,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (4.481,4.633)--(4.563,4.538);
\draw[gp path] (4.003,4.220)--(4.086,4.124);
\draw[gp path] (3.525,3.806)--(3.608,3.710);
\draw[gp path] (3.048,3.392)--(3.131,3.297);
\draw[gp path] (2.570,2.978)--(2.653,2.883);
\node[gp node center] at (2.325,2.682) {\ghostqcegar};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.872,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (4.365,4.972)--(4.383,4.847);
\draw[gp path] (3.740,4.882)--(3.758,4.757);
\draw[gp path] (3.114,4.792)--(3.132,4.667);
\draw[gp path] (2.489,4.702)--(2.507,4.577);
\draw[gp path] (1.863,4.612)--(1.881,4.487);
\node[gp node center] at (0.559,4.361) {\quabscaqe};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.126,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (4.451,5.319)--(4.398,5.205);
\draw[gp path] (3.876,5.582)--(3.824,5.467);
\draw[gp path] (3.301,5.844)--(3.249,5.730);
\draw[gp path] (2.727,6.107)--(2.674,5.992);
\draw[gp path] (2.152,6.369)--(2.099,6.255);
\node[gp node center] at (1.263,6.706) {\quabs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.291,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (4.711,5.565)--(4.605,5.497);
\draw[gp path] (4.369,6.097)--(4.263,6.029);
\draw[gp path] (4.028,6.628)--(3.921,6.560);
\draw[gp path] (3.686,7.160)--(3.580,7.092);
\draw[gp path] (3.345,7.692)--(3.238,7.623);
\node[gp node center] at (2.266,8.020) {\quabscaqehqspre};
\node[gp node center] at (3.159,9.237) {Hyper-Properties};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qcir/spiderplot-mm.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.341,5.531)--(5.574,5.262)--(5.625,4.910)--(5.477,4.586)%
  --(5.178,4.393)--(4.821,4.393)--(4.522,4.586)--(4.374,4.910)--(4.425,5.262)--(4.658,5.531)%
  --cycle;
\draw[gp path] (5.000,6.263)--(5.683,6.063)--(6.149,5.525)--(6.250,4.820)--(5.955,4.172)%
  --(5.356,3.787)--(4.643,3.787)--(4.044,4.172)--(3.749,4.820)--(3.850,5.525)--(4.316,6.063)%
  --cycle;
\draw[gp path] (5.000,6.895)--(6.024,6.594)--(6.724,5.787)--(6.876,4.730)--(6.432,3.758)%
  --(5.534,3.181)--(4.465,3.181)--(3.567,3.758)--(3.123,4.730)--(3.275,5.787)--(3.975,6.594)%
  --cycle;
\draw[gp path] (5.000,7.527)--(6.366,7.126)--(7.299,6.050)--(7.501,4.640)--(6.910,3.344)%
  --(5.712,2.574)--(4.287,2.574)--(3.089,3.344)--(2.498,4.640)--(2.700,6.050)--(3.633,7.126)%
  --cycle;
\draw[gp path] (5.000,8.159)--(6.708,7.657)--(7.873,6.312)--(8.127,4.550)--(7.387,2.930)%
  --(5.890,1.968)--(4.109,1.968)--(2.612,2.930)--(1.872,4.550)--(2.126,6.312)--(3.291,7.657)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,7.717)--(6.469,7.285)--(7.385,6.089)--(8.033,4.563)%
    --(5.000,5.000)--(5.738,2.483)--(4.261,2.483)--(2.779,3.075)--(2.404,4.626)%
    --(2.614,6.089)--(3.650,7.099)--cycle;
\draw[gp path] (5.000,7.717)--(6.469,7.285)--(7.385,6.089)--(8.033,4.563)--(5.000,5.000)%
  --(5.738,2.483)--(4.261,2.483)--(2.779,3.075)--(2.404,4.626)--(2.614,6.089)--(3.650,7.099)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,5.473)--(5.256,5.398)--(5.517,5.236)--(5.125,4.982)%
    --(7.387,2.930)--(5.169,4.424)--(4.839,4.454)--(4.761,4.793)--(4.468,4.923)%
    --(4.511,5.223)--(4.607,5.611)--cycle;
\draw[gp path] (5.000,5.473)--(5.256,5.398)--(5.517,5.236)--(5.125,4.982)--(7.387,2.930)%
  --(5.169,4.424)--(4.839,4.454)--(4.761,4.793)--(4.468,4.923)--(4.511,5.223)--(4.607,5.611)%
  --cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\qcirminiqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.708,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (5.394,5.497)--(5.288,5.565);
\draw[gp path] (5.736,6.029)--(5.630,6.097);
\draw[gp path] (6.078,6.560)--(5.971,6.628);
\draw[gp path] (6.419,7.092)--(6.313,7.160);
\draw[gp path] (6.761,7.623)--(6.654,7.692);
\node[gp node center] at (6.913,7.976) {\qcirminiqpdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.873,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (5.601,5.205)--(5.548,5.319);
\draw[gp path] (6.175,5.467)--(6.123,5.582);
\draw[gp path] (6.750,5.730)--(6.698,5.844);
\draw[gp path] (7.325,5.992)--(7.272,6.107);
\draw[gp path] (7.900,6.255)--(7.847,6.369);
\node[gp node center] at (8.736,6.244) {\qcirminiqldqbreak};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.127,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (5.616,4.847)--(5.634,4.972);
\draw[gp path] (6.241,4.757)--(6.259,4.882);
\draw[gp path] (6.867,4.667)--(6.885,4.792);
\draw[gp path] (7.492,4.577)--(7.510,4.702);
\draw[gp path] (8.118,4.487)--(8.136,4.612);
\node[gp node center] at (8.971,4.428) {\cqesto};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.387,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (5.436,4.538)--(5.518,4.633);
\draw[gp path] (5.913,4.124)--(5.996,4.220);
\draw[gp path] (6.391,3.710)--(6.474,3.806);
\draw[gp path] (6.868,3.297)--(6.951,3.392);
\draw[gp path] (7.346,2.883)--(7.429,2.978);
\node[gp node center] at (7.674,2.528) {\qfun};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.890,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (5.117,4.375)--(5.238,4.411);
\draw[gp path] (5.295,3.769)--(5.416,3.805);
\draw[gp path] (5.473,3.163)--(5.594,3.198);
\draw[gp path] (5.651,2.556)--(5.772,2.592);
\draw[gp path] (5.829,1.950)--(5.950,1.986);
\node[gp node center] at (5.996,1.604) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(4.109,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (4.761,4.411)--(4.882,4.375);
\draw[gp path] (4.583,3.805)--(4.704,3.769);
\draw[gp path] (4.405,3.198)--(4.526,3.163);
\draw[gp path] (4.227,2.592)--(4.348,2.556);
\draw[gp path] (4.049,1.986)--(4.170,1.950);
\node[gp node center] at (4.003,1.604) {\ghostqplain};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.612,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (4.481,4.633)--(4.563,4.538);
\draw[gp path] (4.003,4.220)--(4.086,4.124);
\draw[gp path] (3.525,3.806)--(3.608,3.710);
\draw[gp path] (3.048,3.392)--(3.131,3.297);
\draw[gp path] (2.570,2.978)--(2.653,2.883);
\node[gp node center] at (2.325,2.682) {\ghostqcegar};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.872,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (4.365,4.972)--(4.383,4.847);
\draw[gp path] (3.740,4.882)--(3.758,4.757);
\draw[gp path] (3.114,4.792)--(3.132,4.667);
\draw[gp path] (2.489,4.702)--(2.507,4.577);
\draw[gp path] (1.863,4.612)--(1.881,4.487);
\node[gp node center] at (0.559,4.361) {\quabscaqe};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.126,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (4.451,5.319)--(4.398,5.205);
\draw[gp path] (3.876,5.582)--(3.824,5.467);
\draw[gp path] (3.301,5.844)--(3.249,5.730);
\draw[gp path] (2.727,6.107)--(2.674,5.992);
\draw[gp path] (2.152,6.369)--(2.099,6.255);
\node[gp node center] at (1.263,6.706) {\quabs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.291,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (4.711,5.565)--(4.605,5.497);
\draw[gp path] (4.369,6.097)--(4.263,6.029);
\draw[gp path] (4.028,6.628)--(3.921,6.560);
\draw[gp path] (3.686,7.160)--(3.580,7.092);
\draw[gp path] (3.345,7.692)--(3.238,7.623);
\node[gp node center] at (2.266,8.020) {\quabscaqehqspre};
\node[gp node center] at (3.159,9.237) {Matrix Multiplication};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qcir/spiderplot-ncf.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.341,5.531)--(5.574,5.262)--(5.625,4.910)--(5.477,4.586)%
  --(5.178,4.393)--(4.821,4.393)--(4.522,4.586)--(4.374,4.910)--(4.425,5.262)--(4.658,5.531)%
  --cycle;
\draw[gp path] (5.000,6.263)--(5.683,6.063)--(6.149,5.525)--(6.250,4.820)--(5.955,4.172)%
  --(5.356,3.787)--(4.643,3.787)--(4.044,4.172)--(3.749,4.820)--(3.850,5.525)--(4.316,6.063)%
  --cycle;
\draw[gp path] (5.000,6.895)--(6.024,6.594)--(6.724,5.787)--(6.876,4.730)--(6.432,3.758)%
  --(5.534,3.181)--(4.465,3.181)--(3.567,3.758)--(3.123,4.730)--(3.275,5.787)--(3.975,6.594)%
  --cycle;
\draw[gp path] (5.000,7.527)--(6.366,7.126)--(7.299,6.050)--(7.501,4.640)--(6.910,3.344)%
  --(5.712,2.574)--(4.287,2.574)--(3.089,3.344)--(2.498,4.640)--(2.700,6.050)--(3.633,7.126)%
  --cycle;
\draw[gp path] (5.000,8.159)--(6.708,7.657)--(7.873,6.312)--(8.127,4.550)--(7.387,2.930)%
  --(5.890,1.968)--(4.109,1.968)--(2.612,2.930)--(1.872,4.550)--(2.126,6.312)--(3.291,7.657)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,8.159)--(6.708,7.657)--(7.873,6.312)--(8.127,4.550)%
    --(7.387,2.930)--(5.801,2.271)--(4.109,1.968)--(2.612,2.930)--(1.872,4.550)%
    --(2.126,6.312)--(3.291,7.657)--cycle;
\draw[gp path] (5.000,8.159)--(6.708,7.657)--(7.873,6.312)--(8.127,4.550)--(7.387,2.930)%
  --(5.801,2.271)--(4.109,1.968)--(2.612,2.930)--(1.872,4.550)--(2.126,6.312)--(3.291,7.657)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,5.000)--(5.000,5.000)--(5.000,5.000)--(5.000,5.000)%
    --(5.000,5.000)--(5.089,4.696)--(5.000,5.000)--(4.976,4.979)--(5.000,5.000)%
    --(5.000,5.000)--(4.982,5.026)--cycle;
\draw[gp path] (5.000,5.000)--(5.089,4.696)--(5.000,5.000)--(4.976,4.979)--(5.000,5.000)%
  --(4.982,5.026)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\qcirminiqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.708,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (5.394,5.497)--(5.288,5.565);
\draw[gp path] (5.736,6.029)--(5.630,6.097);
\draw[gp path] (6.078,6.560)--(5.971,6.628);
\draw[gp path] (6.419,7.092)--(6.313,7.160);
\draw[gp path] (6.761,7.623)--(6.654,7.692);
\node[gp node center] at (6.913,7.976) {\qcirminiqpdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.873,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (5.601,5.205)--(5.548,5.319);
\draw[gp path] (6.175,5.467)--(6.123,5.582);
\draw[gp path] (6.750,5.730)--(6.698,5.844);
\draw[gp path] (7.325,5.992)--(7.272,6.107);
\draw[gp path] (7.900,6.255)--(7.847,6.369);
\node[gp node center] at (8.736,6.244) {\qcirminiqldqbreak};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.127,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (5.616,4.847)--(5.634,4.972);
\draw[gp path] (6.241,4.757)--(6.259,4.882);
\draw[gp path] (6.867,4.667)--(6.885,4.792);
\draw[gp path] (7.492,4.577)--(7.510,4.702);
\draw[gp path] (8.118,4.487)--(8.136,4.612);
\node[gp node center] at (8.971,4.428) {\cqesto};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.387,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (5.436,4.538)--(5.518,4.633);
\draw[gp path] (5.913,4.124)--(5.996,4.220);
\draw[gp path] (6.391,3.710)--(6.474,3.806);
\draw[gp path] (6.868,3.297)--(6.951,3.392);
\draw[gp path] (7.346,2.883)--(7.429,2.978);
\node[gp node center] at (7.674,2.528) {\qfun};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.890,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (5.117,4.375)--(5.238,4.411);
\draw[gp path] (5.295,3.769)--(5.416,3.805);
\draw[gp path] (5.473,3.163)--(5.594,3.198);
\draw[gp path] (5.651,2.556)--(5.772,2.592);
\draw[gp path] (5.829,1.950)--(5.950,1.986);
\node[gp node center] at (5.996,1.604) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(4.109,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (4.761,4.411)--(4.882,4.375);
\draw[gp path] (4.583,3.805)--(4.704,3.769);
\draw[gp path] (4.405,3.198)--(4.526,3.163);
\draw[gp path] (4.227,2.592)--(4.348,2.556);
\draw[gp path] (4.049,1.986)--(4.170,1.950);
\node[gp node center] at (4.003,1.604) {\ghostqplain};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.612,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (4.481,4.633)--(4.563,4.538);
\draw[gp path] (4.003,4.220)--(4.086,4.124);
\draw[gp path] (3.525,3.806)--(3.608,3.710);
\draw[gp path] (3.048,3.392)--(3.131,3.297);
\draw[gp path] (2.570,2.978)--(2.653,2.883);
\node[gp node center] at (2.325,2.682) {\ghostqcegar};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.872,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (4.365,4.972)--(4.383,4.847);
\draw[gp path] (3.740,4.882)--(3.758,4.757);
\draw[gp path] (3.114,4.792)--(3.132,4.667);
\draw[gp path] (2.489,4.702)--(2.507,4.577);
\draw[gp path] (1.863,4.612)--(1.881,4.487);
\node[gp node center] at (0.559,4.361) {\quabscaqe};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.126,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (4.451,5.319)--(4.398,5.205);
\draw[gp path] (3.876,5.582)--(3.824,5.467);
\draw[gp path] (3.301,5.844)--(3.249,5.730);
\draw[gp path] (2.727,6.107)--(2.674,5.992);
\draw[gp path] (2.152,6.369)--(2.099,6.255);
\node[gp node center] at (1.263,6.706) {\quabs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.291,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (4.711,5.565)--(4.605,5.497);
\draw[gp path] (4.369,6.097)--(4.263,6.029);
\draw[gp path] (4.028,6.628)--(3.921,6.560);
\draw[gp path] (3.686,7.160)--(3.580,7.092);
\draw[gp path] (3.345,7.692)--(3.238,7.623);
\node[gp node center] at (2.266,8.020) {\quabscaqehqspre};
\node[gp node center] at (3.159,9.237) {Nested Counterfactuals};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qcir/spiderplot-transcl.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.341,5.531)--(5.574,5.262)--(5.625,4.910)--(5.477,4.586)%
  --(5.178,4.393)--(4.821,4.393)--(4.522,4.586)--(4.374,4.910)--(4.425,5.262)--(4.658,5.531)%
  --cycle;
\draw[gp path] (5.000,6.263)--(5.683,6.063)--(6.149,5.525)--(6.250,4.820)--(5.955,4.172)%
  --(5.356,3.787)--(4.643,3.787)--(4.044,4.172)--(3.749,4.820)--(3.850,5.525)--(4.316,6.063)%
  --cycle;
\draw[gp path] (5.000,6.895)--(6.024,6.594)--(6.724,5.787)--(6.876,4.730)--(6.432,3.758)%
  --(5.534,3.181)--(4.465,3.181)--(3.567,3.758)--(3.123,4.730)--(3.275,5.787)--(3.975,6.594)%
  --cycle;
\draw[gp path] (5.000,7.527)--(6.366,7.126)--(7.299,6.050)--(7.501,4.640)--(6.910,3.344)%
  --(5.712,2.574)--(4.287,2.574)--(3.089,3.344)--(2.498,4.640)--(2.700,6.050)--(3.633,7.126)%
  --cycle;
\draw[gp path] (5.000,8.159)--(6.708,7.657)--(7.873,6.312)--(8.127,4.550)--(7.387,2.930)%
  --(5.890,1.968)--(4.109,1.968)--(2.612,2.930)--(1.872,4.550)--(2.126,6.312)--(3.291,7.657)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,5.000)--(5.000,5.000)--(5.000,5.000)--(5.000,5.000)%
    --(5.000,5.000)--(5.000,5.000)--(5.000,5.000)--(5.000,5.000)--(5.000,5.000)%
    --(5.000,5.000)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,8.159)--(6.708,7.657)--(7.873,6.312)--(8.127,4.550)%
    --(7.387,2.930)--(5.890,1.968)--(4.109,1.968)--(2.612,2.930)--(1.872,4.550)%
    --(2.126,6.312)--(3.291,7.657)--cycle;
\draw[gp path] (5.000,8.159)--(6.708,7.657)--(7.873,6.312)--(8.127,4.550)--(7.387,2.930)%
  --(5.890,1.968)--(4.109,1.968)--(2.612,2.930)--(1.872,4.550)--(2.126,6.312)--(3.291,7.657)%
  --cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\qcirminiqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.708,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (5.394,5.497)--(5.288,5.565);
\draw[gp path] (5.736,6.029)--(5.630,6.097);
\draw[gp path] (6.078,6.560)--(5.971,6.628);
\draw[gp path] (6.419,7.092)--(6.313,7.160);
\draw[gp path] (6.761,7.623)--(6.654,7.692);
\node[gp node center] at (6.913,7.976) {\qcirminiqpdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.873,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (5.601,5.205)--(5.548,5.319);
\draw[gp path] (6.175,5.467)--(6.123,5.582);
\draw[gp path] (6.750,5.730)--(6.698,5.844);
\draw[gp path] (7.325,5.992)--(7.272,6.107);
\draw[gp path] (7.900,6.255)--(7.847,6.369);
\node[gp node center] at (8.736,6.244) {\qcirminiqldqbreak};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.127,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (5.616,4.847)--(5.634,4.972);
\draw[gp path] (6.241,4.757)--(6.259,4.882);
\draw[gp path] (6.867,4.667)--(6.885,4.792);
\draw[gp path] (7.492,4.577)--(7.510,4.702);
\draw[gp path] (8.118,4.487)--(8.136,4.612);
\node[gp node center] at (8.971,4.428) {\cqesto};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.387,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (5.436,4.538)--(5.518,4.633);
\draw[gp path] (5.913,4.124)--(5.996,4.220);
\draw[gp path] (6.391,3.710)--(6.474,3.806);
\draw[gp path] (6.868,3.297)--(6.951,3.392);
\draw[gp path] (7.346,2.883)--(7.429,2.978);
\node[gp node center] at (7.674,2.528) {\qfun};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.890,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (5.117,4.375)--(5.238,4.411);
\draw[gp path] (5.295,3.769)--(5.416,3.805);
\draw[gp path] (5.473,3.163)--(5.594,3.198);
\draw[gp path] (5.651,2.556)--(5.772,2.592);
\draw[gp path] (5.829,1.950)--(5.950,1.986);
\node[gp node center] at (5.996,1.604) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(4.109,1.968);
\gpsetlinewidth{1.00}
\draw[gp path] (4.761,4.411)--(4.882,4.375);
\draw[gp path] (4.583,3.805)--(4.704,3.769);
\draw[gp path] (4.405,3.198)--(4.526,3.163);
\draw[gp path] (4.227,2.592)--(4.348,2.556);
\draw[gp path] (4.049,1.986)--(4.170,1.950);
\node[gp node center] at (4.003,1.604) {\ghostqplain};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.612,2.930);
\gpsetlinewidth{1.00}
\draw[gp path] (4.481,4.633)--(4.563,4.538);
\draw[gp path] (4.003,4.220)--(4.086,4.124);
\draw[gp path] (3.525,3.806)--(3.608,3.710);
\draw[gp path] (3.048,3.392)--(3.131,3.297);
\draw[gp path] (2.570,2.978)--(2.653,2.883);
\node[gp node center] at (2.325,2.682) {\ghostqcegar};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.872,4.550);
\gpsetlinewidth{1.00}
\draw[gp path] (4.365,4.972)--(4.383,4.847);
\draw[gp path] (3.740,4.882)--(3.758,4.757);
\draw[gp path] (3.114,4.792)--(3.132,4.667);
\draw[gp path] (2.489,4.702)--(2.507,4.577);
\draw[gp path] (1.863,4.612)--(1.881,4.487);
\node[gp node center] at (0.559,4.361) {\quabscaqe};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.126,6.312);
\gpsetlinewidth{1.00}
\draw[gp path] (4.451,5.319)--(4.398,5.205);
\draw[gp path] (3.876,5.582)--(3.824,5.467);
\draw[gp path] (3.301,5.844)--(3.249,5.730);
\draw[gp path] (2.727,6.107)--(2.674,5.992);
\draw[gp path] (2.152,6.369)--(2.099,6.255);
\node[gp node center] at (1.263,6.706) {\quabs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.291,7.657);
\gpsetlinewidth{1.00}
\draw[gp path] (4.711,5.565)--(4.605,5.497);
\draw[gp path] (4.369,6.097)--(4.263,6.029);
\draw[gp path] (4.028,6.628)--(3.921,6.560);
\draw[gp path] (3.686,7.160)--(3.580,7.092);
\draw[gp path] (3.345,7.692)--(3.238,7.623);
\node[gp node center] at (2.266,8.020) {\quabscaqehqspre};
\node[gp node center] at (3.159,9.237) {Transitive Closure};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qdimacs/spiderplot-eval20.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.315,5.547)--(5.547,5.315)--(5.631,5.000)--(5.547,4.684)%
  --(5.315,4.452)--(5.000,4.368)--(4.684,4.452)--(4.452,4.684)--(4.368,5.000)--(4.452,5.315)%
  --(4.684,5.547)--cycle;
\draw[gp path] (5.000,6.263)--(5.631,6.094)--(6.094,5.631)--(6.263,5.000)--(6.094,4.368)%
  --(5.631,3.905)--(5.000,3.736)--(4.368,3.905)--(3.905,4.368)--(3.736,5.000)--(3.905,5.631)%
  --(4.368,6.094)--cycle;
\draw[gp path] (5.000,6.895)--(5.947,6.641)--(6.641,5.947)--(6.895,5.000)--(6.641,4.052)%
  --(5.947,3.358)--(5.000,3.104)--(4.052,3.358)--(3.358,4.052)--(3.104,5.000)--(3.358,5.947)%
  --(4.052,6.641)--cycle;
\draw[gp path] (5.000,7.527)--(6.263,7.188)--(7.188,6.263)--(7.527,5.000)--(7.188,3.736)%
  --(6.263,2.811)--(5.000,2.472)--(3.736,2.811)--(2.811,3.736)--(2.472,5.000)--(2.811,6.263)%
  --(3.736,7.188)--cycle;
\draw[gp path] (5.000,8.159)--(6.579,7.736)--(7.736,6.579)--(8.159,5.000)--(7.736,3.420)%
  --(6.579,2.263)--(5.000,1.840)--(3.420,2.263)--(2.263,3.420)--(1.840,5.000)--(2.263,6.579)%
  --(3.420,7.736)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,5.726)--(5.410,5.711)--(5.246,5.142)--(5.347,5.000)%
    --(5.410,4.763)--(5.868,3.495)--(5.000,3.420)--(4.336,3.850)--(4.562,4.747)%
    --(4.589,5.000)--(4.726,5.157)--(4.826,5.300)--cycle;
\draw[gp path] (5.000,5.726)--(5.410,5.711)--(5.246,5.142)--(5.347,5.000)--(5.410,4.763)%
  --(5.868,3.495)--(5.000,3.420)--(4.336,3.850)--(4.562,4.747)--(4.589,5.000)--(4.726,5.157)%
  --(4.826,5.300)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,7.464)--(6.200,7.079)--(7.517,6.453)--(7.811,5.000)%
    --(7.353,3.641)--(5.853,3.522)--(5.000,3.325)--(3.973,3.221)--(2.674,3.657)%
    --(2.188,5.000)--(2.510,6.437)--(3.546,7.517)--cycle;
\draw[gp path] (5.000,7.464)--(6.200,7.079)--(7.517,6.453)--(7.811,5.000)--(7.353,3.641)%
  --(5.853,3.522)--(5.000,3.325)--(3.973,3.221)--(2.674,3.657)--(2.188,5.000)--(2.510,6.437)%
  --(3.546,7.517)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\depqbfvzero};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (5.370,5.515)--(5.261,5.578);
\draw[gp path] (5.686,6.062)--(5.577,6.126);
\draw[gp path] (6.002,6.610)--(5.893,6.673);
\draw[gp path] (6.318,7.157)--(6.209,7.220);
\draw[gp path] (6.634,7.704)--(6.525,7.767);
\node[gp node center] at (6.769,8.064) {\depqbfvone};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (5.578,5.261)--(5.515,5.370);
\draw[gp path] (6.126,5.577)--(6.062,5.686);
\draw[gp path] (6.673,5.893)--(6.610,6.002);
\draw[gp path] (7.220,6.209)--(7.157,6.318);
\draw[gp path] (7.767,6.525)--(7.704,6.634);
\node[gp node center] at (8.064,6.769) {\pedant};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.159,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (5.631,4.936)--(5.631,5.063);
\draw[gp path] (6.263,4.936)--(6.263,5.063);
\draw[gp path] (6.895,4.936)--(6.895,5.063);
\draw[gp path] (7.527,4.936)--(7.527,5.063);
\draw[gp path] (8.159,4.936)--(8.159,5.063);
\node[gp node center] at (8.822,5.000) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (5.515,4.629)--(5.578,4.738);
\draw[gp path] (6.062,4.313)--(6.126,4.422);
\draw[gp path] (6.610,3.997)--(6.673,4.106);
\draw[gp path] (7.157,3.681)--(7.220,3.790);
\draw[gp path] (7.704,3.365)--(7.767,3.474);
\node[gp node center] at (8.064,3.076) {\rareqs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (5.261,4.421)--(5.370,4.484);
\draw[gp path] (5.577,3.873)--(5.686,3.937);
\draw[gp path] (5.893,3.326)--(6.002,3.389);
\draw[gp path] (6.209,2.779)--(6.318,2.842);
\draw[gp path] (6.525,2.232)--(6.634,2.295);
\node[gp node center] at (6.769,1.935) {\caqepre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,1.840);
\gpsetlinewidth{1.00}
\draw[gp path] (4.936,4.368)--(5.063,4.368);
\draw[gp path] (4.936,3.736)--(5.063,3.736);
\draw[gp path] (4.936,3.104)--(5.063,3.104);
\draw[gp path] (4.936,2.472)--(5.063,2.472);
\draw[gp path] (4.936,1.840)--(5.063,1.840);
\node[gp node center] at (5.000,1.461) {\caqebloqqerqdo};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (4.629,4.484)--(4.738,4.421);
\draw[gp path] (4.313,3.937)--(4.422,3.873);
\draw[gp path] (3.997,3.389)--(4.106,3.326);
\draw[gp path] (3.681,2.842)--(3.790,2.779);
\draw[gp path] (3.365,2.295)--(3.474,2.232);
\node[gp node center] at (3.230,1.935) {\caqehqspre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (4.421,4.738)--(4.484,4.629);
\draw[gp path] (3.873,4.422)--(3.937,4.313);
\draw[gp path] (3.326,4.106)--(3.389,3.997);
\draw[gp path] (2.779,3.790)--(2.842,3.681);
\draw[gp path] (2.232,3.474)--(2.295,3.365);
\node[gp node center] at (1.771,3.135) {\dynqbf};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.840,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (4.368,5.063)--(4.368,4.936);
\draw[gp path] (3.736,5.063)--(3.736,4.936);
\draw[gp path] (3.104,5.063)--(3.104,4.936);
\draw[gp path] (2.472,5.063)--(2.472,4.936);
\draw[gp path] (1.840,5.063)--(1.840,4.936);
\node[gp node center] at (0.892,5.000) {\miniqq};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (4.484,5.370)--(4.421,5.261);
\draw[gp path] (3.937,5.686)--(3.873,5.577);
\draw[gp path] (3.389,6.002)--(3.326,5.893);
\draw[gp path] (2.842,6.318)--(2.779,6.209);
\draw[gp path] (2.295,6.634)--(2.232,6.525);
\node[gp node center] at (1.607,6.958) {\miniqldqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (4.738,5.578)--(4.629,5.515);
\draw[gp path] (4.422,6.126)--(4.313,6.062);
\draw[gp path] (4.106,6.673)--(3.997,6.610);
\draw[gp path] (3.790,7.220)--(3.681,7.157);
\draw[gp path] (3.474,7.767)--(3.365,7.704);
\node[gp node center] at (3.230,8.064) {\miniqqdl};
\node[gp node center] at (3.159,9.237) {QBF Eval 20 Set};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qdimacs/spiderplot-gridg.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.315,5.547)--(5.547,5.315)--(5.631,5.000)--(5.547,4.684)%
  --(5.315,4.452)--(5.000,4.368)--(4.684,4.452)--(4.452,4.684)--(4.368,5.000)--(4.452,5.315)%
  --(4.684,5.547)--cycle;
\draw[gp path] (5.000,6.263)--(5.631,6.094)--(6.094,5.631)--(6.263,5.000)--(6.094,4.368)%
  --(5.631,3.905)--(5.000,3.736)--(4.368,3.905)--(3.905,4.368)--(3.736,5.000)--(3.905,5.631)%
  --(4.368,6.094)--cycle;
\draw[gp path] (5.000,6.895)--(5.947,6.641)--(6.641,5.947)--(6.895,5.000)--(6.641,4.052)%
  --(5.947,3.358)--(5.000,3.104)--(4.052,3.358)--(3.358,4.052)--(3.104,5.000)--(3.358,5.947)%
  --(4.052,6.641)--cycle;
\draw[gp path] (5.000,7.527)--(6.263,7.188)--(7.188,6.263)--(7.527,5.000)--(7.188,3.736)%
  --(6.263,2.811)--(5.000,2.472)--(3.736,2.811)--(2.811,3.736)--(2.472,5.000)--(2.811,6.263)%
  --(3.736,7.188)--cycle;
\draw[gp path] (5.000,8.159)--(6.579,7.736)--(7.736,6.579)--(8.159,5.000)--(7.736,3.420)%
  --(6.579,2.263)--(5.000,1.840)--(3.420,2.263)--(2.263,3.420)--(1.840,5.000)--(2.263,6.579)%
  --(3.420,7.736)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,5.947)--(5.473,5.820)--(5.273,5.157)--(5.000,5.000)%
    --(5.000,5.000)--(5.868,3.495)--(5.000,3.420)--(4.289,3.768)--(3.495,4.131)%
    --(4.684,5.000)--(5.000,5.000)--(4.921,5.136)--cycle;
\draw[gp path] (5.000,5.947)--(5.473,5.820)--(5.273,5.157)--(5.000,5.000)--(5.868,3.495)%
  --(5.000,3.420)--(4.289,3.768)--(3.495,4.131)--(4.684,5.000)--(5.000,5.000)--(4.921,5.136)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,7.243)--(6.121,6.942)--(7.462,6.421)--(8.159,5.000)%
    --(7.736,3.420)--(5.821,3.577)--(5.000,3.293)--(4.067,3.385)--(3.659,4.225)%
    --(2.093,5.000)--(2.263,6.579)--(3.467,7.654)--cycle;
\draw[gp path] (5.000,7.243)--(6.121,6.942)--(7.462,6.421)--(8.159,5.000)--(7.736,3.420)%
  --(5.821,3.577)--(5.000,3.293)--(4.067,3.385)--(3.659,4.225)--(2.093,5.000)--(2.263,6.579)%
  --(3.467,7.654)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\depqbfvzero};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (5.370,5.515)--(5.261,5.578);
\draw[gp path] (5.686,6.062)--(5.577,6.126);
\draw[gp path] (6.002,6.610)--(5.893,6.673);
\draw[gp path] (6.318,7.157)--(6.209,7.220);
\draw[gp path] (6.634,7.704)--(6.525,7.767);
\node[gp node center] at (6.769,8.064) {\depqbfvone};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (5.578,5.261)--(5.515,5.370);
\draw[gp path] (6.126,5.577)--(6.062,5.686);
\draw[gp path] (6.673,5.893)--(6.610,6.002);
\draw[gp path] (7.220,6.209)--(7.157,6.318);
\draw[gp path] (7.767,6.525)--(7.704,6.634);
\node[gp node center] at (8.064,6.769) {\pedant};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.159,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (5.631,4.936)--(5.631,5.063);
\draw[gp path] (6.263,4.936)--(6.263,5.063);
\draw[gp path] (6.895,4.936)--(6.895,5.063);
\draw[gp path] (7.527,4.936)--(7.527,5.063);
\draw[gp path] (8.159,4.936)--(8.159,5.063);
\node[gp node center] at (8.822,5.000) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (5.515,4.629)--(5.578,4.738);
\draw[gp path] (6.062,4.313)--(6.126,4.422);
\draw[gp path] (6.610,3.997)--(6.673,4.106);
\draw[gp path] (7.157,3.681)--(7.220,3.790);
\draw[gp path] (7.704,3.365)--(7.767,3.474);
\node[gp node center] at (8.064,3.076) {\rareqs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (5.261,4.421)--(5.370,4.484);
\draw[gp path] (5.577,3.873)--(5.686,3.937);
\draw[gp path] (5.893,3.326)--(6.002,3.389);
\draw[gp path] (6.209,2.779)--(6.318,2.842);
\draw[gp path] (6.525,2.232)--(6.634,2.295);
\node[gp node center] at (6.769,1.935) {\caqepre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,1.840);
\gpsetlinewidth{1.00}
\draw[gp path] (4.936,4.368)--(5.063,4.368);
\draw[gp path] (4.936,3.736)--(5.063,3.736);
\draw[gp path] (4.936,3.104)--(5.063,3.104);
\draw[gp path] (4.936,2.472)--(5.063,2.472);
\draw[gp path] (4.936,1.840)--(5.063,1.840);
\node[gp node center] at (5.000,1.461) {\caqebloqqerqdo};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (4.629,4.484)--(4.738,4.421);
\draw[gp path] (4.313,3.937)--(4.422,3.873);
\draw[gp path] (3.997,3.389)--(4.106,3.326);
\draw[gp path] (3.681,2.842)--(3.790,2.779);
\draw[gp path] (3.365,2.295)--(3.474,2.232);
\node[gp node center] at (3.230,1.935) {\caqehqspre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (4.421,4.738)--(4.484,4.629);
\draw[gp path] (3.873,4.422)--(3.937,4.313);
\draw[gp path] (3.326,4.106)--(3.389,3.997);
\draw[gp path] (2.779,3.790)--(2.842,3.681);
\draw[gp path] (2.232,3.474)--(2.295,3.365);
\node[gp node center] at (1.771,3.135) {\dynqbf};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.840,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (4.368,5.063)--(4.368,4.936);
\draw[gp path] (3.736,5.063)--(3.736,4.936);
\draw[gp path] (3.104,5.063)--(3.104,4.936);
\draw[gp path] (2.472,5.063)--(2.472,4.936);
\draw[gp path] (1.840,5.063)--(1.840,4.936);
\node[gp node center] at (0.892,5.000) {\miniqq};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (4.484,5.370)--(4.421,5.261);
\draw[gp path] (3.937,5.686)--(3.873,5.577);
\draw[gp path] (3.389,6.002)--(3.326,5.893);
\draw[gp path] (2.842,6.318)--(2.779,6.209);
\draw[gp path] (2.295,6.634)--(2.232,6.525);
\node[gp node center] at (1.607,6.958) {\miniqldqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (4.738,5.578)--(4.629,5.515);
\draw[gp path] (4.422,6.126)--(4.313,6.062);
\draw[gp path] (4.106,6.673)--(3.997,6.610);
\draw[gp path] (3.790,7.220)--(3.681,7.157);
\draw[gp path] (3.474,7.767)--(3.365,7.704);
\node[gp node center] at (3.230,8.064) {\miniqqdl};
\node[gp node center] at (3.159,9.237) {Grid Games};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qdimacs/spiderplot-hexg.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.315,5.547)--(5.547,5.315)--(5.631,5.000)--(5.547,4.684)%
  --(5.315,4.452)--(5.000,4.368)--(4.684,4.452)--(4.452,4.684)--(4.368,5.000)--(4.452,5.315)%
  --(4.684,5.547)--cycle;
\draw[gp path] (5.000,6.263)--(5.631,6.094)--(6.094,5.631)--(6.263,5.000)--(6.094,4.368)%
  --(5.631,3.905)--(5.000,3.736)--(4.368,3.905)--(3.905,4.368)--(3.736,5.000)--(3.905,5.631)%
  --(4.368,6.094)--cycle;
\draw[gp path] (5.000,6.895)--(5.947,6.641)--(6.641,5.947)--(6.895,5.000)--(6.641,4.052)%
  --(5.947,3.358)--(5.000,3.104)--(4.052,3.358)--(3.358,4.052)--(3.104,5.000)--(3.358,5.947)%
  --(4.052,6.641)--cycle;
\draw[gp path] (5.000,7.527)--(6.263,7.188)--(7.188,6.263)--(7.527,5.000)--(7.188,3.736)%
  --(6.263,2.811)--(5.000,2.472)--(3.736,2.811)--(2.811,3.736)--(2.472,5.000)--(2.811,6.263)%
  --(3.736,7.188)--cycle;
\draw[gp path] (5.000,8.159)--(6.579,7.736)--(7.736,6.579)--(8.159,5.000)--(7.736,3.420)%
  --(6.579,2.263)--(5.000,1.840)--(3.420,2.263)--(2.263,3.420)--(1.840,5.000)--(2.263,6.579)%
  --(3.420,7.736)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,6.579)--(5.789,6.368)--(5.820,5.473)--(6.421,5.000)%
    --(6.094,4.368)--(6.184,2.947)--(5.000,2.472)--(3.894,3.084)--(3.905,4.368)%
    --(3.420,5.000)--(3.768,5.710)--(4.210,6.368)--cycle;
\draw[gp path] (5.000,6.579)--(5.789,6.368)--(5.820,5.473)--(6.421,5.000)--(6.094,4.368)%
  --(6.184,2.947)--(5.000,2.472)--(3.894,3.084)--(3.905,4.368)--(3.420,5.000)--(3.768,5.710)%
  --(4.210,6.368)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,6.611)--(5.821,6.422)--(7.024,6.169)--(6.800,5.000)%
    --(6.669,4.036)--(5.521,4.097)--(5.000,4.241)--(4.447,4.042)--(3.330,4.036)%
    --(3.388,5.000)--(3.467,5.884)--(4.178,6.422)--cycle;
\draw[gp path] (5.000,6.611)--(5.821,6.422)--(7.024,6.169)--(6.800,5.000)--(6.669,4.036)%
  --(5.521,4.097)--(5.000,4.241)--(4.447,4.042)--(3.330,4.036)--(3.388,5.000)--(3.467,5.884)%
  --(4.178,6.422)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\depqbfvzero};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (5.370,5.515)--(5.261,5.578);
\draw[gp path] (5.686,6.062)--(5.577,6.126);
\draw[gp path] (6.002,6.610)--(5.893,6.673);
\draw[gp path] (6.318,7.157)--(6.209,7.220);
\draw[gp path] (6.634,7.704)--(6.525,7.767);
\node[gp node center] at (6.769,8.064) {\depqbfvone};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (5.578,5.261)--(5.515,5.370);
\draw[gp path] (6.126,5.577)--(6.062,5.686);
\draw[gp path] (6.673,5.893)--(6.610,6.002);
\draw[gp path] (7.220,6.209)--(7.157,6.318);
\draw[gp path] (7.767,6.525)--(7.704,6.634);
\node[gp node center] at (8.064,6.769) {\pedant};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.159,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (5.631,4.936)--(5.631,5.063);
\draw[gp path] (6.263,4.936)--(6.263,5.063);
\draw[gp path] (6.895,4.936)--(6.895,5.063);
\draw[gp path] (7.527,4.936)--(7.527,5.063);
\draw[gp path] (8.159,4.936)--(8.159,5.063);
\node[gp node center] at (8.822,5.000) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (5.515,4.629)--(5.578,4.738);
\draw[gp path] (6.062,4.313)--(6.126,4.422);
\draw[gp path] (6.610,3.997)--(6.673,4.106);
\draw[gp path] (7.157,3.681)--(7.220,3.790);
\draw[gp path] (7.704,3.365)--(7.767,3.474);
\node[gp node center] at (8.064,3.076) {\rareqs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (5.261,4.421)--(5.370,4.484);
\draw[gp path] (5.577,3.873)--(5.686,3.937);
\draw[gp path] (5.893,3.326)--(6.002,3.389);
\draw[gp path] (6.209,2.779)--(6.318,2.842);
\draw[gp path] (6.525,2.232)--(6.634,2.295);
\node[gp node center] at (6.769,1.935) {\caqepre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,1.840);
\gpsetlinewidth{1.00}
\draw[gp path] (4.936,4.368)--(5.063,4.368);
\draw[gp path] (4.936,3.736)--(5.063,3.736);
\draw[gp path] (4.936,3.104)--(5.063,3.104);
\draw[gp path] (4.936,2.472)--(5.063,2.472);
\draw[gp path] (4.936,1.840)--(5.063,1.840);
\node[gp node center] at (5.000,1.461) {\caqebloqqerqdo};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (4.629,4.484)--(4.738,4.421);
\draw[gp path] (4.313,3.937)--(4.422,3.873);
\draw[gp path] (3.997,3.389)--(4.106,3.326);
\draw[gp path] (3.681,2.842)--(3.790,2.779);
\draw[gp path] (3.365,2.295)--(3.474,2.232);
\node[gp node center] at (3.230,1.935) {\caqehqspre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (4.421,4.738)--(4.484,4.629);
\draw[gp path] (3.873,4.422)--(3.937,4.313);
\draw[gp path] (3.326,4.106)--(3.389,3.997);
\draw[gp path] (2.779,3.790)--(2.842,3.681);
\draw[gp path] (2.232,3.474)--(2.295,3.365);
\node[gp node center] at (1.771,3.135) {\dynqbf};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.840,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (4.368,5.063)--(4.368,4.936);
\draw[gp path] (3.736,5.063)--(3.736,4.936);
\draw[gp path] (3.104,5.063)--(3.104,4.936);
\draw[gp path] (2.472,5.063)--(2.472,4.936);
\draw[gp path] (1.840,5.063)--(1.840,4.936);
\node[gp node center] at (0.892,5.000) {\miniqq};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (4.484,5.370)--(4.421,5.261);
\draw[gp path] (3.937,5.686)--(3.873,5.577);
\draw[gp path] (3.389,6.002)--(3.326,5.893);
\draw[gp path] (2.842,6.318)--(2.779,6.209);
\draw[gp path] (2.295,6.634)--(2.232,6.525);
\node[gp node center] at (1.607,6.958) {\miniqldqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (4.738,5.578)--(4.629,5.515);
\draw[gp path] (4.422,6.126)--(4.313,6.062);
\draw[gp path] (4.106,6.673)--(3.997,6.610);
\draw[gp path] (3.790,7.220)--(3.681,7.157);
\draw[gp path] (3.474,7.767)--(3.365,7.704);
\node[gp node center] at (3.230,8.064) {\miniqqdl};
\node[gp node center] at (3.159,9.237) {Hex Games};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qdimacs/spiderplot-lineard.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.315,5.547)--(5.547,5.315)--(5.631,5.000)--(5.547,4.684)%
  --(5.315,4.452)--(5.000,4.368)--(4.684,4.452)--(4.452,4.684)--(4.368,5.000)--(4.452,5.315)%
  --(4.684,5.547)--cycle;
\draw[gp path] (5.000,6.263)--(5.631,6.094)--(6.094,5.631)--(6.263,5.000)--(6.094,4.368)%
  --(5.631,3.905)--(5.000,3.736)--(4.368,3.905)--(3.905,4.368)--(3.736,5.000)--(3.905,5.631)%
  --(4.368,6.094)--cycle;
\draw[gp path] (5.000,6.895)--(5.947,6.641)--(6.641,5.947)--(6.895,5.000)--(6.641,4.052)%
  --(5.947,3.358)--(5.000,3.104)--(4.052,3.358)--(3.358,4.052)--(3.104,5.000)--(3.358,5.947)%
  --(4.052,6.641)--cycle;
\draw[gp path] (5.000,7.527)--(6.263,7.188)--(7.188,6.263)--(7.527,5.000)--(7.188,3.736)%
  --(6.263,2.811)--(5.000,2.472)--(3.736,2.811)--(2.811,3.736)--(2.472,5.000)--(2.811,6.263)%
  --(3.736,7.188)--cycle;
\draw[gp path] (5.000,8.159)--(6.579,7.736)--(7.736,6.579)--(8.159,5.000)--(7.736,3.420)%
  --(6.579,2.263)--(5.000,1.840)--(3.420,2.263)--(2.263,3.420)--(1.840,5.000)--(2.263,6.579)%
  --(3.420,7.736)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,6.895)--(5.947,6.641)--(5.547,5.315)--(5.000,5.000)%
    --(5.000,5.000)--(6.184,2.947)--(5.000,2.472)--(3.815,2.947)--(3.768,4.289)%
    --(5.000,5.000)--(5.000,5.000)--(5.000,5.000)--cycle;
\draw[gp path] (5.000,6.895)--(5.947,6.641)--(5.547,5.315)--(5.000,5.000)--(6.184,2.947)%
  --(5.000,2.472)--(3.815,2.947)--(3.768,4.289)--(5.000,5.000)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,6.390)--(5.695,6.203)--(7.271,6.311)--(8.159,5.000)%
    --(7.736,3.420)--(5.505,4.124)--(5.000,4.241)--(4.462,4.069)--(3.303,4.020)%
    --(1.840,5.000)--(2.263,6.579)--(3.420,7.736)--cycle;
\draw[gp path] (5.000,6.390)--(5.695,6.203)--(7.271,6.311)--(8.159,5.000)--(7.736,3.420)%
  --(5.505,4.124)--(5.000,4.241)--(4.462,4.069)--(3.303,4.020)--(1.840,5.000)--(2.263,6.579)%
  --(3.420,7.736)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\depqbfvzero};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (5.370,5.515)--(5.261,5.578);
\draw[gp path] (5.686,6.062)--(5.577,6.126);
\draw[gp path] (6.002,6.610)--(5.893,6.673);
\draw[gp path] (6.318,7.157)--(6.209,7.220);
\draw[gp path] (6.634,7.704)--(6.525,7.767);
\node[gp node center] at (6.769,8.064) {\depqbfvone};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (5.578,5.261)--(5.515,5.370);
\draw[gp path] (6.126,5.577)--(6.062,5.686);
\draw[gp path] (6.673,5.893)--(6.610,6.002);
\draw[gp path] (7.220,6.209)--(7.157,6.318);
\draw[gp path] (7.767,6.525)--(7.704,6.634);
\node[gp node center] at (8.064,6.769) {\pedant};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.159,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (5.631,4.936)--(5.631,5.063);
\draw[gp path] (6.263,4.936)--(6.263,5.063);
\draw[gp path] (6.895,4.936)--(6.895,5.063);
\draw[gp path] (7.527,4.936)--(7.527,5.063);
\draw[gp path] (8.159,4.936)--(8.159,5.063);
\node[gp node center] at (8.822,5.000) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (5.515,4.629)--(5.578,4.738);
\draw[gp path] (6.062,4.313)--(6.126,4.422);
\draw[gp path] (6.610,3.997)--(6.673,4.106);
\draw[gp path] (7.157,3.681)--(7.220,3.790);
\draw[gp path] (7.704,3.365)--(7.767,3.474);
\node[gp node center] at (8.064,3.076) {\rareqs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (5.261,4.421)--(5.370,4.484);
\draw[gp path] (5.577,3.873)--(5.686,3.937);
\draw[gp path] (5.893,3.326)--(6.002,3.389);
\draw[gp path] (6.209,2.779)--(6.318,2.842);
\draw[gp path] (6.525,2.232)--(6.634,2.295);
\node[gp node center] at (6.769,1.935) {\caqepre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,1.840);
\gpsetlinewidth{1.00}
\draw[gp path] (4.936,4.368)--(5.063,4.368);
\draw[gp path] (4.936,3.736)--(5.063,3.736);
\draw[gp path] (4.936,3.104)--(5.063,3.104);
\draw[gp path] (4.936,2.472)--(5.063,2.472);
\draw[gp path] (4.936,1.840)--(5.063,1.840);
\node[gp node center] at (5.000,1.461) {\caqebloqqerqdo};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (4.629,4.484)--(4.738,4.421);
\draw[gp path] (4.313,3.937)--(4.422,3.873);
\draw[gp path] (3.997,3.389)--(4.106,3.326);
\draw[gp path] (3.681,2.842)--(3.790,2.779);
\draw[gp path] (3.365,2.295)--(3.474,2.232);
\node[gp node center] at (3.230,1.935) {\caqehqspre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (4.421,4.738)--(4.484,4.629);
\draw[gp path] (3.873,4.422)--(3.937,4.313);
\draw[gp path] (3.326,4.106)--(3.389,3.997);
\draw[gp path] (2.779,3.790)--(2.842,3.681);
\draw[gp path] (2.232,3.474)--(2.295,3.365);
\node[gp node center] at (1.771,3.135) {\dynqbf};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.840,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (4.368,5.063)--(4.368,4.936);
\draw[gp path] (3.736,5.063)--(3.736,4.936);
\draw[gp path] (3.104,5.063)--(3.104,4.936);
\draw[gp path] (2.472,5.063)--(2.472,4.936);
\draw[gp path] (1.840,5.063)--(1.840,4.936);
\node[gp node center] at (0.892,5.000) {\miniqq};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (4.484,5.370)--(4.421,5.261);
\draw[gp path] (3.937,5.686)--(3.873,5.577);
\draw[gp path] (3.389,6.002)--(3.326,5.893);
\draw[gp path] (2.842,6.318)--(2.779,6.209);
\draw[gp path] (2.295,6.634)--(2.232,6.525);
\node[gp node center] at (1.607,6.958) {\miniqldqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (4.738,5.578)--(4.629,5.515);
\draw[gp path] (4.422,6.126)--(4.313,6.062);
\draw[gp path] (4.106,6.673)--(3.997,6.610);
\draw[gp path] (3.790,7.220)--(3.681,7.157);
\draw[gp path] (3.474,7.767)--(3.365,7.704);
\node[gp node center] at (3.230,8.064) {\miniqqdl};
\node[gp node center] at (3.159,9.237) {Linear Domino};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qdimacs/spiderplot-mm.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.315,5.547)--(5.547,5.315)--(5.631,5.000)--(5.547,4.684)%
  --(5.315,4.452)--(5.000,4.368)--(4.684,4.452)--(4.452,4.684)--(4.368,5.000)--(4.452,5.315)%
  --(4.684,5.547)--cycle;
\draw[gp path] (5.000,6.263)--(5.631,6.094)--(6.094,5.631)--(6.263,5.000)--(6.094,4.368)%
  --(5.631,3.905)--(5.000,3.736)--(4.368,3.905)--(3.905,4.368)--(3.736,5.000)--(3.905,5.631)%
  --(4.368,6.094)--cycle;
\draw[gp path] (5.000,6.895)--(5.947,6.641)--(6.641,5.947)--(6.895,5.000)--(6.641,4.052)%
  --(5.947,3.358)--(5.000,3.104)--(4.052,3.358)--(3.358,4.052)--(3.104,5.000)--(3.358,5.947)%
  --(4.052,6.641)--cycle;
\draw[gp path] (5.000,7.527)--(6.263,7.188)--(7.188,6.263)--(7.527,5.000)--(7.188,3.736)%
  --(6.263,2.811)--(5.000,2.472)--(3.736,2.811)--(2.811,3.736)--(2.472,5.000)--(2.811,6.263)%
  --(3.736,7.188)--cycle;
\draw[gp path] (5.000,8.159)--(6.579,7.736)--(7.736,6.579)--(8.159,5.000)--(7.736,3.420)%
  --(6.579,2.263)--(5.000,1.840)--(3.420,2.263)--(2.263,3.420)--(1.840,5.000)--(2.263,6.579)%
  --(3.420,7.736)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,6.358)--(5.900,6.559)--(5.191,5.110)--(5.916,5.000)%
    --(6.176,4.320)--(6.248,2.838)--(5.000,3.420)--(3.988,3.248)--(5.000,5.000)%
    --(4.083,5.000)--(4.616,5.221)--(4.541,5.793)--cycle;
\draw[gp path] (5.000,6.358)--(5.900,6.559)--(5.191,5.110)--(5.916,5.000)--(6.176,4.320)%
  --(6.248,2.838)--(5.000,3.420)--(3.988,3.248)--(5.000,5.000)--(4.083,5.000)--(4.616,5.221)%
  --(4.541,5.793)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,6.864)--(5.710,6.231)--(7.599,6.500)--(7.274,5.000)%
    --(6.614,4.067)--(5.473,4.179)--(5.000,3.420)--(4.368,3.905)--(2.263,3.420)%
    --(2.630,5.000)--(2.564,6.405)--(3.830,7.024)--cycle;
\draw[gp path] (5.000,6.864)--(5.710,6.231)--(7.599,6.500)--(7.274,5.000)--(6.614,4.067)%
  --(5.473,4.179)--(5.000,3.420)--(4.368,3.905)--(2.263,3.420)--(2.630,5.000)--(2.564,6.405)%
  --(3.830,7.024)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\depqbfvzero};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (5.370,5.515)--(5.261,5.578);
\draw[gp path] (5.686,6.062)--(5.577,6.126);
\draw[gp path] (6.002,6.610)--(5.893,6.673);
\draw[gp path] (6.318,7.157)--(6.209,7.220);
\draw[gp path] (6.634,7.704)--(6.525,7.767);
\node[gp node center] at (6.769,8.064) {\depqbfvone};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (5.578,5.261)--(5.515,5.370);
\draw[gp path] (6.126,5.577)--(6.062,5.686);
\draw[gp path] (6.673,5.893)--(6.610,6.002);
\draw[gp path] (7.220,6.209)--(7.157,6.318);
\draw[gp path] (7.767,6.525)--(7.704,6.634);
\node[gp node center] at (8.064,6.769) {\pedant};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.159,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (5.631,4.936)--(5.631,5.063);
\draw[gp path] (6.263,4.936)--(6.263,5.063);
\draw[gp path] (6.895,4.936)--(6.895,5.063);
\draw[gp path] (7.527,4.936)--(7.527,5.063);
\draw[gp path] (8.159,4.936)--(8.159,5.063);
\node[gp node center] at (8.822,5.000) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (5.515,4.629)--(5.578,4.738);
\draw[gp path] (6.062,4.313)--(6.126,4.422);
\draw[gp path] (6.610,3.997)--(6.673,4.106);
\draw[gp path] (7.157,3.681)--(7.220,3.790);
\draw[gp path] (7.704,3.365)--(7.767,3.474);
\node[gp node center] at (8.064,3.076) {\rareqs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (5.261,4.421)--(5.370,4.484);
\draw[gp path] (5.577,3.873)--(5.686,3.937);
\draw[gp path] (5.893,3.326)--(6.002,3.389);
\draw[gp path] (6.209,2.779)--(6.318,2.842);
\draw[gp path] (6.525,2.232)--(6.634,2.295);
\node[gp node center] at (6.769,1.935) {\caqepre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,1.840);
\gpsetlinewidth{1.00}
\draw[gp path] (4.936,4.368)--(5.063,4.368);
\draw[gp path] (4.936,3.736)--(5.063,3.736);
\draw[gp path] (4.936,3.104)--(5.063,3.104);
\draw[gp path] (4.936,2.472)--(5.063,2.472);
\draw[gp path] (4.936,1.840)--(5.063,1.840);
\node[gp node center] at (5.000,1.461) {\caqebloqqerqdo};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (4.629,4.484)--(4.738,4.421);
\draw[gp path] (4.313,3.937)--(4.422,3.873);
\draw[gp path] (3.997,3.389)--(4.106,3.326);
\draw[gp path] (3.681,2.842)--(3.790,2.779);
\draw[gp path] (3.365,2.295)--(3.474,2.232);
\node[gp node center] at (3.230,1.935) {\caqehqspre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (4.421,4.738)--(4.484,4.629);
\draw[gp path] (3.873,4.422)--(3.937,4.313);
\draw[gp path] (3.326,4.106)--(3.389,3.997);
\draw[gp path] (2.779,3.790)--(2.842,3.681);
\draw[gp path] (2.232,3.474)--(2.295,3.365);
\node[gp node center] at (1.771,3.135) {\dynqbf};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.840,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (4.368,5.063)--(4.368,4.936);
\draw[gp path] (3.736,5.063)--(3.736,4.936);
\draw[gp path] (3.104,5.063)--(3.104,4.936);
\draw[gp path] (2.472,5.063)--(2.472,4.936);
\draw[gp path] (1.840,5.063)--(1.840,4.936);
\node[gp node center] at (0.892,5.000) {\miniqq};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (4.484,5.370)--(4.421,5.261);
\draw[gp path] (3.937,5.686)--(3.873,5.577);
\draw[gp path] (3.389,6.002)--(3.326,5.893);
\draw[gp path] (2.842,6.318)--(2.779,6.209);
\draw[gp path] (2.295,6.634)--(2.232,6.525);
\node[gp node center] at (1.607,6.958) {\miniqldqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (4.738,5.578)--(4.629,5.515);
\draw[gp path] (4.422,6.126)--(4.313,6.062);
\draw[gp path] (4.106,6.673)--(3.997,6.610);
\draw[gp path] (3.790,7.220)--(3.681,7.157);
\draw[gp path] (3.474,7.767)--(3.365,7.704);
\node[gp node center] at (3.230,8.064) {\miniqqdl};
\node[gp node center] at (3.159,9.237) {Matrix Multiplication};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qdimacs/spiderplot-ncf.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.315,5.547)--(5.547,5.315)--(5.631,5.000)--(5.547,4.684)%
  --(5.315,4.452)--(5.000,4.368)--(4.684,4.452)--(4.452,4.684)--(4.368,5.000)--(4.452,5.315)%
  --(4.684,5.547)--cycle;
\draw[gp path] (5.000,6.263)--(5.631,6.094)--(6.094,5.631)--(6.263,5.000)--(6.094,4.368)%
  --(5.631,3.905)--(5.000,3.736)--(4.368,3.905)--(3.905,4.368)--(3.736,5.000)--(3.905,5.631)%
  --(4.368,6.094)--cycle;
\draw[gp path] (5.000,6.895)--(5.947,6.641)--(6.641,5.947)--(6.895,5.000)--(6.641,4.052)%
  --(5.947,3.358)--(5.000,3.104)--(4.052,3.358)--(3.358,4.052)--(3.104,5.000)--(3.358,5.947)%
  --(4.052,6.641)--cycle;
\draw[gp path] (5.000,7.527)--(6.263,7.188)--(7.188,6.263)--(7.527,5.000)--(7.188,3.736)%
  --(6.263,2.811)--(5.000,2.472)--(3.736,2.811)--(2.811,3.736)--(2.472,5.000)--(2.811,6.263)%
  --(3.736,7.188)--cycle;
\draw[gp path] (5.000,8.159)--(6.579,7.736)--(7.736,6.579)--(8.159,5.000)--(7.736,3.420)%
  --(6.579,2.263)--(5.000,1.840)--(3.420,2.263)--(2.263,3.420)--(1.840,5.000)--(2.263,6.579)%
  --(3.420,7.736)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,6.674)--(5.742,6.286)--(6.094,5.631)--(5.000,5.000)%
    --(5.000,5.000)--(6.579,2.263)--(5.000,1.840)--(3.420,2.263)--(4.452,4.684)%
    --(5.000,5.000)--(4.644,5.205)--(4.794,5.355)--cycle;
\draw[gp path] (5.000,6.674)--(5.742,6.286)--(6.094,5.631)--(5.000,5.000)--(6.579,2.263)%
  --(5.000,1.840)--(3.420,2.263)--(4.452,4.684)--(5.000,5.000)--(4.644,5.205)--(4.794,5.355)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,6.642)--(5.868,6.504)--(6.641,5.947)--(8.159,5.000)%
    --(7.736,3.420)--(5.015,4.972)--(5.000,5.000)--(4.984,4.972)--(2.728,3.688)%
    --(1.840,5.000)--(2.592,6.390)--(3.625,7.380)--cycle;
\draw[gp path] (5.000,6.642)--(5.868,6.504)--(6.641,5.947)--(8.159,5.000)--(7.736,3.420)%
  --(5.015,4.972)--(5.000,5.000)--(4.984,4.972)--(2.728,3.688)--(1.840,5.000)--(2.592,6.390)%
  --(3.625,7.380)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\depqbfvzero};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (5.370,5.515)--(5.261,5.578);
\draw[gp path] (5.686,6.062)--(5.577,6.126);
\draw[gp path] (6.002,6.610)--(5.893,6.673);
\draw[gp path] (6.318,7.157)--(6.209,7.220);
\draw[gp path] (6.634,7.704)--(6.525,7.767);
\node[gp node center] at (6.769,8.064) {\depqbfvone};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (5.578,5.261)--(5.515,5.370);
\draw[gp path] (6.126,5.577)--(6.062,5.686);
\draw[gp path] (6.673,5.893)--(6.610,6.002);
\draw[gp path] (7.220,6.209)--(7.157,6.318);
\draw[gp path] (7.767,6.525)--(7.704,6.634);
\node[gp node center] at (8.064,6.769) {\pedant};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.159,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (5.631,4.936)--(5.631,5.063);
\draw[gp path] (6.263,4.936)--(6.263,5.063);
\draw[gp path] (6.895,4.936)--(6.895,5.063);
\draw[gp path] (7.527,4.936)--(7.527,5.063);
\draw[gp path] (8.159,4.936)--(8.159,5.063);
\node[gp node center] at (8.822,5.000) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (5.515,4.629)--(5.578,4.738);
\draw[gp path] (6.062,4.313)--(6.126,4.422);
\draw[gp path] (6.610,3.997)--(6.673,4.106);
\draw[gp path] (7.157,3.681)--(7.220,3.790);
\draw[gp path] (7.704,3.365)--(7.767,3.474);
\node[gp node center] at (8.064,3.076) {\rareqs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (5.261,4.421)--(5.370,4.484);
\draw[gp path] (5.577,3.873)--(5.686,3.937);
\draw[gp path] (5.893,3.326)--(6.002,3.389);
\draw[gp path] (6.209,2.779)--(6.318,2.842);
\draw[gp path] (6.525,2.232)--(6.634,2.295);
\node[gp node center] at (6.769,1.935) {\caqepre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,1.840);
\gpsetlinewidth{1.00}
\draw[gp path] (4.936,4.368)--(5.063,4.368);
\draw[gp path] (4.936,3.736)--(5.063,3.736);
\draw[gp path] (4.936,3.104)--(5.063,3.104);
\draw[gp path] (4.936,2.472)--(5.063,2.472);
\draw[gp path] (4.936,1.840)--(5.063,1.840);
\node[gp node center] at (5.000,1.461) {\caqebloqqerqdo};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (4.629,4.484)--(4.738,4.421);
\draw[gp path] (4.313,3.937)--(4.422,3.873);
\draw[gp path] (3.997,3.389)--(4.106,3.326);
\draw[gp path] (3.681,2.842)--(3.790,2.779);
\draw[gp path] (3.365,2.295)--(3.474,2.232);
\node[gp node center] at (3.230,1.935) {\caqehqspre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (4.421,4.738)--(4.484,4.629);
\draw[gp path] (3.873,4.422)--(3.937,4.313);
\draw[gp path] (3.326,4.106)--(3.389,3.997);
\draw[gp path] (2.779,3.790)--(2.842,3.681);
\draw[gp path] (2.232,3.474)--(2.295,3.365);
\node[gp node center] at (1.771,3.135) {\dynqbf};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.840,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (4.368,5.063)--(4.368,4.936);
\draw[gp path] (3.736,5.063)--(3.736,4.936);
\draw[gp path] (3.104,5.063)--(3.104,4.936);
\draw[gp path] (2.472,5.063)--(2.472,4.936);
\draw[gp path] (1.840,5.063)--(1.840,4.936);
\node[gp node center] at (0.892,5.000) {\miniqq};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (4.484,5.370)--(4.421,5.261);
\draw[gp path] (3.937,5.686)--(3.873,5.577);
\draw[gp path] (3.389,6.002)--(3.326,5.893);
\draw[gp path] (2.842,6.318)--(2.779,6.209);
\draw[gp path] (2.295,6.634)--(2.232,6.525);
\node[gp node center] at (1.607,6.958) {\miniqldqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (4.738,5.578)--(4.629,5.515);
\draw[gp path] (4.422,6.126)--(4.313,6.062);
\draw[gp path] (4.106,6.673)--(3.997,6.610);
\draw[gp path] (3.790,7.220)--(3.681,7.157);
\draw[gp path] (3.474,7.767)--(3.365,7.704);
\node[gp node center] at (3.230,8.064) {\miniqqdl};
\node[gp node center] at (3.159,9.237) {Nested Counterfactuals};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qdimacs/spiderplot-orgsynth.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.315,5.547)--(5.547,5.315)--(5.631,5.000)--(5.547,4.684)%
  --(5.315,4.452)--(5.000,4.368)--(4.684,4.452)--(4.452,4.684)--(4.368,5.000)--(4.452,5.315)%
  --(4.684,5.547)--cycle;
\draw[gp path] (5.000,6.263)--(5.631,6.094)--(6.094,5.631)--(6.263,5.000)--(6.094,4.368)%
  --(5.631,3.905)--(5.000,3.736)--(4.368,3.905)--(3.905,4.368)--(3.736,5.000)--(3.905,5.631)%
  --(4.368,6.094)--cycle;
\draw[gp path] (5.000,6.895)--(5.947,6.641)--(6.641,5.947)--(6.895,5.000)--(6.641,4.052)%
  --(5.947,3.358)--(5.000,3.104)--(4.052,3.358)--(3.358,4.052)--(3.104,5.000)--(3.358,5.947)%
  --(4.052,6.641)--cycle;
\draw[gp path] (5.000,7.527)--(6.263,7.188)--(7.188,6.263)--(7.527,5.000)--(7.188,3.736)%
  --(6.263,2.811)--(5.000,2.472)--(3.736,2.811)--(2.811,3.736)--(2.472,5.000)--(2.811,6.263)%
  --(3.736,7.188)--cycle;
\draw[gp path] (5.000,8.159)--(6.579,7.736)--(7.736,6.579)--(8.159,5.000)--(7.736,3.420)%
  --(6.579,2.263)--(5.000,1.840)--(3.420,2.263)--(2.263,3.420)--(1.840,5.000)--(2.263,6.579)%
  --(3.420,7.736)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,5.315)--(5.078,5.136)--(5.136,5.078)--(5.157,5.000)%
    --(6.915,3.894)--(6.184,2.947)--(5.000,2.630)--(3.736,2.811)--(5.000,5.000)%
    --(4.526,5.000)--(5.000,5.000)--(4.842,5.273)--cycle;
\draw[gp path] (5.000,5.315)--(5.078,5.136)--(5.136,5.078)--(5.157,5.000)--(6.915,3.894)%
  --(6.184,2.947)--(5.000,2.630)--(3.736,2.811)--(5.000,5.000)--(4.526,5.000)--(5.000,5.000)%
  --(4.842,5.273)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,7.875)--(6.500,7.599)--(7.599,6.500)--(8.001,5.000)%
    --(6.094,4.368)--(5.489,4.151)--(5.000,3.988)--(4.573,4.261)--(2.263,3.420)%
    --(2.219,5.000)--(2.263,6.579)--(3.546,7.517)--cycle;
\draw[gp path] (5.000,7.875)--(6.500,7.599)--(7.599,6.500)--(8.001,5.000)--(6.094,4.368)%
  --(5.489,4.151)--(5.000,3.988)--(4.573,4.261)--(2.263,3.420)--(2.219,5.000)--(2.263,6.579)%
  --(3.546,7.517)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\depqbfvzero};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (5.370,5.515)--(5.261,5.578);
\draw[gp path] (5.686,6.062)--(5.577,6.126);
\draw[gp path] (6.002,6.610)--(5.893,6.673);
\draw[gp path] (6.318,7.157)--(6.209,7.220);
\draw[gp path] (6.634,7.704)--(6.525,7.767);
\node[gp node center] at (6.769,8.064) {\depqbfvone};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (5.578,5.261)--(5.515,5.370);
\draw[gp path] (6.126,5.577)--(6.062,5.686);
\draw[gp path] (6.673,5.893)--(6.610,6.002);
\draw[gp path] (7.220,6.209)--(7.157,6.318);
\draw[gp path] (7.767,6.525)--(7.704,6.634);
\node[gp node center] at (8.064,6.769) {\pedant};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.159,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (5.631,4.936)--(5.631,5.063);
\draw[gp path] (6.263,4.936)--(6.263,5.063);
\draw[gp path] (6.895,4.936)--(6.895,5.063);
\draw[gp path] (7.527,4.936)--(7.527,5.063);
\draw[gp path] (8.159,4.936)--(8.159,5.063);
\node[gp node center] at (8.822,5.000) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (5.515,4.629)--(5.578,4.738);
\draw[gp path] (6.062,4.313)--(6.126,4.422);
\draw[gp path] (6.610,3.997)--(6.673,4.106);
\draw[gp path] (7.157,3.681)--(7.220,3.790);
\draw[gp path] (7.704,3.365)--(7.767,3.474);
\node[gp node center] at (8.064,3.076) {\rareqs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (5.261,4.421)--(5.370,4.484);
\draw[gp path] (5.577,3.873)--(5.686,3.937);
\draw[gp path] (5.893,3.326)--(6.002,3.389);
\draw[gp path] (6.209,2.779)--(6.318,2.842);
\draw[gp path] (6.525,2.232)--(6.634,2.295);
\node[gp node center] at (6.769,1.935) {\caqepre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,1.840);
\gpsetlinewidth{1.00}
\draw[gp path] (4.936,4.368)--(5.063,4.368);
\draw[gp path] (4.936,3.736)--(5.063,3.736);
\draw[gp path] (4.936,3.104)--(5.063,3.104);
\draw[gp path] (4.936,2.472)--(5.063,2.472);
\draw[gp path] (4.936,1.840)--(5.063,1.840);
\node[gp node center] at (5.000,1.461) {\caqebloqqerqdo};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (4.629,4.484)--(4.738,4.421);
\draw[gp path] (4.313,3.937)--(4.422,3.873);
\draw[gp path] (3.997,3.389)--(4.106,3.326);
\draw[gp path] (3.681,2.842)--(3.790,2.779);
\draw[gp path] (3.365,2.295)--(3.474,2.232);
\node[gp node center] at (3.230,1.935) {\caqehqspre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (4.421,4.738)--(4.484,4.629);
\draw[gp path] (3.873,4.422)--(3.937,4.313);
\draw[gp path] (3.326,4.106)--(3.389,3.997);
\draw[gp path] (2.779,3.790)--(2.842,3.681);
\draw[gp path] (2.232,3.474)--(2.295,3.365);
\node[gp node center] at (1.771,3.135) {\dynqbf};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.840,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (4.368,5.063)--(4.368,4.936);
\draw[gp path] (3.736,5.063)--(3.736,4.936);
\draw[gp path] (3.104,5.063)--(3.104,4.936);
\draw[gp path] (2.472,5.063)--(2.472,4.936);
\draw[gp path] (1.840,5.063)--(1.840,4.936);
\node[gp node center] at (0.892,5.000) {\miniqq};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (4.484,5.370)--(4.421,5.261);
\draw[gp path] (3.937,5.686)--(3.873,5.577);
\draw[gp path] (3.389,6.002)--(3.326,5.893);
\draw[gp path] (2.842,6.318)--(2.779,6.209);
\draw[gp path] (2.295,6.634)--(2.232,6.525);
\node[gp node center] at (1.607,6.958) {\miniqldqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (4.738,5.578)--(4.629,5.515);
\draw[gp path] (4.422,6.126)--(4.313,6.062);
\draw[gp path] (4.106,6.673)--(3.997,6.610);
\draw[gp path] (3.790,7.220)--(3.681,7.157);
\draw[gp path] (3.474,7.767)--(3.365,7.704);
\node[gp node center] at (3.230,8.064) {\miniqqdl};
\node[gp node center] at (3.159,9.237) {Organic Synthesis};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qdimacs/spiderplot-patternf.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.315,5.547)--(5.547,5.315)--(5.631,5.000)--(5.547,4.684)%
  --(5.315,4.452)--(5.000,4.368)--(4.684,4.452)--(4.452,4.684)--(4.368,5.000)--(4.452,5.315)%
  --(4.684,5.547)--cycle;
\draw[gp path] (5.000,6.263)--(5.631,6.094)--(6.094,5.631)--(6.263,5.000)--(6.094,4.368)%
  --(5.631,3.905)--(5.000,3.736)--(4.368,3.905)--(3.905,4.368)--(3.736,5.000)--(3.905,5.631)%
  --(4.368,6.094)--cycle;
\draw[gp path] (5.000,6.895)--(5.947,6.641)--(6.641,5.947)--(6.895,5.000)--(6.641,4.052)%
  --(5.947,3.358)--(5.000,3.104)--(4.052,3.358)--(3.358,4.052)--(3.104,5.000)--(3.358,5.947)%
  --(4.052,6.641)--cycle;
\draw[gp path] (5.000,7.527)--(6.263,7.188)--(7.188,6.263)--(7.527,5.000)--(7.188,3.736)%
  --(6.263,2.811)--(5.000,2.472)--(3.736,2.811)--(2.811,3.736)--(2.472,5.000)--(2.811,6.263)%
  --(3.736,7.188)--cycle;
\draw[gp path] (5.000,8.159)--(6.579,7.736)--(7.736,6.579)--(8.159,5.000)--(7.736,3.420)%
  --(6.579,2.263)--(5.000,1.840)--(3.420,2.263)--(2.263,3.420)--(1.840,5.000)--(2.263,6.579)%
  --(3.420,7.736)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved instances $\uparrow$};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,5.315)--(5.221,5.383)--(5.000,5.000)--(5.000,5.000)%
    --(5.136,4.921)--(5.979,3.303)--(5.000,3.957)--(4.099,3.440)--(5.000,5.000)%
    --(5.000,5.000)--(5.000,5.000)--(5.000,5.000)--cycle;
\draw[gp path] (5.000,5.315)--(5.221,5.383)--(5.000,5.000)--(5.136,4.921)--(5.979,3.303)%
  --(5.000,3.957)--(4.099,3.440)--(5.000,5.000)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {PAR-2 Score $\downarrow$};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,7.906)--(6.358,7.353)--(7.736,6.579)--(8.159,5.000)%
    --(7.599,3.499)--(5.710,3.768)--(5.000,2.819)--(4.225,3.659)--(2.263,3.420)%
    --(1.840,5.000)--(2.263,6.579)--(3.420,7.736)--cycle;
\draw[gp path] (5.000,7.906)--(6.358,7.353)--(7.736,6.579)--(8.159,5.000)--(7.599,3.499)%
  --(5.710,3.768)--(5.000,2.819)--(4.225,3.659)--(2.263,3.420)--(1.840,5.000)--(2.263,6.579)%
  --(3.420,7.736)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\depqbfvzero};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (5.370,5.515)--(5.261,5.578);
\draw[gp path] (5.686,6.062)--(5.577,6.126);
\draw[gp path] (6.002,6.610)--(5.893,6.673);
\draw[gp path] (6.318,7.157)--(6.209,7.220);
\draw[gp path] (6.634,7.704)--(6.525,7.767);
\node[gp node center] at (6.769,8.064) {\depqbfvone};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (5.578,5.261)--(5.515,5.370);
\draw[gp path] (6.126,5.577)--(6.062,5.686);
\draw[gp path] (6.673,5.893)--(6.610,6.002);
\draw[gp path] (7.220,6.209)--(7.157,6.318);
\draw[gp path] (7.767,6.525)--(7.704,6.634);
\node[gp node center] at (8.064,6.769) {\pedant};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.159,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (5.631,4.936)--(5.631,5.063);
\draw[gp path] (6.263,4.936)--(6.263,5.063);
\draw[gp path] (6.895,4.936)--(6.895,5.063);
\draw[gp path] (7.527,4.936)--(7.527,5.063);
\draw[gp path] (8.159,4.936)--(8.159,5.063);
\node[gp node center] at (8.822,5.000) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (5.515,4.629)--(5.578,4.738);
\draw[gp path] (6.062,4.313)--(6.126,4.422);
\draw[gp path] (6.610,3.997)--(6.673,4.106);
\draw[gp path] (7.157,3.681)--(7.220,3.790);
\draw[gp path] (7.704,3.365)--(7.767,3.474);
\node[gp node center] at (8.064,3.076) {\rareqs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (5.261,4.421)--(5.370,4.484);
\draw[gp path] (5.577,3.873)--(5.686,3.937);
\draw[gp path] (5.893,3.326)--(6.002,3.389);
\draw[gp path] (6.209,2.779)--(6.318,2.842);
\draw[gp path] (6.525,2.232)--(6.634,2.295);
\node[gp node center] at (6.769,1.935) {\caqepre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,1.840);
\gpsetlinewidth{1.00}
\draw[gp path] (4.936,4.368)--(5.063,4.368);
\draw[gp path] (4.936,3.736)--(5.063,3.736);
\draw[gp path] (4.936,3.104)--(5.063,3.104);
\draw[gp path] (4.936,2.472)--(5.063,2.472);
\draw[gp path] (4.936,1.840)--(5.063,1.840);
\node[gp node center] at (5.000,1.461) {\caqebloqqerqdo};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (4.629,4.484)--(4.738,4.421);
\draw[gp path] (4.313,3.937)--(4.422,3.873);
\draw[gp path] (3.997,3.389)--(4.106,3.326);
\draw[gp path] (3.681,2.842)--(3.790,2.779);
\draw[gp path] (3.365,2.295)--(3.474,2.232);
\node[gp node center] at (3.230,1.935) {\caqehqspre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (4.421,4.738)--(4.484,4.629);
\draw[gp path] (3.873,4.422)--(3.937,4.313);
\draw[gp path] (3.326,4.106)--(3.389,3.997);
\draw[gp path] (2.779,3.790)--(2.842,3.681);
\draw[gp path] (2.232,3.474)--(2.295,3.365);
\node[gp node center] at (1.771,3.135) {\dynqbf};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.840,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (4.368,5.063)--(4.368,4.936);
\draw[gp path] (3.736,5.063)--(3.736,4.936);
\draw[gp path] (3.104,5.063)--(3.104,4.936);
\draw[gp path] (2.472,5.063)--(2.472,4.936);
\draw[gp path] (1.840,5.063)--(1.840,4.936);
\node[gp node center] at (0.892,5.000) {\miniqq};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (4.484,5.370)--(4.421,5.261);
\draw[gp path] (3.937,5.686)--(3.873,5.577);
\draw[gp path] (3.389,6.002)--(3.326,5.893);
\draw[gp path] (2.842,6.318)--(2.779,6.209);
\draw[gp path] (2.295,6.634)--(2.232,6.525);
\node[gp node center] at (1.607,6.958) {\miniqldqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (4.738,5.578)--(4.629,5.515);
\draw[gp path] (4.422,6.126)--(4.313,6.062);
\draw[gp path] (4.106,6.673)--(3.997,6.610);
\draw[gp path] (3.790,7.220)--(3.681,7.157);
\draw[gp path] (3.474,7.767)--(3.365,7.704);
\node[gp node center] at (3.230,8.064) {\miniqqdl};
\node[gp node center] at (3.159,9.237) {Pattern Finding};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/spiderplot/qdimacs/spiderplot-test.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage{ifluatex,ifxetex}
\ifluatex
  \usepackage{fontspec}
  \setmainfont{Free Serif}
\else\ifxetex
  \usepackage{fontspec}
  \setmainfont{FreeSerif}
\else
  \usepackage{ucs}
  \SetUnicodeOption{mathletters}
  \usepackage[utf8x]{inputenc}
\fi\fi

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
%% Mo 22 Sep 2025 15:52:09
\path (0.000,0.000) rectangle (10.000,10.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.000,5.631)--(5.315,5.547)--(5.547,5.315)--(5.631,5.000)--(5.547,4.684)%
  --(5.315,4.452)--(5.000,4.368)--(4.684,4.452)--(4.452,4.684)--(4.368,5.000)--(4.452,5.315)%
  --(4.684,5.547)--cycle;
\draw[gp path] (5.000,6.263)--(5.631,6.094)--(6.094,5.631)--(6.263,5.000)--(6.094,4.368)%
  --(5.631,3.905)--(5.000,3.736)--(4.368,3.905)--(3.905,4.368)--(3.736,5.000)--(3.905,5.631)%
  --(4.368,6.094)--cycle;
\draw[gp path] (5.000,6.895)--(5.947,6.641)--(6.641,5.947)--(6.895,5.000)--(6.641,4.052)%
  --(5.947,3.358)--(5.000,3.104)--(4.052,3.358)--(3.358,4.052)--(3.104,5.000)--(3.358,5.947)%
  --(4.052,6.641)--cycle;
\draw[gp path] (5.000,7.527)--(6.263,7.188)--(7.188,6.263)--(7.527,5.000)--(7.188,3.736)%
  --(6.263,2.811)--(5.000,2.472)--(3.736,2.811)--(2.811,3.736)--(2.472,5.000)--(2.811,6.263)%
  --(3.736,7.188)--cycle;
\draw[gp path] (5.000,8.159)--(6.579,7.736)--(7.736,6.579)--(8.159,5.000)--(7.736,3.420)%
  --(6.579,2.263)--(5.000,1.840)--(3.420,2.263)--(2.263,3.420)--(1.840,5.000)--(2.263,6.579)%
  --(3.420,7.736)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,9.238) {solved-instances};
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.323,9.161)--(9.239,9.161)--(9.239,9.315)--(8.323,9.315)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.20} (5.000,6.674)--(5.742,6.286)--(6.094,5.631)--(5.000,5.000)%
    --(5.000,5.000)--(6.579,2.263)--(5.000,1.840)--(3.420,2.263)--(4.452,4.684)%
    --(5.000,5.000)--(4.644,5.205)--(4.794,5.355)--cycle;
\draw[gp path] (5.000,6.674)--(5.742,6.286)--(6.094,5.631)--(5.000,5.000)--(6.579,2.263)%
  --(5.000,1.840)--(3.420,2.263)--(4.452,4.684)--(5.000,5.000)--(4.644,5.205)--(4.794,5.355)%
  --cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.139,8.869) {par2score};
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (8.323,8.792)--(9.239,8.792)--(9.239,8.946)--(8.323,8.946)--cycle;
\gpfill{rgb color={0.000,0.620,0.451},opacity=0.20} (5.000,6.642)--(5.868,6.504)--(6.641,5.947)--(8.159,5.000)%
    --(7.736,3.420)--(5.015,4.972)--(5.000,5.000)--(4.984,4.972)--(2.728,3.688)%
    --(1.840,5.000)--(2.592,6.390)--(3.625,7.380)--cycle;
\draw[gp path] (5.000,6.642)--(5.868,6.504)--(6.641,5.947)--(8.159,5.000)--(7.736,3.420)%
  --(5.015,4.972)--(5.000,5.000)--(4.984,4.972)--(2.728,3.688)--(1.840,5.000)--(2.592,6.390)%
  --(3.625,7.380)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,8.159);
\gpsetlinewidth{1.00}
\draw[gp path] (5.063,5.631)--(4.936,5.631);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,5.631) {$0.2$};
\draw[gp path] (5.063,6.263)--(4.936,6.263);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.263) {$0.4$};
\draw[gp path] (5.063,6.895)--(4.936,6.895);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,6.895) {$0.6$};
\draw[gp path] (5.063,7.527)--(4.936,7.527);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,7.527) {$0.8$};
\draw[gp path] (5.063,8.159)--(4.936,8.159);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.315,8.159) {$1$};
\node[gp node center] at (5.000,8.538) {\depqbfvzero};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (5.370,5.515)--(5.261,5.578);
\draw[gp path] (5.686,6.062)--(5.577,6.126);
\draw[gp path] (6.002,6.610)--(5.893,6.673);
\draw[gp path] (6.318,7.157)--(6.209,7.220);
\draw[gp path] (6.634,7.704)--(6.525,7.767);
\node[gp node center] at (6.769,8.064) {\depqbfvone};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (5.578,5.261)--(5.515,5.370);
\draw[gp path] (6.126,5.577)--(6.062,5.686);
\draw[gp path] (6.673,5.893)--(6.610,6.002);
\draw[gp path] (7.220,6.209)--(7.157,6.318);
\draw[gp path] (7.767,6.525)--(7.704,6.634);
\node[gp node center] at (8.064,6.769) {\pedant};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(8.159,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (5.631,4.936)--(5.631,5.063);
\draw[gp path] (6.263,4.936)--(6.263,5.063);
\draw[gp path] (6.895,4.936)--(6.895,5.063);
\draw[gp path] (7.527,4.936)--(7.527,5.063);
\draw[gp path] (8.159,4.936)--(8.159,5.063);
\node[gp node center] at (8.822,5.000) {\qute};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(7.736,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (5.515,4.629)--(5.578,4.738);
\draw[gp path] (6.062,4.313)--(6.126,4.422);
\draw[gp path] (6.610,3.997)--(6.673,4.106);
\draw[gp path] (7.157,3.681)--(7.220,3.790);
\draw[gp path] (7.704,3.365)--(7.767,3.474);
\node[gp node center] at (8.064,3.076) {\rareqs};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(6.579,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (5.261,4.421)--(5.370,4.484);
\draw[gp path] (5.577,3.873)--(5.686,3.937);
\draw[gp path] (5.893,3.326)--(6.002,3.389);
\draw[gp path] (6.209,2.779)--(6.318,2.842);
\draw[gp path] (6.525,2.232)--(6.634,2.295);
\node[gp node center] at (6.769,1.935) {\caqepre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(5.000,1.840);
\gpsetlinewidth{1.00}
\draw[gp path] (4.936,4.368)--(5.063,4.368);
\draw[gp path] (4.936,3.736)--(5.063,3.736);
\draw[gp path] (4.936,3.104)--(5.063,3.104);
\draw[gp path] (4.936,2.472)--(5.063,2.472);
\draw[gp path] (4.936,1.840)--(5.063,1.840);
\node[gp node center] at (5.000,1.461) {\caqebloqqerqdo};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,2.263);
\gpsetlinewidth{1.00}
\draw[gp path] (4.629,4.484)--(4.738,4.421);
\draw[gp path] (4.313,3.937)--(4.422,3.873);
\draw[gp path] (3.997,3.389)--(4.106,3.326);
\draw[gp path] (3.681,2.842)--(3.790,2.779);
\draw[gp path] (3.365,2.295)--(3.474,2.232);
\node[gp node center] at (3.230,1.935) {\caqehqspre};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,3.420);
\gpsetlinewidth{1.00}
\draw[gp path] (4.421,4.738)--(4.484,4.629);
\draw[gp path] (3.873,4.422)--(3.937,4.313);
\draw[gp path] (3.326,4.106)--(3.389,3.997);
\draw[gp path] (2.779,3.790)--(2.842,3.681);
\draw[gp path] (2.232,3.474)--(2.295,3.365);
\node[gp node center] at (1.771,3.135) {\dynqbf};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(1.840,5.000);
\gpsetlinewidth{1.00}
\draw[gp path] (4.368,5.063)--(4.368,4.936);
\draw[gp path] (3.736,5.063)--(3.736,4.936);
\draw[gp path] (3.104,5.063)--(3.104,4.936);
\draw[gp path] (2.472,5.063)--(2.472,4.936);
\draw[gp path] (1.840,5.063)--(1.840,4.936);
\node[gp node center] at (0.892,5.000) {\miniqq};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(2.263,6.579);
\gpsetlinewidth{1.00}
\draw[gp path] (4.484,5.370)--(4.421,5.261);
\draw[gp path] (3.937,5.686)--(3.873,5.577);
\draw[gp path] (3.389,6.002)--(3.326,5.893);
\draw[gp path] (2.842,6.318)--(2.779,6.209);
\draw[gp path] (2.295,6.634)--(2.232,6.525);
\node[gp node center] at (1.607,6.958) {\miniqldqdl};
\gpsetlinewidth{2.00}
\draw[gp path] (5.000,5.000)--(3.420,7.736);
\gpsetlinewidth{1.00}
\draw[gp path] (4.738,5.578)--(4.629,5.515);
\draw[gp path] (4.422,6.126)--(4.313,6.062);
\draw[gp path] (4.106,6.673)--(3.997,6.610);
\draw[gp path] (3.790,7.220)--(3.681,7.157);
\draw[gp path] (3.474,7.767)--(3.365,7.704);
\node[gp node center] at (3.230,8.064) {\miniqqdl};
\node[gp node center] at (4.999,9.083) {test};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.840cm}{1.840cm}}{\pgfpoint{8.159cm}{8.159cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> data/testing/stacked-bar-chart/barchartscaled.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-23 13:28:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1589.94,722.70);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1589.94,722.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80, 94.77) rectangle (227.83,134.85);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.83, 94.77) rectangle (245.08,134.85);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.08, 94.77) rectangle (260.30,134.85);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.30, 94.77) rectangle (276.53,134.85);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.53, 94.77) rectangle (292.77,134.85);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.77, 94.77) rectangle (310.02,134.85);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.02, 94.77) rectangle (313.06,134.85);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.06, 94.77) rectangle (316.10,134.85);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.10, 94.77) rectangle (318.13,134.85);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.13, 94.77) rectangle (335.38,134.85);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.38, 94.77) rectangle (346.54,134.85);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.54, 94.77) rectangle (363.79,134.85);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.79, 94.77) rectangle (374.95,134.85);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.95, 94.77) rectangle (392.20,134.85);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,142.87) rectangle (226.82,182.95);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.82,142.87) rectangle (245.08,182.95);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.08,142.87) rectangle (260.30,182.95);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.30,142.87) rectangle (273.49,182.95);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.49,142.87) rectangle (288.71,182.95);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.71,142.87) rectangle (304.94,182.95);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.94,142.87) rectangle (307.99,182.95);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.99,142.87) rectangle (378.00,182.95);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.00,142.87) rectangle (380.03,182.95);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.03,142.87) rectangle (398.29,182.95);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.29,142.87) rectangle (408.44,182.95);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.44,142.87) rectangle (423.66,182.95);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.66,142.87) rectangle (435.83,182.95);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.83,142.87) rectangle (505.84,182.95);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,190.96) rectangle (267.40,231.05);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.40,190.96) rectangle (284.65,231.05);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.65,190.96) rectangle (298.86,231.05);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.86,190.96) rectangle (314.07,231.05);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.07,190.96) rectangle (330.31,231.05);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.31,190.96) rectangle (347.56,231.05);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.56,190.96) rectangle (414.52,231.05);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.52,190.96) rectangle (484.53,231.05);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.53,190.96) rectangle (554.54,231.05);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (554.54,190.96) rectangle (576.87,231.05);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.87,190.96) rectangle (589.04,231.05);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.04,190.96) rectangle (644.85,231.05);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.85,190.96) rectangle (657.02,231.05);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (657.02,190.96) rectangle (674.27,231.05);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,239.06) rectangle (236.96,279.14);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.96,239.06) rectangle (303.93,279.14);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.93,239.06) rectangle (319.15,279.14);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.15,239.06) rectangle (332.34,279.14);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.34,239.06) rectangle (370.89,279.14);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.89,239.06) rectangle (411.48,279.14);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.48,239.06) rectangle (446.99,279.14);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.99,239.06) rectangle (517.00,279.14);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.00,239.06) rectangle (525.12,279.14);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.12,239.06) rectangle (592.09,279.14);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.09,239.06) rectangle (602.23,279.14);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.23,239.06) rectangle (615.42,279.14);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.42,239.06) rectangle (627.60,279.14);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (627.60,239.06) rectangle (697.61,279.14);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,287.16) rectangle (228.85,327.24);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.85,287.16) rectangle (298.86,327.24);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.86,287.16) rectangle (368.87,327.24);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.87,287.16) rectangle (378.00,327.24);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.00,287.16) rectangle (391.19,327.24);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.19,287.16) rectangle (405.39,327.24);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.39,287.16) rectangle (475.40,327.24);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.40,287.16) rectangle (545.41,327.24);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.41,287.16) rectangle (615.42,327.24);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.42,287.16) rectangle (685.43,327.24);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (685.43,287.16) rectangle (697.61,327.24);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.61,287.16) rectangle (705.72,327.24);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.72,287.16) rectangle (716.89,327.24);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.89,287.16) rectangle (732.10,327.24);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,335.26) rectangle (295.81,375.34);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.81,335.26) rectangle (303.93,375.34);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.93,335.26) rectangle (304.94,375.34);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.94,335.26) rectangle (306.97,375.34);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.97,335.26) rectangle (376.98,375.34);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.98,335.26) rectangle (446.99,375.34);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.99,335.26) rectangle (517.00,375.34);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.00,335.26) rectangle (587.01,375.34);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.01,335.26) rectangle (657.02,375.34);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (657.02,335.26) rectangle (727.03,375.34);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.03,335.26) rectangle (729.06,375.34);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.06,335.26) rectangle (731.09,375.34);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.09,335.26) rectangle (731.09,375.34);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.09,335.26) rectangle (744.28,375.34);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,383.36) rectangle (242.04,423.44);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.04,383.36) rectangle (289.72,423.44);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.72,383.36) rectangle (359.73,423.44);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.73,383.36) rectangle (373.94,423.44);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.94,383.36) rectangle (389.16,423.44);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.16,383.36) rectangle (459.17,423.44);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.17,383.36) rectangle (525.12,423.44);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.12,383.36) rectangle (595.13,423.44);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.13,383.36) rectangle (665.14,423.44);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (665.14,383.36) rectangle (735.15,423.44);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.15,383.36) rectangle (748.34,423.44);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.34,383.36) rectangle (808.20,423.44);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.20,383.36) rectangle (878.21,423.44);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (878.21,383.36) rectangle (895.46,423.44);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,431.46) rectangle (233.92,471.54);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.92,431.46) rectangle (303.93,471.54);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.93,431.46) rectangle (373.94,471.54);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.94,431.46) rectangle (440.90,471.54);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.90,431.46) rectangle (510.91,471.54);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (510.91,431.46) rectangle (580.92,471.54);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (580.92,431.46) rectangle (624.55,471.54);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.55,431.46) rectangle (659.05,471.54);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (659.05,431.46) rectangle (667.17,471.54);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (667.17,431.46) rectangle (737.18,471.54);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (737.18,431.46) rectangle (784.87,471.54);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.87,431.46) rectangle (854.88,471.54);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (854.88,431.46) rectangle (924.89,471.54);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (924.89,431.46) rectangle (994.90,471.54);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,479.56) rectangle (295.81,519.64);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.81,479.56) rectangle (304.94,519.64);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.94,479.56) rectangle (374.95,519.64);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.95,479.56) rectangle (444.96,519.64);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.96,479.56) rectangle (514.97,519.64);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.97,479.56) rectangle (584.98,519.64);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.98,479.56) rectangle (654.99,519.64);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.99,479.56) rectangle (725.00,519.64);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.00,479.56) rectangle (795.01,519.64);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.01,479.56) rectangle (865.02,519.64);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.02,479.56) rectangle (935.03,519.64);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (935.03,479.56) rectangle (947.21,519.64);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (947.21,479.56) rectangle (961.41,519.64);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (961.41,479.56) rectangle (1031.42,519.64);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,527.65) rectangle (295.81,567.74);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.81,527.65) rectangle (304.94,567.74);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.94,527.65) rectangle (374.95,567.74);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.95,527.65) rectangle (444.96,567.74);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.96,527.65) rectangle (514.97,567.74);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.97,527.65) rectangle (584.98,567.74);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.98,527.65) rectangle (654.99,567.74);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.99,527.65) rectangle (725.00,567.74);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.00,527.65) rectangle (795.01,567.74);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.01,527.65) rectangle (865.02,567.74);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.02,527.65) rectangle (935.03,567.74);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (935.03,527.65) rectangle (947.21,567.74);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (947.21,527.65) rectangle (961.41,567.74);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (961.41,527.65) rectangle (1031.42,567.74);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,575.75) rectangle (295.81,615.83);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.81,575.75) rectangle (365.82,615.83);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.82,575.75) rectangle (435.83,615.83);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.83,575.75) rectangle (505.84,615.83);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.84,575.75) rectangle (514.97,615.83);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.97,575.75) rectangle (564.69,615.83);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.69,575.75) rectangle (570.78,615.83);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.78,575.75) rectangle (640.79,615.83);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.79,575.75) rectangle (710.80,615.83);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (710.80,575.75) rectangle (780.81,615.83);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.81,575.75) rectangle (850.82,615.83);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (850.82,575.75) rectangle (920.83,615.83);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (920.83,575.75) rectangle (990.84,615.83);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (990.84,575.75) rectangle (1060.85,615.83);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,623.85) rectangle (295.81,663.93);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.81,623.85) rectangle (365.82,663.93);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.82,623.85) rectangle (435.83,663.93);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.83,623.85) rectangle (505.84,663.93);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.84,623.85) rectangle (575.85,663.93);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.85,623.85) rectangle (645.86,663.93);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (645.86,623.85) rectangle (715.87,663.93);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (715.87,623.85) rectangle (785.88,663.93);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.88,623.85) rectangle (855.89,663.93);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.89,623.85) rectangle (925.90,663.93);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.90,623.85) rectangle (995.91,663.93);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (995.91,623.85) rectangle (1065.92,663.93);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1065.92,623.85) rectangle (1135.93,663.93);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1135.93,623.85) rectangle (1205.94,663.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1589.94,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,107.92) {\miniqq};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,156.02) {\depqbfvone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,204.12) {\miniqqdl};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,252.22) {\depqbfvzero};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,300.31) {\qute};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,348.41) {\rareqs};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,396.51) {\miniqldqdl};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,444.61) {\dynqbf};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,492.71) {\caqehqspre};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,540.81) {\caqepre};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,588.91) {\pedant};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,637.01) {\caqebloqqerqdo};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1589.94,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1208.89,563.76) rectangle (1502.92,102.96);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1226.89,542.16) rectangle (1241.29,530.16);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1226.89,510.96) rectangle (1241.29,498.96);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1226.89,479.76) rectangle (1241.29,467.76);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1226.89,448.56) rectangle (1241.29,436.56);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1226.89,417.36) rectangle (1241.29,405.36);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1226.89,386.16) rectangle (1241.29,374.16);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1226.89,354.96) rectangle (1241.29,342.96);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1226.89,323.76) rectangle (1241.29,311.76);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1226.89,292.56) rectangle (1241.29,280.56);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1226.89,261.36) rectangle (1241.29,249.36);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1226.89,230.16) rectangle (1241.29,218.16);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1226.89,198.96) rectangle (1241.29,186.96);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1226.89,167.76) rectangle (1241.29,155.76);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1226.89,136.56) rectangle (1241.29,124.56);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1262.89,529.27) {CR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1262.89,498.07) {EQ};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1262.89,466.87) {KBKF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1262.89,435.67) {LDKBKF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1262.89,404.47) {LDPARITY};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1262.89,373.27) {PARITY};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1262.89,342.07) {TRAPDOOR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1262.89,310.87) {MIRRORCR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1262.89,279.67) {TWINCR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1262.89,248.47) {TWINEQ};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1262.89,217.27) {QRETRUEKBKF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1262.89,186.07) {REVTWINMODEQ};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1262.89,154.87) {TRUEKBKF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1262.89,123.67) {TRUEPARITY};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (710.97,  8.40) {solved formulas};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1589.94,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.80, 72.00) -- (1275.95, 72.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.80, 72.00) -- (225.80, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.83, 72.00) -- (435.83, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (645.86, 72.00) -- (645.86, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (855.89, 72.00) -- (855.89, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1065.92, 72.00) -- (1065.92, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1275.95, 72.00) -- (1275.95, 66.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (225.80, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (435.83, 38.40) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (645.86, 38.40) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (855.89, 38.40) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1065.92, 38.40) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1275.95, 38.40) {15};
\end{scope}
\end{tikzpicture}


==> data/testing/stacked-bar-chart/barchartunscaled.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-23 13:37:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1589.94,722.70);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1589.94,722.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80, 94.77) rectangle (229.75,134.85);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.75, 94.77) rectangle (248.48,134.85);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.48, 94.77) rectangle (265.24,134.85);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.24, 94.77) rectangle (282.99,134.85);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.99, 94.77) rectangle (300.74,134.85);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.74, 94.77) rectangle (319.48,134.85);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.48, 94.77) rectangle (324.41,134.85);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.41, 94.77) rectangle (329.34,134.85);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.34, 94.77) rectangle (333.28,134.85);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.28, 94.77) rectangle (352.02,134.85);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.02, 94.77) rectangle (364.84,134.85);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.84, 94.77) rectangle (383.57,134.85);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.57, 94.77) rectangle (396.39,134.85);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.39, 94.77) rectangle (415.12,134.85);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,142.87) rectangle (228.76,182.95);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.76,142.87) rectangle (248.48,182.95);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.48,142.87) rectangle (265.24,182.95);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.24,142.87) rectangle (280.03,182.95);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.03,142.87) rectangle (296.80,182.95);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.80,142.87) rectangle (314.55,182.95);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.55,142.87) rectangle (319.48,182.95);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.48,142.87) rectangle (389.49,182.95);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.49,142.87) rectangle (393.43,182.95);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.43,142.87) rectangle (413.15,182.95);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.15,142.87) rectangle (424.98,182.95);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.98,142.87) rectangle (441.75,182.95);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.75,142.87) rectangle (455.55,182.95);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.55,142.87) rectangle (525.56,182.95);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,190.96) rectangle (268.20,231.05);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.20,190.96) rectangle (286.94,231.05);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.94,190.96) rectangle (302.71,231.05);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.71,190.96) rectangle (319.48,231.05);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.48,190.96) rectangle (337.23,231.05);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.23,190.96) rectangle (355.96,231.05);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.96,190.96) rectangle (423.01,231.05);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.01,190.96) rectangle (493.02,231.05);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.02,190.96) rectangle (563.03,231.05);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.03,190.96) rectangle (586.70,231.05);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.70,190.96) rectangle (600.50,231.05);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.50,190.96) rectangle (656.71,231.05);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (656.71,190.96) rectangle (670.51,231.05);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (670.51,190.96) rectangle (689.25,231.05);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,239.06) rectangle (238.62,279.14);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.62,239.06) rectangle (305.67,279.14);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.67,239.06) rectangle (322.43,279.14);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.43,239.06) rectangle (337.23,279.14);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.23,239.06) rectangle (376.67,279.14);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.67,239.06) rectangle (418.08,279.14);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.08,239.06) rectangle (454.57,279.14);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.57,239.06) rectangle (524.58,279.14);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.58,239.06) rectangle (534.44,279.14);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.44,239.06) rectangle (601.49,279.14);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.49,239.06) rectangle (613.32,279.14);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.32,239.06) rectangle (628.11,279.14);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.11,239.06) rectangle (641.92,279.14);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.92,239.06) rectangle (711.93,279.14);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,287.16) rectangle (230.73,327.24);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.73,287.16) rectangle (300.74,327.24);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.74,287.16) rectangle (370.75,327.24);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.75,287.16) rectangle (381.60,327.24);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.60,287.16) rectangle (396.39,327.24);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.39,287.16) rectangle (412.17,327.24);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.17,287.16) rectangle (482.18,327.24);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.18,287.16) rectangle (552.19,327.24);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.19,287.16) rectangle (622.20,327.24);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.20,287.16) rectangle (692.21,327.24);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.21,287.16) rectangle (706.01,327.24);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.01,287.16) rectangle (715.87,327.24);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (715.87,287.16) rectangle (728.69,327.24);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.69,287.16) rectangle (745.45,327.24);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,335.26) rectangle (295.81,375.34);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.81,335.26) rectangle (305.67,375.34);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.67,335.26) rectangle (308.63,375.34);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.63,335.26) rectangle (312.57,375.34);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.57,335.26) rectangle (382.58,375.34);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.58,335.26) rectangle (452.59,375.34);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (452.59,335.26) rectangle (522.60,375.34);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.60,335.26) rectangle (592.61,375.34);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.61,335.26) rectangle (662.62,375.34);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (662.62,335.26) rectangle (732.63,375.34);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.63,335.26) rectangle (736.58,375.34);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.58,335.26) rectangle (740.52,375.34);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (740.52,335.26) rectangle (742.49,375.34);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.49,335.26) rectangle (757.29,375.34);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,383.36) rectangle (243.55,423.44);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.55,383.36) rectangle (291.87,423.44);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.87,383.36) rectangle (361.88,423.44);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.88,383.36) rectangle (377.65,423.44);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.65,383.36) rectangle (394.42,423.44);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.42,383.36) rectangle (464.43,423.44);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.43,383.36) rectangle (530.49,423.44);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.49,383.36) rectangle (600.50,423.44);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.50,383.36) rectangle (670.51,423.44);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (670.51,383.36) rectangle (740.52,423.44);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (740.52,383.36) rectangle (755.31,423.44);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.31,383.36) rectangle (815.46,423.44);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.46,383.36) rectangle (885.47,423.44);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (885.47,383.36) rectangle (904.21,423.44);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,431.46) rectangle (235.66,471.54);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.66,431.46) rectangle (305.67,471.54);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.67,431.46) rectangle (375.68,471.54);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.68,431.46) rectangle (442.73,471.54);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.73,431.46) rectangle (512.74,471.54);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.74,431.46) rectangle (582.75,471.54);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.75,431.46) rectangle (627.13,471.54);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (627.13,431.46) rectangle (662.62,471.54);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (662.62,431.46) rectangle (672.48,471.54);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.48,431.46) rectangle (742.49,471.54);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.49,431.46) rectangle (790.81,471.54);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.81,431.46) rectangle (860.82,471.54);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (860.82,431.46) rectangle (930.83,471.54);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (930.83,431.46) rectangle (1000.84,471.54);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,479.56) rectangle (295.81,519.64);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.81,479.56) rectangle (306.66,519.64);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.66,479.56) rectangle (376.67,519.64);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.67,479.56) rectangle (446.68,519.64);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.68,479.56) rectangle (516.69,519.64);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (516.69,479.56) rectangle (586.70,519.64);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.70,479.56) rectangle (656.71,519.64);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (656.71,479.56) rectangle (726.72,519.64);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.72,479.56) rectangle (796.73,519.64);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.73,479.56) rectangle (866.74,519.64);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.74,479.56) rectangle (936.75,519.64);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (936.75,479.56) rectangle (950.55,519.64);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (950.55,479.56) rectangle (966.33,519.64);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (966.33,479.56) rectangle (1036.34,519.64);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,527.65) rectangle (295.81,567.74);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.81,527.65) rectangle (306.66,567.74);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.66,527.65) rectangle (376.67,567.74);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.67,527.65) rectangle (446.68,567.74);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.68,527.65) rectangle (516.69,567.74);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (516.69,527.65) rectangle (586.70,567.74);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.70,527.65) rectangle (656.71,567.74);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (656.71,527.65) rectangle (726.72,567.74);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.72,527.65) rectangle (796.73,567.74);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.73,527.65) rectangle (866.74,567.74);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.74,527.65) rectangle (936.75,567.74);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (936.75,527.65) rectangle (950.55,567.74);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (950.55,527.65) rectangle (966.33,567.74);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (966.33,527.65) rectangle (1036.34,567.74);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,575.75) rectangle (295.81,615.83);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.81,575.75) rectangle (365.82,615.83);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.82,575.75) rectangle (435.83,615.83);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.83,575.75) rectangle (505.84,615.83);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.84,575.75) rectangle (516.69,615.83);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (516.69,575.75) rectangle (566.98,615.83);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.98,575.75) rectangle (574.86,615.83);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.86,575.75) rectangle (644.87,615.83);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.87,575.75) rectangle (714.88,615.83);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.88,575.75) rectangle (784.89,615.83);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.89,575.75) rectangle (854.90,615.83);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (854.90,575.75) rectangle (924.91,615.83);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (924.91,575.75) rectangle (994.92,615.83);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (994.92,575.75) rectangle (1064.93,615.83);
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.80,623.85) rectangle (295.81,663.93);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.81,623.85) rectangle (365.82,663.93);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.82,623.85) rectangle (435.83,663.93);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.83,623.85) rectangle (505.84,663.93);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.84,623.85) rectangle (575.85,663.93);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.85,623.85) rectangle (645.86,663.93);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (645.86,623.85) rectangle (715.87,663.93);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (715.87,623.85) rectangle (785.88,663.93);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.88,623.85) rectangle (855.89,663.93);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.89,623.85) rectangle (925.90,663.93);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.90,623.85) rectangle (995.91,663.93);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (995.91,623.85) rectangle (1065.92,663.93);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1065.92,623.85) rectangle (1135.93,663.93);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1135.93,623.85) rectangle (1205.94,663.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1589.94,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,107.92) {\miniqq};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,156.02) {\depqbfvone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,204.12) {\miniqqdl};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,252.22) {\depqbfvzero};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,300.31) {\qute};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,348.41) {\rareqs};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,396.51) {\miniqldqdl};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,444.61) {\dynqbf};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,492.71) {\caqehqspre};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,540.81) {\caqepre};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,588.91) {\pedant};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at (192.00,637.01) {\caqebloqqerqdo};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1589.94,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1238.68,563.76) rectangle (1530.93,102.96); % here change rectangle
\definecolor{fillColor}{RGB}{203,124,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1256.68,542.16) rectangle (1271.08,530.16);
\definecolor{fillColor}{RGB}{104,211,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1256.68,510.96) rectangle (1271.08,498.96);
\definecolor{fillColor}{RGB}{107,66,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1256.68,479.76) rectangle (1271.08,467.76);
\definecolor{fillColor}{RGB}{201,215,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1256.68,448.56) rectangle (1271.08,436.56);
\definecolor{fillColor}{RGB}{197,85,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1256.68,417.36) rectangle (1271.08,405.36);
\definecolor{fillColor}{RGB}{174,214,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1256.68,386.16) rectangle (1271.08,374.16);
\definecolor{fillColor}{RGB}{80,46,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1256.68,354.96) rectangle (1271.08,342.96);
\definecolor{fillColor}{RGB}{196,154,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1256.68,323.76) rectangle (1271.08,311.76);
\definecolor{fillColor}{RGB}{106,125,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1256.68,292.56) rectangle (1271.08,280.56);
\definecolor{fillColor}{RGB}{215,101,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1256.68,261.36) rectangle (1271.08,249.36);
\definecolor{fillColor}{RGB}{124,213,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1256.68,230.16) rectangle (1271.08,218.16);
\definecolor{fillColor}{RGB}{197,56,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1256.68,198.96) rectangle (1271.08,186.96);
\definecolor{fillColor}{RGB}{80,125,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1256.68,167.76) rectangle (1271.08,155.76);
\definecolor{fillColor}{RGB}{207,76,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1256.68,136.56) rectangle (1271.08,124.56);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1292.68,529.27) {CR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1292.68,498.07) {EQ};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1292.68,466.87) {KBKF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1292.68,435.67) {LDKBKF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1292.68,404.47) {LDPARITY};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1292.68,373.27) {PARITY};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1292.68,342.07) {TRAPDOOR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1292.68,310.87) {MIRRORCR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1292.68,279.67) {TWINCR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1292.68,248.47) {TWINEQ};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1292.68,217.27) {QRETRUEKBKF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1292.68,186.07) {REVTWINMODEQ};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1292.68,154.87) {TRUEKBKF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1292.68,123.67) {TRUEPARITY};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (710.97,  8.40) {solved formulas};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1589.94,722.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.80, 72.00) -- (1211.86, 72.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.80, 72.00) -- (225.80, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.01, 72.00) -- (423.01, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (620.22, 72.00) -- (620.22, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (817.43, 72.00) -- (817.43, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1014.65, 72.00) -- (1014.65, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (1211.86, 72.00) -- (1211.86, 66.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (225.80, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (423.01, 38.40) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (620.22, 38.40) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (817.43, 38.40) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1014.65, 38.40) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (1211.86, 38.40) {1000};
\end{scope}
\end{tikzpicture}

